Random Access Expectation in DNA Data Storage: Asymptotic Analysis Through Fountain Codes

The expected number of coded symbols drawn from a linear code until a desired information symbol can be decoded is studied. This quantity is of interest in DNA data storage, where it is called the random access expectation. If the generator matrix of the code is binary and fully symmetric, the process of sampling symbols from the code is equivalent to the encoder of an LT code. Based on this observation, the random access expectation of binary fully symmetric codes under a peeling decoder is analyzed in the large blocklength limit. Asymptotically, a random access expectation, normalized by the number of information symbols, of $0.7869$ is achievable, while for a binary fully symmetric code under a peeling decoder it cannot be below $\pi/4\approx 0.7854$. The analysis is extended to the case where a set of information symbols needs to be decoded.

==> tikz/decoding_constraint.tex <==
\pgfplotstableread[col sep=comma]{\decodingconstraintareas}\decconstrareas
\pgfplotstablegetelem{0}{Aconstr}\of\decconstrareas \let\decconstrAconstr\pgfplotsretval
\pgfplotstablegetelem{0}{A}\of\decconstrareas \let\decconstrA\pgfplotsretval
\pgfplotstablegetelem{0}{Acummax}\of\decconstrareas \let\decconstrAcummax\pgfplotsretval
\begin{tikzpicture}
\begin{axis}[
    width={0.98\linewidth}, axis equal image,
    xlabel={$g^{(s)}(\zgen, \bm{p})$}, ylabel={$1-\zgen$},
    xmin=0, xmax=2.25, ymin=-0.03, ymax=1.03,
    xtick={0,0.5,...,2.5}, ytick={0,0.25,...,1},
    xticklabel={$\pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\tick}$},
    yticklabel={$\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\tick}$},
    axis x line*=left, axis y line*=left,
    axis line style={line width=1pt},
    xmajorgrids, ymajorgrids,
    grid style={line width=0.5pt, draw opacity=0.1},
    tick align=inside,
    tick label style={font=\fontsize{8pt}{10.4pt}\selectfont},
    label style={font=\fontsize{11pt}{14.3pt}\selectfont},
    xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel},
    ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel},
    legend cell align={left},
    legend style={font=\fontsize{8pt}{9pt}\selectfont, line width=1pt, at={(0.99,0.6)}, anchor=east,
      inner sep=1pt, nodes={inner xsep=1.5pt, inner ysep=0.5pt}},
    legend image code/.code={\draw[#1] (0cm,0cm) -- (0.45cm,0cm);},
  ]
  \addplot[color=vikblue, line width=1pt, solid]
    table[col sep=comma, x=gconstr, y=oneminusz] {\decodingconstraintcsv};
    \addlegendentry{w/\phantom{o} \eqref{eq:addconstr},~~~~area $=\pgfmathprintnumber[fixed,fixed zerofill,precision=4]{\decconstrAconstr}$}
  \addplot[color=vikred, line width=1pt, dashed]
    table[col sep=comma, x=g, y=oneminusz] {\decodingconstraintcsv};
    \addlegendentry{w/o \eqref{eq:addconstr},~~~~area $=\pgfmathprintnumber[fixed,fixed zerofill,precision=4]{\decconstrA}$}
  \addplot[color=vikred, line width=1pt, dotted]
    table[col sep=comma, x=gcummax, y=oneminusz] {\decodingconstraintcsv};
    \addlegendentry{cum. max, area $=\pgfmathprintnumber[fixed,fixed zerofill,precision=4]{\decconstrAcummax}$}
\end{axis}
\end{tikzpicture}


==> tikz/derivs_d100.tex <==
\begin{tikzpicture}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
  legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.1)}, anchor={south east}}, 
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\linewidth}, height={0.7\linewidth}, scaled x ticks={false}, xlabel={$i$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={false}, xmin={0.781160263981159}, xmax={116.36536597078177}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$}}, xtick={{1.0,10.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={derivative + objective}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.006853472784658677}, ymax={0.006853472784658677}, yticklabels={{$-0.0050$,$-0.0025$,$0.0000$,$0.0025$,$0.0050$}}, ytick={{-0.005,-0.0025,0.0,0.0025,0.005}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addlegendimage{legend image code/.code={\fill[vikred] (0.26cm,-0.1cm) rectangle (0.34cm,0.1cm);}}
    \addlegendentry {$p^{\star}_i$}
    \addplot[log x thin=100, color=vikblue, draw opacity={1.0}, line width={1}, solid]
        table {tikz/derivs_d100_data/block_000.dat}
        ;
        \addlegendentry {$\frac{\partial f(\bm{p}^\star)}{\partial p_i} + f(\bm{p}^\star)$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table {tikz/derivs_d100_data/block_001.dat}
        ;
    \addplot[color=vikblue, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=vikblue, fill opacity={1.0}, line width={0.0}, rotate={0}, solid}, forget plot]
        table {tikz/derivs_d100_data/block_002.dat}
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={0.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.8\linewidth}, height={0.7\linewidth}, scaled x ticks={false}, xlabel={$i$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorticks={false}, xmajorgrids={false}, xmin={0.781160263981159}, xmax={116.36536597078177}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, xlabel={}, scaled y ticks={false}, ylabel={$p_i$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.8342248854491865}, ymax={0.8342248854491865}, ytick={{0.0,0.3,0.6}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={right}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color=vikred, draw opacity={1.0}, line width={4}, solid, ycomb, forget plot]
        table {tikz/derivs_d100_data/stems.dat}
        ;
\end{axis}
\end{tikzpicture}


==> tikz/extracurves.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
  \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{9 pt}{11.7 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width=0.9\linewidth, height=0.7\linewidth, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={0}, xmax={3}, xticklabels={{$0$,$1$,$2$,$3$}}, xtick={{0.0,1.0,2.0,3.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{9 pt}{11.7 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$1-Z(r, \bm{p})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{9 pt}{11.7 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0013;green,0.0698;blue,0.3795}, name path={9}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.006366014305289866  0.999  \\
            0.007993133197717392  0.9987410745882058  \\
            0.01002936301874822  0.9984151068075389  \\
            0.012573707380074618  0.9980047376850312  \\
            0.015746951313388324  0.9974881135684904  \\
            0.019695234516972988  0.9968377223398316  \\
            0.024593513762286058  0.996018928294465  \\
            0.030648432586147092  0.9949881276637272  \\
            0.03809985296593535  0.993690426555198  \\
            0.047219983842518555  0.9920567176527572  \\
            0.058308710956389925  0.99  \\
            0.07168349742646525  0.9874107458820583  \\
            0.08766227472769543  0.9841510680753889  \\
            0.10653835596225184  0.9800473768503112  \\
            0.12854788694896913  0.9748811356849042  \\
            0.1538328950842578  0.9683772233983162  \\
            0.18240641357408582  0.9601892829446502  \\
            0.2137876835723146  0.95  \\
            0.21412962335019048  0.9498812766372727  \\
            0.24871298998806252  0.9369042655519807  \\
            0.2857524040095975  0.9205671765275718  \\
            0.32480687269252495  0.9  \\
            0.3655182634741071  0.8741074588205833  \\
            0.3975204787825032  0.85  \\
            0.40777080193805504  0.8415106807538887  \\
            0.45189593132042777  0.800473768503112  \\
            0.45236304379875864  0.8  \\
            0.45789408215569494  0.7943282347242815  \\
            0.497946551899361  0.75  \\
            0.4989580267558678  0.748811356849042  \\
            0.5386297345914403  0.7  \\
            0.5512339653125606  0.683772233983162  \\
            0.5769603806976857  0.65  \\
            0.5913114765627385  0.6309573444801932  \\
            0.6132109116760668  0.6018928294465027  \\
            0.614641868292906  0.6  \\
            0.6529831446430311  0.55  \\
            0.6921635234422985  0.5011872336272722  \\
            0.6931471805599453  0.5  \\
            0.6941325273446171  0.49881276637272776  \\
            0.7363232603752524  0.44999999999999996  \\
            0.7838879362475021  0.4  \\
            0.785796597400562  0.3981071705534973  \\
            0.8162856778624163  0.36904265551980675  \\
            0.837607624258532  0.35  \\
            0.8785803531181748  0.316227766016838  \\
            0.8999576445659417  0.30000000000000004  \\
            0.9727482737681662  0.251188643150958  \\
            0.9747101732153195  0.25  \\
            1.0563328186840077  0.2056717652757185  \\
            1.0681761842724022  0.19999999999999996  \\
            1.069182393692103  0.19952623149688797  \\
            1.168210051167903  0.15848931924611132  \\
            1.1922810767620127  0.15000000000000002  \\
            1.26989574678429  0.12589254117941673  \\
            1.3741681671575259  0.09999999999999998  \\
            1.4808832525566387  0.0794328234724282  \\
            1.5898589133523575  0.0630957344480193  \\
            1.7008956801553785  0.05011872336272727  \\
            1.7020493659802793  0.050000000000000044  \\
            1.8137896382184364  0.039810717055349776  \\
            1.9283407362762088  0.03162277660168378  \\
            2.04435811019482  0.0251188643150958  \\
            2.1616633717781726  0.01995262314968882  \\
            2.280092462233498  0.01584893192461112  \\
            2.399496478005193  0.01258925411794165  \\
            2.5197417627652663  0.010000000000000009  \\
            2.640709485359477  0.007943282347242842  \\
            2.7622948712740265  0.006309573444801986  \\
            2.8844062158391184  0.00501187233627276  \\
            3.0069637764987154  0.0039810717055349665  \\
            3.1298986167479717  0.003162277660168411  \\
            3.2531514544660314  0.002511886431509569  \\
            3.3766715515065746  0.0019952623149688264  \\
            3.5004156689174017  0.0015848931924611342  \\
            3.6243471025085046  0.0012589254117941762  \\
            3.7484348062025403  0.0010000000000000009  \\
            3.872652605258859  0.0007943282347242508  \\
            3.9969784976804985  0.0006309573444801542  \\
            4.12139403956685  0.0005011872336272427  \\
            4.245883808577718  0.00039810717055355216  \\
            4.370434938795726  0.0003162277660168078  \\
            4.495036719915355  0.0002511886431509902  \\
            4.6196802537100305  0.00019952623149688264  \\
            4.7443581609851035  0.00015848931924611342  \\
            4.8690643326650385  0.00012589254117945092  \\
            4.9937937191729045  9.999999999998899e-5  \\
            5.118542152824671  7.943282347244729e-5  \\
            5.243306198536316  6.309573444807093e-5  \\
            5.368083028681764  5.0118723362690965e-5  \\
            5.492870318463054  3.981071705538852e-5  \\
            5.617666158655865  3.162277660173629e-5  \\
            5.7424689829769395  2.5118864315110123e-5  \\
            5.867277507762627  1.9952623149688264e-5  \\
            5.992090681961023  1.5848931924633547e-5  \\
            6.116907645744374  1.2589254117956195e-5  \\
            6.241727696304444  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=2$}
    \addplot[color={rgb,1:red,0.0133;green,0.2936;blue,0.5228}, name path={10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.00455993357284626  0.999  \\
            0.005732203662876999  0.9987410745882058  \\
            0.007203132199549095  0.9984151068075389  \\
            0.00904724738247633  0.9980047376850312  \\
            0.011356782225939839  0.9974881135684904  \\
            0.01424537234431708  0.9968377223398316  \\
            0.017852235563916283  0.996018928294465  \\
            0.022346719831751953  0.9949881276637272  \\
            0.02793297295109081  0.993690426555198  \\
            0.03485429005564667  0.9920567176527572  \\
            0.04339642110341977  0.99  \\
            0.053888774201200244  0.9874107458820583  \\
            0.06670206742801553  0.9841510680753889  \\
            0.08224065867348364  0.9800473768503112  \\
            0.1009277089744543  0.9748811356849042  \\
            0.12318181112132148  0.9683772233983162  \\
            0.14938512672102944  0.9601892829446502  \\
            0.1795095418000952  0.95  \\
            0.17984576200748678  0.9498812766372727  \\
            0.21476110878767846  0.9369042655519807  \\
            0.25419356209990174  0.9205671765275718  \\
            0.2980739230235496  0.9  \\
            0.34624888811428844  0.8741074588205833  \\
            0.3856961908671408  0.85  \\
            0.3985858975293268  0.8415106807538887  \\
            0.4551422338540043  0.800473768503112  \\
            0.4557478848493796  0.8  \\
            0.46292655166785024  0.7943282347242815  \\
            0.5150853081464767  0.75  \\
            0.5164011850026679  0.748811356849042  \\
            0.567593528161828  0.7  \\
            0.5835918988593572  0.683772233983162  \\
            0.6156596144409658  0.65  \\
            0.6331454206851638  0.6309573444801932  \\
            0.6591960642388512  0.6018928294465027  \\
            0.6608702288803705  0.6  \\
            0.7043831060280571  0.55  \\
            0.7461391198526617  0.5011872336272722  \\
            0.7471529614090987  0.5  \\
            0.7481668953771002  0.49881276637272776  \\
            0.7900958402053894  0.44999999999999996  \\
            0.8342410107821161  0.4  \\
            0.8359521027587254  0.3981071705534973  \\
            0.8627363188657691  0.36904265551980675  \\
            0.8809135933643888  0.35  \\
            0.9147896574192118  0.316227766016838  \\
            0.9320103062271263  0.30000000000000004  \\
            0.9889874346800237  0.251188643150958  \\
            0.9904962348196804  0.25  \\
            1.052527864510463  0.2056717652757185  \\
            1.061447487353248  0.19999999999999996  \\
            1.0622047352173567  0.19952623149688797  \\
            1.136554685066367  0.15848931924611132  \\
            1.1546414307289334  0.15000000000000002  \\
            1.213198603932146  0.12589254117941673  \\
            1.292708262782983  0.09999999999999998  \\
            1.375293529536502  0.0794328234724282  \\
            1.4609457865576791  0.0630957344480193  \\
            1.5495283703309337  0.05011872336272727  \\
            1.5504553297517076  0.050000000000000044  \\
            1.640833789226489  0.039810717055349776  \\
            1.7346200376836038  0.03162277660168378  \\
            1.8306336189513452  0.0251188643150958  \\
            1.9286239902734528  0.01995262314968882  \\
            2.0283523855646193  0.01584893192461112  \\
            2.1295969048509598  0.01258925411794165  \\
            2.2321551074030155  0.010000000000000009  \\
            2.3358449382334436  0.007943282347242842  \\
            2.4405045564139294  0.006309573444801986  \\
            2.5459914608362797  0.00501187233627276  \\
            2.652181191080882  0.0039810717055349665  \\
            2.7589657983054288  0.003162277660168411  \\
            2.8662522217834243  0.002511886431509569  \\
            2.973960663677347  0.0019952623149688264  \\
            3.082023023201485  0.0015848931924611342  \\
            3.190381428417523  0.0012589254117941762  \\
            3.298986887345422  0.0010000000000000009  \\
            3.4077980682878737  0.0007943282347242508  \\
            3.516780211073842  0.0006309573444801542  \\
            3.6259041654274218  0.0005011872336272427  \\
            3.735145549164233  0.00039810717055355216  \\
            3.8444840168756156  0.0003162277660168078  \\
            3.953902628762724  0.0002511886431509902  \\
            4.063387309026407  0.00019952623149688264  \\
            4.172926383441332  0.00015848931924611342  \\
            4.282510186304174  0.00012589254117945092  \\
            4.392130727675453  9.999999999998899e-5  \\
            4.50178141267036  7.943282347244729e-5  \\
            4.611456805423297  6.309573444807093e-5  \\
            4.721152431189718  5.0118723362690965e-5  \\
            4.8308646108589  3.981071705538852e-5  \\
            4.940590322919041  3.162277660173629e-5  \\
            5.050327088551628  2.5118864315110123e-5  \\
            5.160072876189556  1.9952623149688264e-5  \\
            5.269826022387047  1.5848931924633547e-5  \\
            5.379585166325838  1.2589254117956195e-5  \\
            5.489349195689283  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=5$}
    \addplot[color={rgb,1:red,0.2912;green,0.5616;blue,0.7011}, name path={11}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.004834579524970328  0.999  \\
            0.0060761070344567975  0.9987410745882058  \\
            0.007633158997643787  0.9984151068075389  \\
            0.009584025144926985  0.9980047376850312  \\
            0.01202533751040241  0.9974881135684904  \\
            0.015075753349228989  0.9968377223398316  \\
            0.0188800265091372  0.996018928294465  \\
            0.023613291313516506  0.9949881276637272  \\
            0.02948522350972404  0.993690426555198  \\
            0.03674351482269263  0.9920567176527572  \\
            0.04567579622281647  0.99  \\
            0.05660878752443364  0.9874107458820583  \\
            0.06990309920590934  0.9841510680753889  \\
            0.08594190197401722  0.9800473768503112  \\
            0.10511184652148657  0.9748811356849042  \\
            0.12777549538840408  0.9683772233983162  \\
            0.15423648441217763  0.9601892829446502  \\
            0.18436728140839792  0.95  \\
            0.18470187072453748  0.9498812766372727  \\
            0.21925041088355235  0.9369042655519807  \\
            0.25781991732083953  0.9205671765275718  \\
            0.300229867087556  0.9  \\
            0.34625591870073563  0.8741074588205833  \\
            0.38361320962691026  0.85  \\
            0.3957719225577287  0.8415106807538887  \\
            0.44897804462808055  0.800473768503112  \\
            0.44954750095448226  0.8  \\
            0.45629823820897075  0.7943282347242815  \\
            0.5055069548048067  0.75  \\
            0.5067545410947967  0.748811356849042  \\
            0.5557181021921331  0.7  \\
            0.5712493724186198  0.683772233983162  \\
            0.6028416608198832  0.65  \\
            0.6203792506740088  0.6309573444801932  \\
            0.6469924269868322  0.6018928294465027  \\
            0.6487244489881312  0.6  \\
            0.6947683536269674  0.55  \\
            0.7409727981928996  0.5011872336272722  \\
            0.7421200907017197  0.5  \\
            0.7432686821659793  0.49881276637272776  \\
            0.7917659617876192  0.44999999999999996  \\
            0.8445712425005519  0.4  \\
            0.8466427611580267  0.3981071705534973  \\
            0.8791843659224109  0.36904265551980675  \\
            0.9012928075144772  0.35  \\
            0.9421645241237953  0.316227766016838  \\
            0.9626114777380571  0.30000000000000004  \\
            1.0276438854674694  0.251188643150958  \\
            1.0293001202917769  0.25  \\
            1.0940673031673258  0.2056717652757185  \\
            1.1028443425826622  0.19999999999999996  \\
            1.1035834482853188  0.19952623149688797  \\
            1.1719374752324907  0.15848931924611132  \\
            1.1874613428194  0.15000000000000002  \\
            1.2355085200767089  0.12589254117941673  \\
            1.2970770548961126  0.09999999999999998  \\
            1.3588754381429058  0.0794328234724282  \\
            1.422443408167148  0.0630957344480193  \\
            1.4887025877211504  0.05011872336272727  \\
            1.4894009587408843  0.050000000000000044  \\
            1.5581055221982905  0.039810717055349776  \\
            1.6307824518337128  0.03162277660168378  \\
            1.7066584871229347  0.0251188643150958  \\
            1.785538142314629  0.01995262314968882  \\
            1.8671628139747485  0.01584893192461112  \\
            1.9512482708356496  0.01258925411794165  \\
            2.037508198918581  0.010000000000000009  \\
            2.125668323169224  0.007943282347242842  \\
            2.21547428899341  0.006309573444801986  \\
            2.306695480837646  0.00501187233627276  \\
            2.3991262463649576  0.0039810717055349665  \\
            2.4925855101223604  0.003162277660168411  \\
            2.5869154327453954  0.002511886431509569  \\
            2.681979550374422  0.0019952623149688264  \\
            2.7776606791657836  0.0015848931924611342  \\
            2.8738587681460426  0.0012589254117941762  \\
            2.970488814626432  0.0010000000000000009  \\
            3.067478909619836  0.0007943282347242508  \\
            3.164768449233157  0.0006309573444801542  \\
            3.2623065271258347  0.0005011872336272427  \\
            3.3600505095801174  0.00039810717055355216  \\
            3.457964786264345  0.0003162277660168078  \\
            3.5560196847984304  0.0002511886431509902  \\
            3.6541905346459926  0.00019952623149688264  \\
            3.7524568648496275  0.00015848931924611342  \\
            3.850801720172129  0.00012589254117945092  \\
            3.9492110808814993  9.999999999998899e-5  \\
            4.047673372478144  7.943282347244729e-5  \\
            4.146179052917329  6.309573444807093e-5  \\
            4.244720266186522  5.0118723362690965e-5  \\
            4.343290552401667  3.981071705538852e-5  \\
            4.441884605842057  3.162277660173629e-5  \\
            4.540498073448033  2.5118864315110123e-5  \\
            4.639127387386683  1.9952623149688264e-5  \\
            4.737769626193444  1.5848931924633547e-5  \\
            4.836422399817296  1.2589254117956195e-5  \\
            4.935083754606489  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=10$}
    \addplot[color={rgb,1:red,0.7435;green,0.8425;blue,0.8908}, name path={12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.005178133078379714  0.999  \\
            0.006506417006904773  0.9987410745882058  \\
            0.008171427347196282  0.9984151068075389  \\
            0.010256229416779025  0.9980047376850312  \\
            0.012863072517497338  0.9974881135684904  \\
            0.016117081529163867  0.9968377223398316  \\
            0.02017023686143762  0.996018928294465  \\
            0.02520539884370342  0.9949881276637272  \\
            0.03143994569834229  0.993690426555198  \\
            0.03912833681412818  0.9920567176527572  \\
            0.04856258885610463  0.99  \\
            0.06006929607158534  0.9874107458820583  \\
            0.07400152890343464  0.9841510680753889  \\
            0.09072388222700996  0.9800473768503112  \\
            0.11058939182241044  0.9748811356849042  \\
            0.13390834027586784  0.9683772233983162  \\
            0.16091142415867765  0.9601892829446502  \\
            0.19137669698996992  0.95  \\
            0.19171335404219397  0.9498812766372727  \\
            0.22628712248848046  0.9369042655519807  \\
            0.2644626081038883  0.9205671765275718  \\
            0.305964295945978  0.9  \\
            0.3505010147680172  0.8741074588205833  \\
            0.3863165449081419  0.85  \\
            0.3979177973376184  0.8415106807538887  \\
            0.4484230339952557  0.800473768503112  \\
            0.4489616400757882  0.8  \\
            0.45534406755705154  0.7943282347242815  \\
            0.5017526786447709  0.75  \\
            0.502927304375852  0.748811356849042  \\
            0.5489948360082462  0.7  \\
            0.563605791249361  0.683772233983162  \\
            0.5933484186525345  0.65  \\
            0.6098821648208799  0.6309573444801932  \\
            0.6350207862602528  0.6018928294465027  \\
            0.6366593750065184  0.6  \\
            0.6803759812705236  0.55  \\
            0.7246849536617819  0.5011872336272722  \\
            0.7257928943732154  0.5  \\
            0.7269025273881343  0.49881276637272776  \\
            0.7742261722709014  0.44999999999999996  \\
            0.8271716302062243  0.4  \\
            0.8292877465038709  0.3981071705534973  \\
            0.8630013693259799  0.36904265551980675  \\
            0.8864730645418624  0.35  \\
            0.9312908837242316  0.316227766016838  \\
            0.9544915820882993  0.30000000000000004  \\
            1.0321175791728077  0.251188643150958  \\
            1.0341719221655108  0.25  \\
            1.1171099941908804  0.2056717652757185  \\
            1.128652880819414  0.19999999999999996  \\
            1.1296269051338548  0.19952623149688797  \\
            1.2196796037458946  0.15848931924611132  \\
            1.23964664838301  0.15000000000000002  \\
            1.2984966811424763  0.12589254117941673  \\
            1.364731181580698  0.09999999999999998  \\
            1.419939764103802  0.0794328234724282  \\
            1.4675499771679512  0.0630957344480193  \\
            1.511413354662683  0.05011872336272727  \\
            1.5118578522722501  0.050000000000000044  \\
            1.5548039677626324  0.039810717055349776  \\
            1.6000408939318707  0.03162277660168378  \\
            1.6485255574896855  0.0251188643150958  \\
            1.700947712195909  0.01995262314968882  \\
            1.7575104571868296  0.01584893192461112  \\
            1.8181141699394097  0.01258925411794165  \\
            1.8824882182129397  0.010000000000000009  \\
            1.9502782669029373  0.007943282347242842  \\
            2.0211010587157725  0.006309573444801986  \\
            2.0945770921945193  0.00501187233627276  \\
            2.1703489198818717  0.0039810717055349665  \\
            2.2480903624292017  0.003162277660168411  \\
            2.327510128379997  0.002511886431509569  \\
            2.408352089916547  0.0019952623149688264  \\
            2.4903936468046917  0.0015848931924611342  \\
            2.5734430806707307  0.0012589254117941762  \\
            2.6573364608282204  0.0010000000000000009  \\
            2.741934444142939  0.0007943282347242508  \\
            2.8271191712198043  0.0006309573444801542  \\
            2.912791371545504  0.0005011872336272427  \\
            2.998867733268221  0.00039810717055355216  \\
            3.0852785576041035  0.0003162277660168078  \\
            3.171965696037722  0.0002511886431509902  \\
            3.258880755724688  0.00019952623149688264  \\
            3.345983551620872  0.00015848931924611342  \\
            3.433240780783315  0.00012589254117945092  \\
            3.520624893582923  9.999999999998899e-5  \\
            3.6081131373305277  7.943282347244729e-5  \\
            3.6956867494214123  6.309573444807093e-5  \\
            3.783330279125123  5.0118723362690965e-5  \\
            3.87103101934725  3.981071705538852e-5  \\
            3.958778531903771  3.162277660173629e-5  \\
            4.046564251910772  2.5118864315110123e-5  \\
            4.13438115887174  1.9952623149688264e-5  \\
            4.222223503780539  1.5848931924633547e-5  \\
            4.310086583124972  1.2589254117956195e-5  \\
            4.397966552047589  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=20$}
    \addplot[color={rgb,1:red,0.9066;green,0.7768;blue,0.7022}, name path={13}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.0051255507504296615  0.999  \\
            0.006440569448959098  0.9987410745882058  \\
            0.008089080327764517  0.9984151068075389  \\
            0.010153424593884876  0.9980047376850312  \\
            0.012735002428669328  0.9974881135684904  \\
            0.015957965164211548  0.9968377223398316  \\
            0.01997321193065814  0.996018928294465  \\
            0.024962457439183336  0.9949881276637272  \\
            0.03114195471986223  0.993690426555198  \\
            0.03876520340416363  0.9920567176527572  \\
            0.04812365280021688  0.99  \\
            0.05954405146907203  0.9874107458820583  \\
            0.07338078761543552  0.9841510680753889  \\
            0.09000147689835417  0.9800473768503112  \\
            0.10976445655358573  0.9748811356849042  \\
            0.1329880824608995  0.9683772233983162  \\
            0.15991410550051036  0.9601892829446502  \\
            0.19033455360318802  0.95  \\
            0.19067096075345757  0.9498812766372727  \\
            0.22524700583232124  0.9369042655519807  \\
            0.2634873469908521  0.9205671765275718  \\
            0.3051293020115935  0.9  \\
            0.3498900033048052  0.8741074588205833  \\
            0.38593384412846954  0.85  \\
            0.3976170534728779  0.8415106807538887  \\
            0.44851614619045954  0.800473768503112  \\
            0.44905922533110193  0.8  \\
            0.4554950170011952  0.7943282347242815  \\
            0.5023073847148487  0.75  \\
            0.5034924930437292  0.748811356849042  \\
            0.5499752681929442  0.7  \\
            0.5647181125871644  0.683772233983162  \\
            0.5947265851087065  0.65  \\
            0.611405560784654  0.6309573444801932  \\
            0.6367598395656203  0.6018928294465027  \\
            0.6384122227952235  0.6  \\
            0.682480518646455  0.55  \\
            0.7270960023115772  0.5011872336272722  \\
            0.7282106380819012  0.5  \\
            0.7293269176876538  0.49881276637272776  \\
            0.7768644516053207  0.44999999999999996  \\
            0.8297983893968511  0.4  \\
            0.8319061829881874  0.3981071705534973  \\
            0.865381803675918  0.36904265551980675  \\
            0.8885530187567333  0.35  \\
            0.932428483055935  0.316227766016838  \\
            0.9549309089652068  0.30000000000000004  \\
            1.029152381727623  0.251188643150958  \\
            1.0310961277723718  0.25  \\
            1.1090373281017427  0.2056717652757185  \\
            1.1198563643775359  0.19999999999999996  \\
            1.1207697330473485  0.19952623149688797  \\
            1.206265488624  0.15848931924611132  \\
            1.2257759553237273  0.15000000000000002  \\
            1.2855646736199626  0.12589254117941673  \\
            1.3590064071694503  0.09999999999999998  \\
            1.4265745629457536  0.0794328234724282  \\
            1.4878025350520987  0.0630957344480193  \\
            1.5423969296949351  0.05011872336272727  \\
            1.5429257273916768  0.050000000000000044  \\
            1.590901945482836  0.039810717055349776  \\
            1.6348369355721617  0.03162277660168378  \\
            1.676311374914877  0.0251188643150958  \\
            1.717475732403016  0.01995262314968882  \\
            1.7601156607022277  0.01584893192461112  \\
            1.8054822691248635  0.01258925411794165  \\
            1.8543034032010846  0.010000000000000009  \\
            1.9068845797823166  0.007943282347242842  \\
            1.9632313145865299  0.006309573444801986  \\
            2.0231578128316747  0.00501187233627276  \\
            2.0863703940868445  0.0039810717055349665  \\
            2.152525944173175  0.003162277660168411  \\
            2.221270098914626  0.002511886431509569  \\
            2.2922605393002713  0.0019952623149688264  \\
            2.3651800067344912  0.0015848931924611342  \\
            2.4397425387488725  0.0012589254117941762  \\
            2.515695416408267  0.0010000000000000009  \\
            2.5928185255795886  0.0007943282347242508  \\
            2.6709222610223446  0.0006309573444801542  \\
            2.749844702767929  0.0005011872336272427  \\
            2.82944852301316  0.00039810717055355216  \\
            2.9096179010305763  0.0003162277660168078  \\
            2.9902556051293194  0.0002511886431509902  \\
            3.0712803243720903  0.00019952623149688264  \\
            3.152624284602243  0.00015848931924611342  \\
            3.2342311538726425  0.00012589254117945092  \\
            3.3160542251329534  9.999999999998899e-5  \\
            3.398054854727823  7.943282347244729e-5  \\
            3.4802011309955434  6.309573444807093e-5  \\
            3.562466746105842  5.0118723362690965e-5  \\
            3.644830044997893  3.981071705538852e-5  \\
            3.727273227056797  3.162277660173629e-5  \\
            3.80978167840976  2.5118864315110123e-5  \\
            3.8923434152187673  1.9952623149688264e-5  \\
            3.9749486207677935  1.5848931924633547e-5  \\
            4.057589261451242  1.2589254117956195e-5  \\
            4.140258768877462  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=50$}
    \addplot[color={rgb,1:red,0.7921;green,0.5076;blue,0.3432}, name path={14}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.005126966188349219  0.999  \\
            0.00644233919343417  0.9987410745882058  \\
            0.0080912891367412  0.9984151068075389  \\
            0.010156175230947353  0.9980047376850312  \\
            0.01273841815795474  0.9974881135684904  \\
            0.015962191753788466  0.9968377223398316  \\
            0.019978418491458608  0.996018928294465  \\
            0.024968835038666707  0.9949881276637272  \\
            0.03114971118266079  0.993690426555198  \\
            0.03877455204946742  0.9920567176527572  \\
            0.04813479212804872  0.99  \\
            0.05955713216263503  0.9874107458820583  \\
            0.0733958630117164  0.9841510680753889  \\
            0.09001843384771034  0.9800473768503112  \\
            0.10978292607621039  0.9748811356849042  \\
            0.13300733450598054  0.9683772233983162  \\
            0.15993293954998178  0.9601892829446502  \\
            0.19035123913562305  0.95  \\
            0.1906876127575974  0.9498812766372727  \\
            0.22525909874543282  0.9369042655519807  \\
            0.26349191189925825  0.9205671765275718  \\
            0.305122884581541  0.9  \\
            0.34986884476157704  0.8741074588205833  \\
            0.38589888610870104  0.85  \\
            0.3975773017074747  0.8415106807538887  \\
            0.4484540211767863  0.800473768503112  \\
            0.448996850631659  0.8  \\
            0.4554296689564908  0.7943282347242815  \\
            0.5022197809680917  0.75  \\
            0.5034043155908994  0.748811356849042  \\
            0.5498644831628301  0.7  \\
            0.5646002095438487  0.683772233983162  \\
            0.5945945613283288  0.65  \\
            0.6112660891042411  0.6309573444801932  \\
            0.6366100792455638  0.6018928294465027  \\
            0.6382618532053016  0.6  \\
            0.6823187126934145  0.55  \\
            0.7269403105569576  0.5011872336272722  \\
            0.7280554682731434  0.5  \\
            0.7291722931409017  0.49881276637272776  \\
            0.7767591825185394  0.44999999999999996  \\
            0.8298338766521232  0.4  \\
            0.8319496869891185  0.3981071705534973  \\
            0.8655808989312423  0.36904265551980675  \\
            0.888892029939335  0.35  \\
            0.9331010637876092  0.316227766016838  \\
            0.9558027597319538  0.30000000000000004  \\
            1.0307060288823002  0.251188643150958  \\
            1.032665707782695  0.25  \\
            1.110941082197345  0.2056717652757185  \\
            1.1217347602769037  0.19999999999999996  \\
            1.1226448981970232  0.19952623149688797  \\
            1.2068793386154488  0.15848931924611132  \\
            1.225785686049517  0.15000000000000002  \\
            1.2829423912717786  0.12589254117941673  \\
            1.3521071509304712  0.09999999999999998  \\
            1.4166101809751799  0.0794328234724282  \\
            1.4785682935192528  0.0630957344480193  \\
            1.539054305813873  0.05011872336272727  \\
            1.539669581035206  0.050000000000000044  \\
            1.5977204177318713  0.039810717055349776  \\
            1.6532191363807092  0.03162277660168378  \\
            1.7041930227759958  0.0251188643150958  \\
            1.7501845144530481  0.01995262314968882  \\
            1.791940495595688  0.01584893192461112  \\
            1.8310962507284025  0.01258925411794165  \\
            1.8695942771774434  0.010000000000000009  \\
            1.9091903076193733  0.007943282347242842  \\
            1.9511934762714034  0.006309573444801986  \\
            1.9964146689548712  0.00501187233627276  \\
            2.045234768315227  0.0039810717055349665  \\
            2.0977155553729436  0.003162277660168411  \\
            2.1537082169055193  0.002511886431509569  \\
            2.212940928870393  0.0019952623149688264  \\
            2.275082160148066  0.0015848931924611342  \\
            2.3397829104039594  0.0012589254117941762  \\
            2.406702901081052  0.0010000000000000009  \\
            2.4755254460348013  0.0007943282347242508  \\
            2.54596476109187  0.0006309573444801542  \\
            2.6177684576788343  0.0005011872336272427  \\
            2.6907171231375666  0.00039810717055355216  \\
            2.764622258151176  0.0003162277660168078  \\
            2.8393233931201056  0.0002511886431509902  \\
            2.9146848980476348  0.00019952623149688264  \\
            2.9905927952640448  0.00015848931924611342  \\
            3.0669517501676173  0.00012589254117945092  \\
            3.1436823293213454  9.999999999998899e-5  \\
            3.220718561713681  7.943282347244729e-5  \\
            3.2980058067432423  6.309573444807093e-5  \\
            3.3754989140443312  5.0118723362690965e-5  \\
            3.453160650659203  3.981071705538852e-5  \\
            3.5309603669776064  3.162277660173629e-5  \\
            3.608872872074596  2.5118864315110123e-5  \\
            3.6868774902862476  1.9952623149688264e-5  \\
            3.7649572730498653  1.5848931924633547e-5  \\
            3.8430983427078353  1.2589254117956195e-5  \\
            3.9212893477605153  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=100$}
    \addplot[color={rgb,1:red,0.6168;green,0.2194;blue,0.0368}, name path={15}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.0051343639238535296  0.999  \\
            0.00645160228331055  0.9987410745882058  \\
            0.008102871840144084  0.9984151068075389  \\
            0.010170633187138305  0.9980047376850312  \\
            0.01275642568128529  0.9974881135684904  \\
            0.015984558883488053  0.9968377223398316  \\
            0.02000610544421363  0.996018928294465  \\
            0.025002960183167684  0.9949881276637272  \\
            0.031191546537170496  0.993690426555198  \\
            0.03882549757969007  0.9920567176527572  \\
            0.04819631698839585  0.99  \\
            0.05963066808420117  0.9874107458820583  \\
            0.07348263356153202  0.9841510680753889  \\
            0.09011920540054073  0.9800473768503112  \\
            0.10989767496645059  0.9748811356849042  \\
            0.13313484285741134  0.9683772233983162  \\
            0.16007036064688931  0.9601892829446502  \\
            0.19049368819144538  0.95  \\
            0.1908300814614799  0.9498812766372727  \\
            0.22539949156346953  0.9369042655519807  \\
            0.26362086586912375  0.9205671765275718  \\
            0.3052291451376679  0.9  \\
            0.34993992442865257  0.8741074588205833  \\
            0.3859345528561105  0.85  \\
            0.39760031238974525  0.8415106807538887  \\
            0.4484164314171147  0.800473768503112  \\
            0.44895857400805544  0.8  \\
            0.4553831995230891  0.7943282347242815  \\
            0.502111384740252  0.75  \\
            0.5032943123413582  0.748811356849042  \\
            0.5496908162577493  0.7  \\
            0.5644063121370708  0.683772233983162  \\
            0.5943598611296085  0.65  \\
            0.6110090860437707  0.6309573444801932  \\
            0.6363199610381416  0.6018928294465027  \\
            0.6379696180915816  0.6  \\
            0.6819727495338149  0.55  \\
            0.7265490063684831  0.5011872336272722  \\
            0.7276632172011451  0.5  \\
            0.7287791053063875  0.49881276637272776  \\
            0.7763400031001488  0.44999999999999996  \\
            0.829436673371606  0.4  \\
            0.8315549594748896  0.3981071705534973  \\
            0.8652467254514071  0.36904265551980675  \\
            0.8886265784602029  0.35  \\
            0.9330369249030163  0.316227766016838  \\
            0.9558812205296889  0.30000000000000004  \\
            1.031438492665821  0.251188643150958  \\
            1.0334185242853882  0.25  \\
            1.1125608885339795  0.2056717652757185  \\
            1.1234707246345692  0.19999999999999996  \\
            1.1243904632944781  0.19952623149688797  \\
            1.209232443600552  0.15848931924611132  \\
            1.228148006937033  0.15000000000000002  \\
            1.2848580227404645  0.12589254117941673  \\
            1.3522324487888437  0.09999999999999998  \\
            1.4137442558253297  0.0794328234724282  \\
            1.4721495001479685  0.0630957344480193  \\
            1.5296623850400246  0.05011872336272727  \\
            1.5302550464711133  0.050000000000000044  \\
            1.5873664688026046  0.039810717055349776  \\
            1.6450617256661042  0.03162277660168378  \\
            1.7016562322161686  0.0251188643150958  \\
            1.7559419359530668  0.01995262314968882  \\
            1.8073141174268996  0.01584893192461112  \\
            1.8560614818594166  0.01258925411794165  \\
            1.9031826871742505  0.010000000000000009  \\
            1.949915190854642  0.007943282347242842  \\
            1.9971520695795546  0.006309573444801986  \\
            2.0449051113991112  0.00501187233627276  \\
            2.09210206151264  0.0039810717055349665  \\
            2.136979581671344  0.003162277660168411  \\
            2.17793578236476  0.002511886431509569  \\
            2.2143174151641167  0.0019952623149688264  \\
            2.2466843829071723  0.0015848931924611342  \\
            2.2765154702959407  0.0012589254117941762  \\
            2.3056537454781285  0.0010000000000000009  \\
            2.335813209833744  0.0007943282347242508  \\
            2.368299102576729  0.0006309573444801542  \\
            2.4039333127238534  0.0005011872336272427  \\
            2.443107309812444  0.00039810717055355216  \\
            2.485886853250332  0.0003162277660168078  \\
            2.5321204125784376  0.0002511886431509902  \\
            2.5815293060104527  0.00019952623149688264  \\
            2.6337739118827725  0.00015848931924611342  \\
            2.6884981180259664  0.00012589254117945092  \\
            2.7453567828559255  9.999999999998899e-5  \\
            2.8040310719951376  7.943282347244729e-5  \\
            2.8642356834028493  6.309573444807093e-5  \\
            2.925720946386148  5.0118723362690965e-5  \\
            2.9882718780335873  3.981071705538852e-5  \\
            3.0517055849553367  3.162277660173629e-5  \\
            3.1158678980956473  2.5118864315110123e-5  \\
            3.180629784927682  1.9952623149688264e-5  \\
            3.2458838552893923  1.5848931924633547e-5  \\
            3.3115411301253403  1.2589254117956195e-5  \\
            3.37752815044915  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=1000$}
    \addplot[color={rgb,1:red,0.3504;green,0.0001;blue,0.0305}, name path={16}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  1.0  \\
            0.0051343613029988374  0.999  \\
            0.006451598932723825  0.9987410745882058  \\
            0.008102867541727976  0.9984151068075389  \\
            0.010170627650005324  0.9980047376850312  \\
            0.012756418514067515  0.9974881135684904  \\
            0.015984549554965994  0.9968377223398316  \\
            0.02000609322720558  0.996018928294465  \\
            0.02500294407464751  0.9949881276637272  \\
            0.031191525145131974  0.993690426555198  \\
            0.03882546896453607  0.9920567176527572  \\
            0.048196278444153424  0.99  \\
            0.0596306158438236  0.9874107458820583  \\
            0.07348256241301974  0.9841510680753889  \\
            0.09011910820967485  0.9800473768503112  \\
            0.1098975421212033  0.9748811356849042  \\
            0.1331346616810992  0.9683772233983162  \\
            0.16007011486999104  0.9601892829446502  \\
            0.19049335860482977  0.95  \\
            0.19082975088499177  0.9498812766372727  \\
            0.22539905206697908  0.9369042655519807  \\
            0.26362028988293645  0.9205671765275718  \\
            0.3052284025837446  0.9  \\
            0.34993898393891903  0.8741074588205833  \\
            0.38593344057818907  0.85  \\
            0.3975991423685209  0.8415106807538887  \\
            0.4484150002785196  0.800473768503112  \\
            0.4489571400130406  0.8  \\
            0.4553817315852825  0.7943282347242815  \\
            0.502109665860127  0.75  \\
            0.5032925870412384  0.748811356849042  \\
            0.5496888383119255  0.7  \\
            0.564404254272277  0.683772233983162  \\
            0.5943576426250974  0.65  \\
            0.6110067806415453  0.6309573444801932  \\
            0.6363175303069804  0.6018928294465027  \\
            0.6379671796177995  0.6  \\
            0.6819701419898954  0.55  \\
            0.726546386732014  0.5011872336272722  \\
            0.7276606009440796  0.5  \\
            0.728776492670973  0.49881276637272776  \\
            0.7763378394909136  0.44999999999999996  \\
            0.8294361164066817  0.4  \\
            0.8315545013584114  0.3981071705534973  \\
            0.8652482941088988  0.36904265551980675  \\
            0.8886301175641216  0.35  \\
            0.9330456411936259  0.316227766016838  \\
            0.9558933466804017  0.30000000000000004  \\
            1.031464769317331  0.251188643150958  \\
            1.033445207207354  0.25  \\
            1.1126024679964643  0.2056717652757185  \\
            1.123513779668276  0.19999999999999996  \\
            1.1244336314711771  0.19952623149688797  \\
            1.2092740109509548  0.15848931924611132  \\
            1.228184464599745  0.15000000000000002  \\
            1.2848631492964908  0.12589254117941673  \\
            1.3521603825470927  0.09999999999999998  \\
            1.413562239218615  0.0794328234724282  \\
            1.4718542838710194  0.0630957344480193  \\
            1.5293187158011696  0.05011872336272727  \\
            1.5299115623157284  0.050000000000000044  \\
            1.587139995762653  0.039810717055349776  \\
            1.645185962516119  0.03162277660168378  \\
            1.7023109112591766  0.0251188643150958  \\
            1.7571120630189074  0.01995262314968882  \\
            1.80873064365249  0.01584893192461112  \\
            1.8572565832895347  0.01258925411794165  \\
            1.9035998432251484  0.010000000000000009  \\
            1.9489895793999596  0.007943282347242842  \\
            1.9943714417293315  0.006309573444801986  \\
            2.039990814121404  0.00501187233627276  \\
            2.0853778601789155  0.0039810717055349665  \\
            2.129710007794016  0.003162277660168411  \\
            2.1722924061079665  0.002511886431509569  \\
            2.2128923048332716  0.0019952623149688264  \\
            2.251827292129098  0.0015848931924611342  \\
            2.2898500702068576  0.0012589254117941762  \\
            2.3279201140162495  0.0010000000000000009  \\
            2.366916704630573  0.0007943282347242508  \\
            2.4072856620421903  0.0006309573444801542  \\
            2.448672677748568  0.0005011872336272427  \\
            2.489796989443258  0.00039810717055355216  \\
            2.5288289859893567  0.0003162277660168078  \\
            2.5641680632228314  0.0002511886431509902  \\
            2.595151868955691  0.00019952623149688264  \\
            2.622285618532752  0.00015848931924611342  \\
            2.646959990076787  0.00012589254117945092  \\
            2.670927822183584  9.999999999998899e-5  \\
            2.6958336923421164  7.943282347244729e-5  \\
            2.7229404654013494  6.309573444807093e-5  \\
            2.753049865469964  5.0118723362690965e-5  \\
            2.786547430260562  3.981071705538852e-5  \\
            2.823500670370449  3.162277660173629e-5  \\
            2.8637635025703867  2.5118864315110123e-5  \\
            2.907064428874256  1.9952623149688264e-5  \\
            2.9530719423899354  1.5848931924633547e-5  \\
            3.001438668365762  1.2589254117956195e-5  \\
            3.0518286578790312  9.99999999995449e-6  \\
        }
        ;
    \addlegendentry {$d=10000$}
\end{axis}
\end{tikzpicture}


==> tikz/numerical_N1000_intro.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle] \begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\linewidth}, height={0.6\linewidth}, scaled x ticks={false}, xlabel={$d$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={1}, xmax={100000.0}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, xtick={{1.0,10.0,100.0,1000.0,10000.0, 100000.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\optpdT_d$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.7848}, ymax={0.7941895058262817}, yticklabels={{$\pi/4$,$0.786$,$0.787$,$0.788$,$0.789$,$0.790$,$0.791$,$0.792$,$0.793$,$0.794$}}, ytick={{0.7853981633974483,0.786,0.787,0.788,0.789,0.79,0.791,0.792,0.793,0.794}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[log x thin = 100, color=vikblue, line width={1}, solid] table[x=x,y=y] {tikz/ovdata_1e5.dat}; 

    \addlegendentry {rel. random access expectation $\optpdT_d$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.7853981633974483  \\
            100000.0  0.7853981633974483  \\
        }
        ;
        \addlegendentry {\cref{lem:lowerbound} (lower bound)}
\end{axis}
\end{tikzpicture}


==> tikz/opt_bound_over_s.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={0.66\textwidth}, height={0.6\textwidth},
  scaled x ticks={false}, xlabel={$s$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, 
  xmin={1.0}, xmax={8.0}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, 
  xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$f^{(s)}(\bm{p})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={3}, yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$,$2.5$,$3.0$}}, ytick={{0.0,0.5,1.0,1.5,2.0,2.5,3.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0013;green,0.0698;blue,0.3795}, name path={9}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.785398162858834  \\
            1.1  0.8167143942588259  \\
            1.2  0.8437957241368402  \\
            1.3  0.8671991667202436  \\
            1.4  0.8873979091035732  \\
            1.5  0.9047957281852648  \\
            1.6  0.9197386291600367  \\
            1.7  0.9325242807824539  \\
            1.8  0.9434097213235397  \\
            1.9  0.9526176771098008  \\
            2.0  0.9603417756901659  \\
            2.1  0.9667508792919296  \\
            2.2  0.9719926625933759  \\
            2.3  0.9761966452549098  \\
            2.4  0.9794767113090467  \\
            2.5  0.9819332447228268  \\
            2.6  0.983654935661832  \\
            2.7  0.9847203152427806  \\
            2.8  0.9851990640943356  \\
            2.9  0.9851531317429653  \\
            3.0  0.9846376971430773  \\
            3.1  0.9837019956680215  \\
            3.2  0.9823900324447585  \\
            3.3  0.9807412003582553  \\
            3.4  0.9787908161056952  \\
            3.5  0.9765705866494893  \\
            3.6  0.9741090161695498  \\
            3.7  0.9714317615972594  \\
            3.8  0.9685619444023594  \\
            3.9  0.9655204242243847  \\
            4.0  0.9623260397084783  \\
            4.1  0.958995820791244  \\
            4.2  0.955545176308027  \\
            4.3  0.9519880599865317  \\
            4.4  0.9483371176351573  \\
            4.5  0.9446038178708134  \\
            4.6  0.9407985684208768  \\
            4.7  0.9369308197578808  \\
            4.8  0.933009157590304  \\
            4.9  0.9290413855318014  \\
            5.0  0.9250345990990907  \\
            5.1  0.9209952520410077  \\
            5.2  0.9169292158741065  \\
            5.3  0.912841833390706  \\
            5.4  0.9087379668106051  \\
            5.5  0.9046220427745876  \\
            5.6  0.9004980850597427  \\
            5.7  0.896369757890381  \\
            5.8  0.8922403980598482  \\
            5.9  0.888113035625771  \\
            6.0  0.8839904266499223  \\
            6.1  0.8798750753321614  \\
            6.2  0.8757692555849995  \\
            6.3  0.871675030637917  \\
            6.4  0.8675942708676291  \\
            6.5  0.8635286700291664  \\
            6.6  0.8594797600438242  \\
            6.7  0.8554489244834271  \\
            6.8  0.851437410875685  \\
            6.9  0.8474463419423626  \\
            7.0  0.8434767258705052  \\
            7.1  0.8395294657066777  \\
            7.2  0.8356053679550897  \\
            7.3  0.8317051504523615  \\
            7.4  0.8278294495844662  \\
            7.5  0.8239788269049433  \\
            7.6  0.8201537752076931  \\
            7.7  0.8163547241025534  \\
            7.8  0.8125820451371983  \\
            7.9  0.8088360565048203  \\
            8.0  0.8051170273732833  \\
            8.1  0.8014251818681674  \\
            8.2  0.7977607027390918  \\
            8.3  0.7941237347360084  \\
            8.4  0.7905143877197485  \\
            8.5  0.7869327395289032  \\
            8.6  0.7833788386231413  \\
            8.7  0.7798527065212895  \\
            8.8  0.7763543400508777  \\
            8.9  0.7728837134243981  \\
            9.0  0.7694407801562095  \\
            9.1  0.7660254748327945  \\
            9.2  0.7626377166721952  \\
            9.3  0.7592774033443818  \\
            9.4  0.755944423894057  \\
            9.5  0.7526386523532308  \\
            9.6  0.7493599508523319  \\
            9.7  0.7461081707234232  \\
            9.8  0.7428831535203609  \\
            9.9  0.7396847319622416  \\
            10.0  0.7365127308059548  \\
        }
        ;
        \addlegendentry {\cref{lem:lowerboundgeneral}}
    \addplot[color={rgb,1:red,0.0133;green,0.2936;blue,0.5228}, name path={10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.9999999999999994  \\
            1.1  1.062551633581365  \\
            1.2  1.121509101642678  \\
            1.3  1.177255545265502  \\
            1.4  1.2301168346021307  \\
            1.5  1.2803723055467762  \\
            1.6  1.3282631176750082  \\
            1.7  1.3739988338926736  \\
            1.8  1.4177626537509493  \\
            1.9  1.4597156155392774  \\
            2.0  1.5  \\
            2.1  1.538742109771841  \\
            2.2  1.5760545561881318  \\
            2.3  1.6120381539611541  \\
            2.4  1.6467835012687972  \\
            2.5  1.6803723055467759  \\
            2.6  1.712878502290393  \\
            2.7  1.7443692042630448  \\
            2.8  1.7749055108938068  \\
            2.9  1.8045432017461738  \\
            3.0  1.8333333333333333  \\
            3.1  1.8613227549331313  \\
            3.2  1.888554556188132  \\
            3.3  1.915068456991457  \\
            3.4  1.9409011483276204  \\
            3.5  1.9660865912610608  \\
            3.6  1.9906562800681726  \\
            3.7  2.0146394745333134  \\
            3.8  2.038063405630649  \\
            3.9  2.0609534581564297  \\
            4.0  2.0833333333333344  \\
            4.1  2.1052251939575215  \\
            4.2  2.1266497942833706  \\
            4.3  2.1476265965263415  \\
            4.4  2.168173875600349  \\
            4.5  2.188308813483282  \\
            4.6  2.2080475844159984  \\
            4.7  2.227405431980123  \\
            4.8  2.246396738963982  \\
            4.9  2.265035090809491  \\
            5.0  2.283333333333333  \\
            5.1  2.301303625330071  \\
            5.2  2.3189574865910605  \\
            5.3  2.33630584180936  \\
            5.4  2.353359060785533  \\
            5.5  2.3701269953014656  \\
            5.6  2.386619012987426  \\
            5.7  2.4028440284713493  \\
            5.8  2.41881053206743  \\
            5.9  2.434526616233218  \\
            6.0  2.450000000000002  \\
            6.1  2.465238051559578  \\
            6.2  2.4802478091717077  \\
            6.3  2.495036000539517  \\
            6.4  2.5096090607855333  \\
            6.5  2.5239731491476194  \\
            6.6  2.5381341645025763  \\
            6.7  2.552097759814634  \\
            6.8  2.565869355596844  \\
            6.9  2.5794541524651047  \\
            7.0  2.5928571428571434  \\
            7.1  2.606083121982116  \\
            7.2  2.6191366980605983  \\
            7.3  2.632022301909384  \\
            7.4  2.6447441959206706  \\
            7.5  2.6573064824809545  \\
            7.6  2.6697131118709994  \\
            7.7  2.6819678896847643  \\
            7.8  2.6940744838019715  \\
            7.9  2.706036430946118  \\
            8.0  2.7178571428571434  \\
            8.1  2.729539912105572  \\
            8.2  2.741087917572791  \\
            8.3  2.752504229620227  \\
            8.4  2.763791814968288  \\
            8.5  2.7749535413044826  \\
            8.6  2.785992181638441  \\
            8.7  2.7969104184203983  \\
            8.8  2.807710847438335  \\
            8.9  2.8183959815079143  \\
            9.0  2.8289682539682537  \\
            9.1  2.839430021995682  \\
            9.2  2.849783569746705  \\
            9.3  2.8600311113406556  \\
            9.4  2.8701747936916933  \\
            9.5  2.88021669919922  \\
            9.6  2.8901588483051084  \\
            9.7  2.9000032019255504  \\
            9.8  2.909751663764863  \\
            9.9  2.919406082518014  \\
            10.0  2.9289682539682538  \\
        }
        ;
    \addlegendentry {$d=1$}
    \addplot[color={rgb,1:red,0.2912;green,0.5616;blue,0.7011}, name path={11}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7939334507986913  \\
            1.1  0.826125307608683  \\
            1.2  0.8542274141372704  \\
            1.3  0.8788768868025361  \\
            1.4  0.9006457993040649  \\
            1.5  0.9200656648120525  \\
            1.6  0.9376693184869447  \\
            1.7  0.9541414620235485  \\
            1.8  0.9699830265445591  \\
            1.9  0.9852553876292973  \\
            2.0  1.000000011689485  \\
            2.1  1.0142538483568524  \\
            2.2  1.0280500241652415  \\
            2.3  1.0414183782839697  \\
            2.4  1.0543858690928112  \\
            2.5  1.066976929509103  \\
            2.6  1.0792137912690924  \\
            2.7  1.0911167267946222  \\
            2.8  1.102704292300181  \\
            2.9  1.113993501834979  \\
            3.0  1.1250000053804545  \\
            3.1  1.1357382288937423  \\
            3.2  1.1462215002364853  \\
            3.3  1.156462158497996  \\
            3.4  1.1664716510769135  \\
            3.5  1.1762606181879542  \\
            3.6  1.1858389674820924  \\
            3.7  1.1952159406480285  \\
            3.8  1.2044001725359081  \\
            3.9  1.2133997435760895  \\
            4.0  1.222222226744178  \\
            4.1  1.2308747296064986  \\
            4.2  1.2393639321138543  \\
            4.3  1.247696120583878  \\
            4.4  1.2558772230429158  \\
            4.5  1.263912818003451  \\
            4.6  1.2718081865815762  \\
            4.7  1.2795683224758725  \\
            4.8  1.287197947890802  \\
            4.9  1.2947015388246486  \\
            5.0  1.302083340680597  \\
            5.1  1.3093473835337262  \\
            5.2  1.31649749738154  \\
            5.3  1.3235373267429968  \\
            5.4  1.3304703500654973  \\
            5.5  1.3372998477754894  \\
            5.6  1.3440289817109712  \\
            5.7  1.350660757880438  \\
            5.8  1.3571980469522842  \\
            5.9  1.363643592283925  \\
            6.0  1.3700000232437985  \\
            6.1  1.3762698383936784  \\
            6.2  1.382455447941342  \\
            6.3  1.3885591556342467  \\
            6.4  1.3945831703638825  \\
            6.5  1.4005296113554835  \\
            6.6  1.4064005130071842  \\
            6.7  1.4121978294058932  \\
            6.8  1.4179234385338202  \\
            6.9  1.423579146221525  \\
            7.0  1.4291666898211375  \\
            7.1  1.4346877350194427  \\
            7.2  1.4401439063403654  \\
            7.3  1.4455367476082222  \\
            7.4  1.4508677554162157  \\
            7.5  1.456138372433092  \\
            7.6  1.46134999065343  \\
            7.7  1.4665039537450286  \\
            7.8  1.4716015549144923  \\
            7.9  1.4766440553170534  \\
            8.0  1.481632667844459  \\
            8.1  1.4865685561801343  \\
            8.2  1.491452856703459  \\
            8.3  1.496286665822401  \\
            8.4  1.501071044838061  \\
            8.5  1.5058070214448616  \\
            8.6  1.5104955911434816  \\
            8.7  1.515137718587572  \\
            8.8  1.5197343388552527  \\
            8.9  1.5242863586577517  \\
            9.0  1.5287946574854643  \\
            9.1  1.5332600886968448  \\
            9.2  1.5376834805525321  \\
            9.3  1.5420656371992192  \\
            9.4  1.546407339605834  \\
            9.5  1.550709346453433  \\
            9.6  1.5549723949810121  \\
            9.7  1.5591971988590827  \\
            9.8  1.563384460698067  \\
            9.9  1.5675348551808699  \\
            10.0  1.5716490414933195  \\
        }
        ;
    \addlegendentry {$d=2$}
    \addplot[color={rgb,1:red,0.7435;green,0.8425;blue,0.8908}, name path={12}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7922684180296  \\
            1.1  0.8239147786543212  \\
            1.2  0.8512540073194496  \\
            1.3  0.8748578001779491  \\
            1.4  0.8952139664661056  \\
            1.5  0.9127400963985327  \\
            1.6  0.9277947432116946  \\
            1.7  0.9406866391289672  \\
            1.8  0.9516823496696319  \\
            1.9  0.9610128643630853  \\
            2.0  0.9694270573040145  \\
            2.1  0.9774929189502575  \\
            2.2  0.9852663561190066  \\
            2.3  0.9928003218089549  \\
            2.4  1.0001223590538517  \\
            2.5  1.0072288096181092  \\
            2.6  1.0140485052584176  \\
            2.7  1.0206584912028693  \\
            2.8  1.0271151509347416  \\
            2.9  1.0334315248740302  \\
            3.0  1.0396183143962583  \\
            3.1  1.0456847180894027  \\
            3.2  1.051638716215754  \\
            3.3  1.0574870238382827  \\
            3.4  1.0631957486351855  \\
            3.5  1.0686632983988513  \\
            3.6  1.0740243666137903  \\
            3.7  1.0792997839947045  \\
            3.8  1.0844937865364013  \\
            3.9  1.089610107277478  \\
            4.0  1.0946521533616833  \\
            4.1  1.0996229363380916  \\
            4.2  1.104525220927592  \\
            4.3  1.1093614893938377  \\
            4.4  1.114134009335085  \\
            4.5  1.11884485875852  \\
            4.6  1.123496060917651  \\
            4.7  1.1280893704396833  \\
            4.8  1.1326263121973896  \\
            4.9  1.1371086991345165  \\
            5.0  1.1415364802754313  \\
            5.1  1.1458162718396545  \\
            5.2  1.149981418954579  \\
            5.3  1.154099949406063  \\
            5.4  1.158173113140996  \\
            5.5  1.1622020884966888  \\
            5.6  1.1661879311672934  \\
            5.7  1.1701316738717493  \\
            5.8  1.1740342682590477  \\
            5.9  1.1778966297450133  \\
            6.0  1.1817196364288327  \\
            6.1  1.1855041512756481  \\
            6.2  1.1892509773617304  \\
            6.3  1.1929608919527113  \\
            6.4  1.1966346246610098  \\
            6.5  1.2002729298010804  \\
            6.6  1.2038764877744703  \\
            6.7  1.2074459772746888  \\
            6.8  1.210982012100728  \\
            6.9  1.214485259743217  \\
            7.0  1.217956322295977  \\
            7.1  1.2213957869099645  \\
            7.2  1.2248042224165823  \\
            7.3  1.228182199843648  \\
            7.4  1.2315302885460753  \\
            7.5  1.234848891475092  \\
            7.6  1.238138562677118  \\
            7.7  1.2413998879273165  \\
            7.8  1.2446332901579722  \\
            7.9  1.2478393029859176  \\
            8.0  1.251018313809993  \\
            8.1  1.25417067016045  \\
            8.2  1.257296980873886  \\
            8.3  1.2603975721884877  \\
            8.4  1.2634729049152302  \\
            8.5  1.266523371351811  \\
            8.6  1.2695493671472424  \\
            8.7  1.2725512810204322  \\
            8.8  1.2755295017592496  \\
            8.9  1.2784843850699206  \\
            9.0  1.281416282924314  \\
            9.1  1.2843255331005667  \\
            9.2  1.2872125130082515  \\
            9.3  1.2900773733228976  \\
            9.4  1.2929207541988812  \\
            9.5  1.2957405529957615  \\
            9.6  1.2985029768190257  \\
            9.7  1.3012369054900204  \\
            9.8  1.3039511390788234  \\
            9.9  1.306645937610603  \\
            10.0  1.3093215802421638  \\
        }
        ;
    \addlegendentry {$d=3$}
    \addplot[color={rgb,1:red,0.9066;green,0.7768;blue,0.7022}, name path={13}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7911360583636712  \\
            1.1  0.8226055418544617  \\
            1.2  0.8497462358038619  \\
            1.3  0.8731319524497928  \\
            1.4  0.8932534052496026  \\
            1.5  0.9105315613086483  \\
            1.6  0.9253285877490034  \\
            1.7  0.9379568542943716  \\
            1.8  0.9486864499076147  \\
            1.9  0.9577514901376148  \\
            2.0  0.965355619102357  \\
            2.1  0.9716771313660002  \\
            2.2  0.9770765212381909  \\
            2.3  0.9823163647262246  \\
            2.4  0.9874652148816606  \\
            2.5  0.9925283159782773  \\
            2.6  0.9975100959824277  \\
            2.7  1.002414656434772  \\
            2.8  1.0072455282795287  \\
            2.9  1.0120057931814554  \\
            3.0  1.016698282634648  \\
            3.1  1.0213257072141566  \\
            3.2  1.0258902373246774  \\
            3.3  1.0303940933995253  \\
            3.4  1.0348103099584598  \\
            3.5  1.039105311287463  \\
            3.6  1.043343209315695  \\
            3.7  1.0475262042942037  \\
            3.8  1.0516562756803536  \\
            3.9  1.0557356081734433  \\
            4.0  1.0597655429335717  \\
            4.1  1.0637475733412287  \\
            4.2  1.0676834001049773  \\
            4.3  1.0715741033682074  \\
            4.4  1.0754210326426377  \\
            4.5  1.0792254285454326  \\
            4.6  1.0829883132118425  \\
            4.7  1.0867105970121143  \\
            4.8  1.090393361732628  \\
            4.9  1.0940082289539363  \\
            5.0  1.0975069242804385  \\
            5.1  1.1009688160963522  \\
            5.2  1.1043957938167266  \\
            5.3  1.1077887902884676  \\
            5.4  1.111148468583306  \\
            5.5  1.1144760316360882  \\
            5.6  1.1177716050408528  \\
            5.7  1.1210359595387103  \\
            5.8  1.1242699482993141  \\
            5.9  1.1274743418607396  \\
            6.0  1.1306489438729452  \\
            6.1  1.1337952620901262  \\
            6.2  1.1369130712181266  \\
            6.3  1.1400033940695602  \\
            6.4  1.143066963494937  \\
            6.5  1.1461033292225178  \\
            6.6  1.1491135941564854  \\
            6.7  1.1520981152237253  \\
            6.8  1.1550574664726274  \\
            6.9  1.1579920632352074  \\
            7.0  1.160902247546468  \\
            7.1  1.163788175746723  \\
            7.2  1.1666505147981072  \\
            7.3  1.1694897487523022  \\
            7.4  1.172306055160155  \\
            7.5  1.1750995956175507  \\
            7.6  1.177871212698146  \\
            7.7  1.1806210045030965  \\
            7.8  1.1833493707560996  \\
            7.9  1.1860565124298579  \\
            8.0  1.1887427882757486  \\
            8.1  1.1914085809531394  \\
            8.2  1.194054222111427  \\
            8.3  1.1966799355472533  \\
            8.4  1.1992860029974703  \\
            8.5  1.2018681092862924  \\
            8.6  1.2043816092446253  \\
            8.7  1.206861700474528  \\
            8.8  1.2093243585626072  \\
            8.9  1.2117694449502718  \\
            9.0  1.2141977934577413  \\
            9.1  1.2166093361702408  \\
            9.2  1.2190044667173467  \\
            9.3  1.2213829857107115  \\
            9.4  1.2237454909669458  \\
            9.5  1.2260921252466679  \\
            9.6  1.2284232400222366  \\
            9.7  1.23073868163369  \\
            9.8  1.233038829776044  \\
            9.9  1.2353237934983663  \\
            10.0  1.2375940318531304  \\
        }
        ;
    \addlegendentry {$d=4$}
    \addplot[color={rgb,1:red,0.7921;green,0.5076;blue,0.3432}, name path={14}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7879208301411408  \\
            1.1  0.8190733341575444  \\
            1.2  0.8459115094033051  \\
            1.3  0.8690236669285224  \\
            1.4  0.8889190399424841  \\
            1.5  0.9060418054362402  \\
            1.6  0.9207834453419507  \\
            1.7  0.9334941867802495  \\
            1.8  0.944380646946852  \\
            1.9  0.9536095302648716  \\
            2.0  0.9613764928418773  \\
            2.1  0.9678620139551442  \\
            2.2  0.9732703605214001  \\
            2.3  0.9778031333512011  \\
            2.4  0.9814944013522869  \\
            2.5  0.9845093636021384  \\
            2.6  0.9869776156307813  \\
            2.7  0.9889349046570854  \\
            2.8  0.9906542210841127  \\
            2.9  0.9922940330302191  \\
            3.0  0.9938727701678352  \\
            3.1  0.9954128026970337  \\
            3.2  0.9969387040992704  \\
            3.3  0.9984528347860583  \\
            3.4  0.9999553124336137  \\
            3.5  1.0014468656664761  \\
            3.6  1.0029277914062356  \\
            3.7  1.004398313498959  \\
            3.8  1.0058587515007684  \\
            3.9  1.0073093973649543  \\
            4.0  1.0087505223798505  \\
            4.1  1.0101824001911979  \\
            4.2  1.0116052046923742  \\
            4.3  1.0130192944268106  \\
            4.4  1.014424474698566  \\
            4.5  1.0158213217676504  \\
            4.6  1.0172098976648307  \\
            4.7  1.0185903595394237  \\
            4.8  1.0199629000206878  \\
            4.9  1.0213277827029847  \\
            5.0  1.0226848426026138  \\
            5.1  1.0240342937149352  \\
            5.2  1.0253763710265582  \\
            5.3  1.0267112965212217  \\
            5.4  1.0280389104849275  \\
            5.5  1.029359604102112  \\
            5.6  1.0306734020563144  \\
            5.7  1.0319788442097184  \\
            5.8  1.0332721332083075  \\
            5.9  1.0345589649949438  \\
            6.0  1.0358387427738582  \\
            6.1  1.0371118109829298  \\
            6.2  1.038378620840292  \\
            6.3  1.0396390710681216  \\
            6.4  1.0408931143304678  \\
            6.5  1.042141107617973  \\
            6.6  1.043382873825017  \\
            6.7  1.0446185790437605  \\
            6.8  1.0458450654075135  \\
            6.9  1.0470557391488495  \\
            7.0  1.0482604824718638  \\
            7.1  1.0494502788166271  \\
            7.2  1.0506067791781966  \\
            7.3  1.0517540912447465  \\
            7.4  1.0528956604037296  \\
            7.5  1.0540315616612532  \\
            7.6  1.0551618945427899  \\
            7.7  1.0562867512308713  \\
            7.8  1.057406225605826  \\
            7.9  1.0585206401258391  \\
            8.0  1.0596295985149389  \\
            8.1  1.0607331142739365  \\
            8.2  1.0618320112374349  \\
            8.3  1.0629256097574349  \\
            8.4  1.0640148915042524  \\
            8.5  1.0650988816469245  \\
            8.6  1.0661780328909287  \\
            8.7  1.0672525106176687  \\
            8.8  1.068322054814386  \\
            8.9  1.0693871869951626  \\
            9.0  1.0704481732471138  \\
            9.1  1.0715043935465407  \\
            9.2  1.0725561841107543  \\
            9.3  1.073603675089912  \\
            9.4  1.074646623332063  \\
            9.5  1.0756855091852726  \\
            9.6  1.0767201450338493  \\
            9.7  1.0777507317611654  \\
            9.8  1.0787771819186385  \\
            9.9  1.0797992953370272  \\
            10.0  1.0808175770300452  \\
        }
        ;
    \addlegendentry {$d=10$}
    \addplot[color={rgb,1:red,0.6168;green,0.2194;blue,0.0368}, name path={15}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7869198264963887  \\
            1.1  0.8180690692966675  \\
            1.2  0.844931145341918  \\
            1.3  0.8680900047573761  \\
            1.4  0.8880458443460002  \\
            1.5  0.9052282137455143  \\
            1.6  0.9200005175743217  \\
            1.7  0.9326676761782966  \\
            1.8  0.9434875947759905  \\
            1.9  0.9526709485340883  \\
            2.0  0.9603930729931738  \\
            2.1  0.9668103375998421  \\
            2.2  0.9721088963489296  \\
            2.3  0.9764901089247636  \\
            2.4  0.9801127416764938  \\
            2.5  0.9831221496938466  \\
            2.6  0.9856270219333678  \\
            2.7  0.9877196625773483  \\
            2.8  0.9894780300130037  \\
            2.9  0.9909710347425505  \\
            3.0  0.9922431195579321  \\
            3.1  0.9933292369000692  \\
            3.2  0.994255464377125  \\
            3.3  0.9950464755489763  \\
            3.4  0.9957228595027201  \\
            3.5  0.9963022424323064  \\
            3.6  0.9967963713447292  \\
            3.7  0.9972176481586363  \\
            3.8  0.9975798415222147  \\
            3.9  0.9978876906098539  \\
            4.0  0.9981520197902551  \\
            4.1  0.9983797320622944  \\
            4.2  0.9985757860463086  \\
            4.3  0.9987467140884434  \\
            4.4  0.9988952352026861  \\
            4.5  0.9990261233244874  \\
            4.6  0.9991416071329666  \\
            4.7  0.9992537806166236  \\
            4.8  0.9993617845320973  \\
            4.9  0.9994659555102168  \\
            5.0  0.999567465831842  \\
            5.1  0.9996655072599226  \\
            5.2  0.9997621209769179  \\
            5.3  0.9998574399184105  \\
            5.4  0.999951363039034  \\
            5.5  1.0000447091911282  \\
            5.6  1.0001385791085677  \\
            5.7  1.0002315209917014  \\
            5.8  1.0003248302850054  \\
            5.9  1.000417702030656  \\
            6.0  1.0005108012978856  \\
            6.1  1.0006035384790053  \\
            6.2  1.0006963701425553  \\
            6.3  1.0007890146061755  \\
            6.4  1.0008813758263824  \\
            6.5  1.0009740550752189  \\
            6.6  1.0010661475971667  \\
            6.7  1.0011584468642754  \\
            6.8  1.0012506181297163  \\
            6.9  1.0013427308567322  \\
            7.0  1.0014348457567885  \\
            7.1  1.0015268941097222  \\
            7.2  1.0016188998716853  \\
            7.3  1.0017106540949334  \\
            7.4  1.0018027316808837  \\
            7.5  1.001894193605108  \\
            7.6  1.0019858787303788  \\
            7.7  1.0020774748563785  \\
            7.8  1.0021685855387754  \\
            7.9  1.0022602972962131  \\
            8.0  1.0023516872443472  \\
            8.1  1.0024428855551721  \\
            8.2  1.0025339094407373  \\
            8.3  1.002625145262243  \\
            8.4  1.002716261122601  \\
            8.5  1.0028071176752147  \\
            8.6  1.0028980885284267  \\
            8.7  1.0029886115611697  \\
            8.8  1.003079530887753  \\
            8.9  1.0031703763429793  \\
            9.0  1.0032602294987896  \\
            9.1  1.0033512835337761  \\
            9.2  1.0034418443239872  \\
            9.3  1.0035321423125996  \\
            9.4  1.003622324699766  \\
            9.5  1.0037125750624656  \\
            9.6  1.0038028260893102  \\
            9.7  1.0038930854792083  \\
            9.8  1.0039829723522515  \\
            9.9  1.0040722741819774  \\
            10.0  1.0041621785671282  \\
        }
        ;
    \addlegendentry {$d=100$}
    \addplot[color={rgb,1:red,0.3504;green,0.0001;blue,0.0305}, name path={16}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.7868843917030907  \\
            1.1  0.818033109509309  \\
            1.2  0.8448953346540241  \\
            1.3  0.8680545773568552  \\
            1.4  0.8880105379063996  \\
            1.5  0.9051910002891179  \\
            1.6  0.9199596506730873  \\
            1.7  0.9326240807618832  \\
            1.8  0.9434425735975295  \\
            1.9  0.9526262883384623  \\
            2.0  0.9603472205817888  \\
            2.1  0.9667627008184307  \\
            2.2  0.9720609697387396  \\
            2.3  0.9764366290248898  \\
            2.4  0.9800553960479531  \\
            2.5  0.9830630229390406  \\
            2.6  0.9855696568642117  \\
            2.7  0.9876665841208058  \\
            2.8  0.9894282588622523  \\
            2.9  0.9909138669930343  \\
            3.0  0.992172038104845  \\
            3.1  0.99324027472808  \\
            3.2  0.994150130080234  \\
            3.3  0.9949278889667383  \\
            3.4  0.995594169311024  \\
            3.5  0.9961653654616394  \\
            3.6  0.9966575741732847  \\
            3.7  0.9970840624699118  \\
            3.8  0.997449338279511  \\
            3.9  0.9977653294737052  \\
            4.0  0.9980386895436552  \\
            4.1  0.9982786095767755  \\
            4.2  0.9984865274212735  \\
            4.3  0.9986704961456925  \\
            4.4  0.9988296600318494  \\
            4.5  0.9989697402808501  \\
            4.6  0.9990942645796713  \\
            4.7  0.9992018884374655  \\
            4.8  0.999295268761525  \\
            4.9  0.9993800614489451  \\
            5.0  0.999454414422403  \\
            5.1  0.9995168049069809  \\
            5.2  0.999573251255324  \\
            5.3  0.9996237529149247  \\
            5.4  0.9996689685991759  \\
            5.5  0.999707013513611  \\
            5.6  0.9997385016146034  \\
            5.7  0.9997680259967522  \\
            5.8  0.9997949484747113  \\
            5.9  0.9998191481257757  \\
            6.0  0.9998400847010512  \\
            6.1  0.999856660054396  \\
            6.2  0.9998709763633155  \\
            6.3  0.9998845401906066  \\
            6.4  0.9998974717608419  \\
            6.5  0.9999092635797555  \\
            6.6  0.9999198890562928  \\
            6.7  0.9999295076305089  \\
            6.8  0.9999377363079964  \\
            6.9  0.9999454931394034  \\
            7.0  0.9999521019956035  \\
            7.1  0.9999576738239215  \\
            7.2  0.999962182808865  \\
            7.3  0.9999659156554238  \\
            7.4  0.9999688717346347  \\
            7.5  0.9999705135958863  \\
            7.6  0.9999698545661967  \\
            7.7  0.9999687780945256  \\
            7.8  0.9999675481083831  \\
            7.9  0.9999662650412559  \\
            8.0  0.9999650909484773  \\
            8.1  0.9999641668563449  \\
            8.2  0.9999631238805452  \\
            8.3  0.9999615562691082  \\
            8.4  0.9999604341509744  \\
            8.5  0.9999591466167275  \\
            8.6  0.9999581047837959  \\
            8.7  0.9999567478964649  \\
            8.8  0.9999555566579402  \\
            8.9  0.9999543026943412  \\
            9.0  0.9999534019749824  \\
            9.1  0.9999520658560782  \\
            9.2  0.9999508763118915  \\
            9.3  0.9999496209225197  \\
            9.4  0.9999483935607117  \\
            9.5  0.9999473057895109  \\
            9.6  0.9999463244666228  \\
            9.7  0.9999448921525885  \\
            9.8  0.9999436894577173  \\
            9.9  0.9999422145984549  \\
            10.0  0.9999409216804848  \\
        }
        ;
    \addlegendentry {$d=1000$}
\end{axis}
\end{tikzpicture}


==> tikz/opt_bound_over_s_log.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, 
  width={0.61\textwidth}, height={0.6\textwidth},
  scaled x ticks={false}, xlabel={$s$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, 
  xmin={1.0}, xmax={8.0}, xticklabels={{$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$}}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0}}, 
  xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$1-f^{(s)}(\bm{p})$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-6}, ymax={1}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0000}, name path={133}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.21460183714116599  \\
            1.01  0.2112617581496079  \\
            1.02  0.2079698061391808  \\
            1.03  0.20472528453448502  \\
            1.04  0.20152750862015223  \\
            1.05  0.19837580530384058  \\
            1.06  0.19526951288467986  \\
            1.07  0.19220798082705526  \\
            1.08  0.18919056953956281  \\
            1.09  0.18621665015901923  \\
            1.1  0.18328560574117414  \\
            1.11  0.18039682545612945  \\
            1.12  0.17754971277085851  \\
            1.13  0.1747436796716203  \\
            1.14  0.17197814786422505  \\
            1.15  0.16925254714015403  \\
            1.16  0.16656632045214004  \\
            1.17  0.16391891717331886  \\
            1.18  0.16130979549947877  \\
            1.19  0.15873842299205732  \\
            1.2  0.15620427586315977  \\
            1.21  0.15370683881095104  \\
            1.22  0.15124560485865624  \\
            1.23  0.1488200751970844  \\
            1.24  0.14642975903058741  \\
            1.25  0.14407417342636197  \\
            1.26  0.14175284316702852  \\
            1.27  0.13946530060639084  \\
            1.28  0.13721108552829786  \\
            1.29  0.13498974500855032  \\
            1.3  0.13280083327975645  \\
            1.31  0.13064391317735813  \\
            1.32  0.12851854970501242  \\
            1.33  0.12642431935370935  \\
            1.34  0.12436080208655198  \\
            1.35  0.1223275891878618  \\
            1.36  0.12032427310870641  \\
            1.37  0.11835045555178558  \\
            1.38  0.11640574299415818  \\
            1.39  0.11448974845243609  \\
            1.4  0.11260209089642681  \\
            1.41  0.11074239514218986  \\
            1.42  0.1089102917473137  \\
            1.43  0.10710541690833864  \\
            1.44  0.10532741236030019  \\
            1.45  0.1035759252783307  \\
            1.46  0.10185060818127001  \\
            1.47  0.10015111883725192  \\
            1.48  0.0984771201711988  \\
            1.49  0.09682828017420297  \\
            1.5  0.09520427181473523  \\
            1.51  0.09360477295164937  \\
            1.52  0.09202946624893038  \\
            1.53  0.09047804083678956  \\
            1.54  0.08895018350665274  \\
            1.55  0.08744559607721458  \\
            1.56  0.08596397786951493  \\
            1.57  0.08450503399725529  \\
            1.58  0.08306847499442094  \\
            1.59  0.08165401453081544  \\
            1.6  0.08026137083996332  \\
            1.61  0.07889026626578222  \\
            1.62  0.07754042719280141  \\
            1.63  0.07621158397774241  \\
            1.64  0.07490347088243343  \\
            1.65  0.07361582600802097  \\
            1.66  0.07234839123046521  \\
            1.67  0.0711009121372731  \\
            1.68  0.06987313796545302  \\
            1.69  0.06866482154066789  \\
            1.7  0.06747571921754614  \\
            1.71  0.06630559082113618  \\
            1.72  0.06515419958948088  \\
            1.73  0.06402131211728379  \\
            1.74  0.06290669830063855  \\
            1.75  0.061810131282808545  \\
            1.76  0.06073138711660653  \\
            1.77  0.05967024587432934  \\
            1.78  0.05862648981506713  \\
            1.79  0.05759990454879316  \\
            1.8  0.05659027867646027  \\
            1.81  0.0555974037416036  \\
            1.82  0.05462107418283968  \\
            1.83  0.053661087287252385  \\
            1.84  0.05271724314463089  \\
            1.85  0.051789344602561016  \\
            1.86  0.050877197222343185  \\
            1.87  0.04998060923570391  \\
            1.88  0.049099391502324674  \\
            1.89  0.04823335746812629  \\
            1.9  0.04738232289019917  \\
            1.91  0.046546106765820605  \\
            1.92  0.04572452978764174  \\
            1.93  0.04491741534457705  \\
            1.94  0.04412458921432438  \\
            1.95  0.04334587952598945  \\
            1.96  0.04258111672338005  \\
            1.97  0.04183013332675056  \\
            1.98  0.041092764779234625  \\
            1.99  0.040368847974099675  \\
            2.0  0.03965822430983412  \\
            2.01  0.038960729127113125  \\
            2.02  0.038276212172271395  \\
            2.03  0.03760451706850487  \\
            2.04  0.03694549153228521  \\
            2.05  0.03629898505310736  \\
            2.06  0.03566484978451001  \\
            2.07  0.03504293918841539  \\
            2.08  0.03443310884858242  \\
            2.09  0.033835216241557164  \\
            2.1  0.0332491207080704  \\
            2.11  0.03267468342491864  \\
            2.12  0.032111767377328904  \\
            2.13  0.03156023733181379  \\
            2.14  0.031019959809476028  \\
            2.15  0.03049080305978702  \\
            2.16  0.029972637034801797  \\
            2.17  0.02946533336382684  \\
            2.18  0.028968765328504564  \\
            2.19  0.028482807838339785  \\
            2.2  0.02800733740662409  \\
            2.21  0.02754223212678064  \\
            2.22  0.02708737164910091  \\
            2.23  0.026642637157875293  \\
            2.24  0.02620791134891387  \\
            2.25  0.025783078407433324  \\
            2.26  0.025368023986329757  \\
            2.27  0.024962635184791693  \\
            2.28  0.02456680052729765  \\
            2.29  0.02418040994293691  \\
            2.3  0.02380335474509021  \\
            2.31  0.023435527611442852  \\
            2.32  0.023076822564320976  \\
            2.33  0.022727134951363914  \\
            2.34  0.0223863614265033  \\
            2.35  0.022054399931264235  \\
            2.36  0.02173114967635914  \\
            2.37  0.021416511123601434  \\
            2.38  0.02111038596809911  \\
            2.39  0.02081267712073609  \\
            2.4  0.020523288690953323  \\
            2.41  0.02024212596979924  \\
            2.42  0.019969095413248095  \\
            2.43  0.019704104625798524  \\
            2.44  0.019447062344333688  \\
            2.45  0.019197878422234083  \\
            2.46  0.01895646381375049  \\
            2.47  0.01872273055862761  \\
            2.48  0.018496591766973824  \\
            2.49  0.01827796160435957  \\
            2.5  0.018066755277173163  \\
            2.51  0.017862889018194106  \\
            2.52  0.017666280072396123  \\
            2.53  0.017476846682979663  \\
            2.54  0.017294508077621673  \\
            2.55  0.017119184454939984  \\
            2.56  0.016950796971174187  \\
            2.57  0.01678926772707212  \\
            2.58  0.016634519754979538  \\
            2.59  0.016486477006135924  \\
            2.6  0.01634506433816796  \\
            2.61  0.01621020750276858  \\
            2.62  0.01608183313357847  \\
            2.63  0.01595986873425137  \\
            2.64  0.01584424266669482  \\
            2.65  0.015734884139505634  \\
            2.66  0.01563172319657813  \\
            2.67  0.015534690705880538  \\
            2.68  0.015443718348411295  \\
            2.69  0.015358738607326505  \\
            2.7  0.015279684757219414  \\
            2.71  0.015206490853579169  \\
            2.72  0.015139091722398579  \\
            2.73  0.01507742294994563  \\
            2.74  0.015021420872686542  \\
            2.75  0.014971022567363379  \\
            2.76  0.01492616584121731  \\
            2.77  0.014886789222363084  \\
            2.78  0.014852831950307288  \\
            2.79  0.014824233966605371  \\
            2.8  0.014800935905664447  \\
            2.81  0.014782879085674216  \\
            2.82  0.014770005499684657  \\
            2.83  0.014762257806803514  \\
            2.84  0.014759579323538441  \\
            2.85  0.014761914015254618  \\
            2.86  0.014769206487764364  \\
            2.87  0.014781401979041875  \\
            2.88  0.014798446351059757  \\
            2.89  0.014820286081740908  \\
            2.9  0.01484686825703474  \\
            2.91  0.01487814056310166  \\
            2.92  0.01491405127862322  \\
            2.93  0.01495454926721651  \\
            2.94  0.014999584031844426  \\
            2.95  0.01504910545723559  \\
            2.96  0.01510306418203744  \\
            2.97  0.015161411335936736  \\
            2.98  0.015224098597245272  \\
            2.99  0.015291078185962648  \\
            3.0  0.01536230285692275  \\
            3.01  0.015437725893044263  \\
            3.02  0.015517301098675551  \\
            3.03  0.015600982793043228  \\
            3.04  0.01568872580377767  \\
            3.05  0.015780485460549998  \\
            3.06  0.015876217588784547  \\
            3.07  0.015975878503471264  \\
            3.08  0.016079425003054926  \\
            3.09  0.016186814363426394  \\
            3.1  0.016298004331978477  \\
            3.11  0.01641295312176927  \\
            3.12  0.016531619405739995  \\
            3.13  0.016653962311045434  \\
            3.14  0.01677994141343464  \\
            3.15  0.016909516731732577  \\
            3.16  0.017042648722381037  \\
            3.17  0.01717929827407061  \\
            3.18  0.017319426702442686  \\
            3.19  0.017462995744856546  \\
            3.2  0.017609967555241468  \\
            3.21  0.017760304699012575  \\
            3.22  0.01791397014806062  \\
            3.23  0.018070927275810056  \\
            3.24  0.018231139852340483  \\
            3.25  0.0183945720395855  \\
            3.26  0.018561188386586935  \\
            3.27  0.01873095382481993  \\
            3.28  0.01890383366358106  \\
            3.29  0.019079793585438987  \\
            3.3  0.019258799641744706  \\
            3.31  0.019440818248210756  \\
            3.32  0.019625816180539934  \\
            3.33  0.01981376057012163  \\
            3.34  0.02000461889978078  \\
            3.35  0.020198358999590882  \\
            3.36  0.020394949042732535  \\
            3.37  0.02059435754142247  \\
            3.38  0.020796553342885216  \\
            3.39  0.02100150562538472  \\
            3.4  0.021209183894304817  \\
            3.41  0.02141955797828876  \\
            3.42  0.021632598025425387  \\
            3.43  0.02184827449948412  \\
            3.44  0.022066558176209172  \\
            3.45  0.022287418833780603  \\
            3.46  0.022510830469254284  \\
            3.47  0.022736763470156074  \\
            3.48  0.02296518982396689  \\
            3.49  0.023196083153549374  \\
            3.5  0.02342941335051074  \\
            3.51  0.023665154613990325  \\
            3.52  0.02390328008764453  \\
            3.53  0.024143763195828782  \\
            3.54  0.024386577640346796  \\
            3.55  0.024631697397242025  \\
            3.56  0.024879096713637527  \\
            3.57  0.025128750104606357  \\
            3.58  0.025380632350086363  \\
            3.59  0.02563471849184018  \\
            3.6  0.025890983830450187  \\
            3.61  0.02614940392234677  \\
            3.62  0.026409954576892325  \\
            3.63  0.026672611853483907  \\
            3.64  0.026937352058698405  \\
            3.65  0.02720415174348656  \\
            3.66  0.027472987700382756  \\
            3.67  0.027743836960771984  \\
            3.68  0.028016676792169792  \\
            3.69  0.028291484695559643  \\
            3.7  0.028568238402740587  \\
            3.71  0.02884691587373356  \\
            3.72  0.02912749529419989  \\
            3.73  0.029409955072903005  \\
            3.74  0.029694273839197538  \\
            3.75  0.029980430440559758  \\
            3.76  0.030268403940135857  \\
            3.77  0.03055817361432811  \\
            3.78  0.030849718950412663  \\
            3.79  0.03114301964418631  \\
            3.8  0.03143805559764057  \\
            3.81  0.03173480691666297  \\
            3.82  0.032033252523705036  \\
            3.83  0.03233337569298278  \\
            3.84  0.03263515574646647  \\
            3.85  0.03293857358325658  \\
            3.86  0.03324361169857626  \\
            3.87  0.03355024857012201  \\
            3.88  0.033858467070852716  \\
            3.89  0.03416824885858316  \\
            3.9  0.034479575775615334  \\
            3.91  0.034792429846712936  \\
            3.92  0.03510679327710309  \\
            3.93  0.035422648450496474  \\
            3.94  0.0357399779271399  \\
            3.95  0.036058764441886715  \\
            3.96  0.03637899090229135  \\
            3.97  0.03670063897242426  \\
            3.98  0.03702369614646073  \\
            3.99  0.037348141586040606  \\
            4.0  0.0376739602915217  \\
            4.01  0.038001136006201364  \\
            4.02  0.03832965263513577  \\
            4.03  0.038659492813567176  \\
            4.04  0.03899064505927696  \\
            4.05  0.03932308945352969  \\
            4.06  0.039656811965026795  \\
            4.07  0.03999179728183011  \\
            4.08  0.04032803024358955  \\
            4.09  0.040665495839910415  \\
            4.1  0.041004179208755986  \\
            4.11  0.04134406563485593  \\
            4.12  0.0416851405481411  \\
            4.13  0.042027389522196756  \\
            4.14  0.0423707982727306  \\
            4.15  0.04271535265606208  \\
            4.16  0.04306103866762789  \\
            4.17  0.04340784244050877  \\
            4.18  0.043755750243968605  \\
            4.19  0.04410474848201462  \\
            4.2  0.044454823691972956  \\
            4.21  0.04480596254308056  \\
            4.22  0.045158151835097304  \\
            4.23  0.04551137849692888  \\
            4.24  0.045865629585271184  \\
            4.25  0.04622089228326487  \\
            4.26  0.04657715389917427  \\
            4.27  0.04693440186507247  \\
            4.28  0.04729262373554444  \\
            4.29  0.047651807186413375  \\
            4.3  0.04801194001346831  \\
            4.31  0.048373010131216754  \\
            4.32  0.04873500557164878  \\
            4.33  0.04909791448301415  \\
            4.34  0.04946172512861602  \\
            4.35  0.049826425885615366  \\
            4.36  0.050192005243853255  \\
            4.37  0.05055845180468277  \\
            4.38  0.05092575427981816  \\
            4.39  0.05129390149019497  \\
            4.4  0.05166288236484273  \\
            4.41  0.05203268593977228  \\
            4.42  0.052403301356874765  \\
            4.43  0.05277471786283383  \\
            4.44  0.053146924808052054  \\
            4.45  0.053519911645582785  \\
            4.46  0.053893667930084765  \\
            4.47  0.054268183316779295  \\
            4.48  0.05464344756042239  \\
            4.49  0.0550194505142938  \\
            4.5  0.05539618212918662  \\
            4.51  0.055773632452419175  \\
            4.52  0.0561517916268518  \\
            4.53  0.05653064988991807  \\
            4.54  0.05691019757265936  \\
            4.55  0.05729042509878568  \\
            4.56  0.05767132298373068  \\
            4.57  0.05805288183372548  \\
            4.58  0.058435092344884976  \\
            4.59  0.058817945302295116  \\
            4.6  0.059201431579123165  \\
            4.61  0.05958554213572631  \\
            4.62  0.05997026801877625  \\
            4.63  0.060355600360394224  \\
            4.64  0.06074153037728969  \\
            4.65  0.06112804936991734  \\
            4.66  0.061515148721637436  \\
            4.67  0.06190281989788393  \\
            4.68  0.06229105444534799  \\
            4.69  0.06267984399116622  \\
            4.7  0.06306918024211916  \\
            4.71  0.06345905498383986  \\
            4.72  0.06384946008002423  \\
            4.73  0.06424038747166383  \\
            4.74  0.06463182917627053  \\
            4.75  0.06502377728712605  \\
            4.76  0.06541622397252533  \\
            4.77  0.06580916147503868  \\
            4.78  0.06620258211077323  \\
            4.79  0.06659647826865311  \\
            4.8  0.066990842409696  \\
            4.81  0.06738566706630789  \\
            4.82  0.06778094484157648  \\
            4.83  0.06817666840857939  \\
            4.84  0.0685728305096942  \\
            4.85  0.06896942395592254  \\
            4.86  0.06936644162621375  \\
            4.87  0.06976387646680238  \\
            4.88  0.07016172149055022  \\
            4.89  0.07055996977629286  \\
            4.9  0.07095861446819862  \\
            4.91  0.07135764877513218  \\
            4.92  0.07175706597002085  \\
            4.93  0.0721568593892361  \\
            4.94  0.07255702243197149  \\
            4.95  0.07295754855963954  \\
            4.96  0.07335843129526143  \\
            4.97  0.07375966422287628  \\
            4.98  0.07416124098694465  \\
            4.99  0.07456315529176705  \\
            5.0  0.07496540090090931  \\
            5.01  0.07536797163662223  \\
            5.02  0.07577086137928501  \\
            5.03  0.0761740640668388  \\
            5.04  0.0765775736942339  \\
            5.05  0.0769813843128857  \\
            5.06  0.07738549003012873  \\
            5.07  0.07778988500867956  \\
            5.08  0.07819456346610754  \\
            5.09  0.07859951967430978  \\
            5.1  0.07900474795899226  \\
            5.11  0.0794102426991512  \\
            5.12  0.07981599832656938  \\
            5.13  0.0802220093253091  \\
            5.14  0.08062827023121566  \\
            5.15  0.0810347756314237  \\
            5.16  0.08144152016386852  \\
            5.17  0.08184849851680565  \\
            5.18  0.08225570542833005  \\
            5.19  0.08266313568590455  \\
            5.2  0.08307078412589353  \\
            5.21  0.08347864563309693  \\
            5.22  0.083886715140294  \\
            5.23  0.08429498762778942  \\
            5.24  0.08470345812296498  \\
            5.25  0.08511212169983218  \\
            5.26  0.08552097347859844  \\
            5.27  0.0859300086252287  \\
            5.28  0.08633922235101332  \\
            5.29  0.08674860991214439  \\
            5.3  0.08715816660929399  \\
            5.31  0.08756788778719582  \\
            5.32  0.08797776883423192  \\
            5.33  0.08838780518202571  \\
            5.34  0.08879799230503493  \\
            5.35  0.08920832572015125  \\
            5.36  0.0896188009863057  \\
            5.37  0.09002941370407491  \\
            5.38  0.0904401595152936  \\
            5.39  0.09085103410266626  \\
            5.4  0.09126203318939485  \\
            5.41  0.0916731525387926  \\
            5.42  0.0920843879539166  \\
            5.43  0.09249573366463903  \\
            5.44  0.0929071887764007  \\
            5.45  0.09331874761131786  \\
            5.46  0.09373040610043548  \\
            5.47  0.09414216025392796  \\
            5.48  0.09455400610568776  \\
            5.49  0.09496593972684142  \\
            5.5  0.09537795722541242  \\
            5.51  0.09579005474597091  \\
            5.52  0.09620222846930626  \\
            5.53  0.0966144746120865  \\
            5.54  0.09702678942653253  \\
            5.55  0.09743916920008766  \\
            5.56  0.0978516102550977  \\
            5.57  0.09826410894848814  \\
            5.58  0.09867666167144695  \\
            5.59  0.09908926484911207  \\
            5.6  0.09950191494025729  \\
            5.61  0.09991460843698852  \\
            5.62  0.10032734186443759  \\
            5.63  0.10074011178045728  \\
            5.64  0.10115291477532762  \\
            5.65  0.1015657474714563  \\
            5.66  0.10197860652308754  \\
            5.67  0.10239148861601066  \\
            5.68  0.10280439046727652  \\
            5.69  0.10321731046584237  \\
            5.7  0.10363024210961902  \\
            5.71  0.10404318384760636  \\
            5.72  0.10445613251907537  \\
            5.73  0.10486908499316006  \\
            5.74  0.10528203816858894  \\
            5.75  0.10569498897341911  \\
            5.76  0.10610793436476607  \\
            5.77  0.10652087132854438  \\
            5.78  0.10693379687920823  \\
            5.79  0.10734670805949131  \\
            5.8  0.10775960194015177  \\
            5.81  0.10817247561972232  \\
            5.82  0.10858532622425798  \\
            5.83  0.10899815090708742  \\
            5.84  0.10941094684856978  \\
            5.85  0.10982371125584933  \\
            5.86  0.11023644136261823  \\
            5.87  0.11064913442887492  \\
            5.88  0.11106178774068998  \\
            5.89  0.111474398609969  \\
            5.9  0.11188696437422896  \\
            5.91  0.11229948239636  \\
            5.92  0.11271195006440449  \\
            5.93  0.11312436479132926  \\
            5.94  0.11353672401480386  \\
            5.95  0.11394902519697847  \\
            5.96  0.11436126582427086  \\
            5.97  0.11477344340714124  \\
            5.98  0.11518555547988629  \\
            5.99  0.1155975996004236  \\
            6.0  0.11600957335007767  \\
            6.01  0.11642147433338057  \\
            6.02  0.11683330017785654  \\
            6.03  0.11724504853382445  \\
            6.04  0.11765671707419145  \\
            6.05  0.11806830349425523  \\
            6.06  0.11847980551150417  \\
            6.07  0.11889122086542092  \\
            6.08  0.11930254731728651  \\
            6.09  0.11971378264999055  \\
            6.1  0.12012492466783864  \\
            6.11  0.12053597119636117  \\
            6.12  0.12094692008212915  \\
            6.13  0.1213577691925658  \\
            6.14  0.12176851641576569  \\
            6.15  0.12217915966030746  \\
            6.16  0.12258969685508125  \\
            6.17  0.12300012594910004  \\
            6.18  0.1234104449113318  \\
            6.19  0.12382065173051682  \\
            6.2  0.12423074441500048  \\
            6.21  0.12464072099255441  \\
            6.22  0.12505057951021126  \\
            6.23  0.12546031803409452  \\
            6.24  0.125869934649245  \\
            6.25  0.12627942745946696  \\
            6.26  0.12668879458715232  \\
            6.27  0.12709803417312737  \\
            6.28  0.12750714437648136  \\
            6.29  0.1279161233744156  \\
            6.3  0.12832496936208304  \\
            6.31  0.1287336805524273  \\
            6.32  0.12914225517603206  \\
            6.33  0.1295506914809661  \\
            6.34  0.1299589877326287  \\
            6.35  0.1303671422136008  \\
            6.36  0.13077515322349464  \\
            6.37  0.13118301907880625  \\
            6.38  0.1315907381127671  \\
            6.39  0.13199830867519935  \\
            6.4  0.13240572913237092  \\
            6.41  0.13281299786685397  \\
            6.42  0.13322011327738315  \\
            6.43  0.13362707377871275  \\
            6.44  0.13403387780148246  \\
            6.45  0.13444052379207383  \\
            6.46  0.13484701021248013  \\
            6.47  0.13525333554016428  \\
            6.48  0.13565949826793233  \\
            6.49  0.13606549690379321  \\
            6.5  0.13647132997083355  \\
            6.51  0.1368769960070827  \\
            6.52  0.1372824935653889  \\
            6.53  0.13768782121328327  \\
            6.54  0.13809297753286098  \\
            6.55  0.13849796112065083  \\
            6.56  0.13890277058749312  \\
            6.57  0.13930740455841484  \\
            6.58  0.13971186167250915  \\
            6.59  0.14011614058280897  \\
            6.6  0.1405202399561758  \\
            6.61  0.14092415847317485  \\
            6.62  0.14132789482795538  \\
            6.63  0.14173144772813895  \\
            6.64  0.14213481589470167  \\
            6.65  0.14253799806185674  \\
            6.66  0.14294099297694618  \\
            6.67  0.14334379940032294  \\
            6.68  0.14374641610524197  \\
            6.69  0.14414884187775046  \\
            6.7  0.14455107551657287  \\
            6.71  0.14495311583300985  \\
            6.72  0.14535496165082573  \\
            6.73  0.14575661180614163  \\
            6.74  0.14615806514733187  \\
            6.75  0.14655932053491783  \\
            6.76  0.14696037684146346  \\
            6.77  0.14736123295147452  \\
            6.78  0.14776188776129318  \\
            6.79  0.14816234017900098  \\
            6.8  0.14856258912431497  \\
            6.81  0.14896263352848949  \\
            6.82  0.14936247233421807  \\
            6.83  0.14976210449553717  \\
            6.84  0.15016152897772528  \\
            6.85  0.15056074475721204  \\
            6.86  0.15095975082147994  \\
            6.87  0.1513585461689695  \\
            6.88  0.15175712980899114  \\
            6.89  0.1521555007616262  \\
            6.9  0.15255365805763743  \\
            6.91  0.15295160073837988  \\
            6.92  0.15334932785571054  \\
            6.93  0.1537468384718954  \\
            6.94  0.15414413165952645  \\
            6.95  0.15454120650142888  \\
            6.96  0.15493806209057648  \\
            6.97  0.15533469753000606  \\
            6.98  0.15573111193273137  \\
            6.99  0.15612730442165612  \\
            7.0  0.15652327412949485  \\
            7.01  0.15691902019868476  \\
            7.02  0.15731454178130688  \\
            7.03  0.1577098380390013  \\
            7.04  0.1581049081428898  \\
            7.05  0.1584997512734896  \\
            7.06  0.1588943666206417  \\
            7.07  0.1592887533834244  \\
            7.08  0.15968291077007934  \\
            7.09  0.16007683799793426  \\
            7.1  0.16047053429332225  \\
            7.11  0.1608639988915097  \\
            7.12  0.1612572310366167  \\
            7.13  0.1616502299815471  \\
            7.14  0.16204299498790908  \\
            7.15  0.16243552532594707  \\
            7.16  0.16282782027446197  \\
            7.17  0.16321987912074376  \\
            7.18  0.16361170116049928  \\
            7.19  0.16400328569777978  \\
            7.2  0.16439463204491034  \\
            7.21  0.1647857395224216  \\
            7.22  0.16517660745897766  \\
            7.23  0.16556723519131178  \\
            7.24  0.16595762206415188  \\
            7.25  0.16634776743016022  \\
            7.26  0.166737670649862  \\
            7.27  0.16712733109157996  \\
            7.28  0.16751674813136774  \\
            7.29  0.16790592115294667  \\
            7.3  0.16829484954763851  \\
            7.31  0.16868353271430658  \\
            7.32  0.16907197005928387  \\
            7.33  0.1694601609963161  \\
            7.34  0.1698481049464995  \\
            7.35  0.17023580133821647  \\
            7.36  0.17062324960707265  \\
            7.37  0.1710104491958402  \\
            7.38  0.1713973995543948  \\
            7.39  0.17178410013965795  \\
            7.4  0.17217055041553375  \\
            7.41  0.17255674985285363  \\
            7.42  0.1729426979293166  \\
            7.43  0.17332839412943157  \\
            7.44  0.17371383794445971  \\
            7.45  0.17409902887235873  \\
            7.46  0.17448396641772546  \\
            7.47  0.17486865009173957  \\
            7.48  0.175253079412109  \\
            7.49  0.17563725390301455  \\
            7.5  0.17602117309505672  \\
            7.51  0.1764048365251989  \\
            7.52  0.17678824373671553  \\
            7.53  0.1771713942791412  \\
            7.54  0.17755428770821213  \\
            7.55  0.17793692358582058  \\
            7.56  0.17831930147995678  \\
            7.57  0.17870142096466413  \\
            7.58  0.1790832816199821  \\
            7.59  0.1794648830319011  \\
            7.6  0.17984622479230694  \\
            7.61  0.18022730649893537  \\
            7.62  0.18060812775532187  \\
            7.63  0.18098868817075264  \\
            7.64  0.18136898736021578  \\
            7.65  0.1817490249443523  \\
            7.66  0.18212880054941183  \\
            7.67  0.1825083138072019  \\
            7.68  0.18288756435504372  \\
            7.69  0.1832665518357227  \\
            7.7  0.1836452758974466  \\
            7.71  0.18402373619379742  \\
            7.72  0.18440193238368496  \\
            7.73  0.18477986413130287  \\
            7.74  0.18515753110608812  \\
            7.75  0.1855349329826692  \\
            7.76  0.18591206944082972  \\
            7.77  0.18628894016545916  \\
            7.78  0.18666554484651554  \\
            7.79  0.1870418831789764  \\
            7.8  0.18741795486280166  \\
            7.81  0.18779375960288913  \\
            7.82  0.1881692971090333  \\
            7.83  0.18854456709588496  \\
            7.84  0.18891956928290843  \\
            7.85  0.18929430339434383  \\
            7.86  0.1896687691591622  \\
            7.87  0.19004296631103057  \\
            7.88  0.19041689458827027  \\
            7.89  0.19079055373381626  \\
            7.9  0.19116394349517973  \\
            7.91  0.19153706362440936  \\
            7.92  0.19190991387805312  \\
            7.93  0.1922824940171205  \\
            7.94  0.19265480380704247  \\
            7.95  0.1930268430176374  \\
            7.96  0.19339861142307269  \\
            7.97  0.19377010880182732  \\
            7.98  0.19414133493665675  \\
            7.99  0.19451228961455336  \\
            8.0  0.19488297262671672  \\
            8.01  0.1952533837685131  \\
            8.02  0.19562352283944007  \\
            8.03  0.19599338964309565  \\
            8.04  0.19636298398713814  \\
            8.05  0.19673230568325795  \\
            8.06  0.19710135454713595  \\
            8.07  0.1974701303984182  \\
            8.08  0.19783863306067506  \\
            8.09  0.19820686236137164  \\
            8.1  0.19857481813183264  \\
            8.11  0.19894250020721327  \\
            8.12  0.19930990842646168  \\
            8.13  0.19967704263229136  \\
            8.14  0.2000439026711469  \\
            8.15  0.20041048839317122  \\
            8.16  0.2007767996521772  \\
            8.17  0.20114283630561391  \\
            8.18  0.20150859821453626  \\
            8.19  0.20187408524357575  \\
            8.2  0.20223929726090817  \\
            8.21  0.20260423413822304  \\
            8.22  0.20296889575069677  \\
            8.23  0.2033332819769611  \\
            8.24  0.20369739269907006  \\
            8.25  0.20406122780247948  \\
            8.26  0.2044247871760072  \\
            8.27  0.2047880707118156  \\
            8.28  0.20515107830537183  \\
            8.29  0.20551380985542844  \\
            8.3  0.2058762652639916  \\
            8.31  0.20623844443629158  \\
            8.32  0.20660034728076104  \\
            8.33  0.20696197370899994  \\
            8.34  0.20732332363575434  \\
            8.35  0.2076843969788863  \\
            8.36  0.2080451936593486  \\
            8.37  0.2084057136011589  \\
            8.38  0.20876595673137133  \\
            8.39  0.20912592298005173  \\
            8.4  0.20948561228025153  \\
            8.41  0.20984502456798126  \\
            8.42  0.2102041597821881  \\
            8.43  0.2105630178647271  \\
            8.44  0.21092159876033756  \\
            8.45  0.2112799024166181  \\
            8.46  0.21163792878400156  \\
            8.47  0.21199567781573347  \\
            8.48  0.21235314946784156  \\
            8.49  0.21271034369911912  \\
            8.5  0.2130672604710968  \\
            8.51  0.213423899748018  \\
            8.52  0.2137802614968175  \\
            8.53  0.21413634568709872  \\
            8.54  0.21449215229111118  \\
            8.55  0.21484768128372211  \\
            8.56  0.21520293264239998  \\
            8.57  0.2155579063471914  \\
            8.58  0.21591260238069243  \\
            8.59  0.21626702072803494  \\
            8.6  0.21662116137685872  \\
            8.61  0.21697502431729176  \\
            8.62  0.21732860954192934  \\
            8.63  0.21768191704580997  \\
            8.64  0.21803494682639712  \\
            8.65  0.21838769888355358  \\
            8.66  0.21874017321952877  \\
            8.67  0.21909236983892721  \\
            8.68  0.21944428874869681  \\
            8.69  0.21979592995810326  \\
            8.7  0.22014729347871054  \\
            8.71  0.2204983793243641  \\
            8.72  0.2208491875111659  \\
            8.73  0.22119971805745764  \\
            8.74  0.22154997098380214  \\
            8.75  0.22189994631295762  \\
            8.76  0.22224964406986836  \\
            8.77  0.22259906428163523  \\
            8.78  0.22294820697750384  \\
            8.79  0.22329707218884232  \\
            8.8  0.22364565994912233  \\
            8.81  0.22399397029390455  \\
            8.82  0.224342003260812  \\
            8.83  0.22468975888952158  \\
            8.84  0.22503723722173907  \\
            8.85  0.22538443830118216  \\
            8.86  0.22573136217356582  \\
            8.87  0.22607800888657925  \\
            8.88  0.22642437848987373  \\
            8.89  0.2267704710350421  \\
            8.9  0.2271162865756019  \\
            8.91  0.22746182516697822  \\
            8.92  0.22780708686648654  \\
            8.93  0.22815207173331586  \\
            8.94  0.22849677982851269  \\
            8.95  0.22884121121496437  \\
            8.96  0.22918536595737926  \\
            8.97  0.22952924412227493  \\
            8.98  0.2298728457779603  \\
            8.99  0.23021617099451797  \\
            9.0  0.23055921984379046  \\
            9.01  0.23090199239936193  \\
            9.02  0.23124448873654568  \\
            9.03  0.2315867089323641  \\
            9.04  0.23192865306553834  \\
            9.05  0.2322703212164683  \\
            9.06  0.23261171346722032  \\
            9.07  0.2329528299015089  \\
            9.08  0.23329367060468786  \\
            9.09  0.23363423566372776  \\
            9.1  0.23397452516720552  \\
            9.11  0.23431453920528966  \\
            9.12  0.23465427786972448  \\
            9.13  0.23499374125381567  \\
            9.14  0.2353329294524179  \\
            9.15  0.2356718425619173  \\
            9.16  0.23601047875853098  \\
            9.17  0.23634884198442663  \\
            9.18  0.2366869304194399  \\
            9.19  0.2370247441659521  \\
            9.2  0.23736228332780485  \\
            9.21  0.23769954801029625  \\
            9.22  0.23803653832015437  \\
            9.23  0.23837325436553314  \\
            9.24  0.23870969625599903  \\
            9.25  0.23904586410251327  \\
            9.26  0.23938175801742023  \\
            9.27  0.23971737811443805  \\
            9.28  0.2400527245086419  \\
            9.29  0.24038779731645044  \\
            9.3  0.24072259665561824  \\
            9.31  0.24105712264521806  \\
            9.32  0.24139137540563382  \\
            9.33  0.2417253550585392  \\
            9.34  0.24205906172689606  \\
            9.35  0.24239249553493636  \\
            9.36  0.24272565660814915  \\
            9.37  0.24305854507327318  \\
            9.38  0.24339116105828085  \\
            9.39  0.24372350469236792  \\
            9.4  0.24405557610594297  \\
            9.41  0.24438737543061417  \\
            9.42  0.24471890279917907  \\
            9.43  0.2450501583456095  \\
            9.44  0.24538114220504803  \\
            9.45  0.24571185451378885  \\
            9.46  0.2460422954092697  \\
            9.47  0.24637246503006072  \\
            9.48  0.24670236351585606  \\
            9.49  0.24703199100745798  \\
            9.5  0.2473613476467692  \\
            9.51  0.24769043357678122  \\
            9.52  0.24801924894156535  \\
            9.53  0.24834779388625927  \\
            9.54  0.24867606855705804  \\
            9.55  0.24900407310120565  \\
            9.56  0.2493318076669807  \\
            9.57  0.249659272403691  \\
            9.58  0.24998646746165554  \\
            9.59  0.2503133929922069  \\
            9.6  0.25064004914766813  \\
            9.61  0.25096643608135016  \\
            9.62  0.2512925539475427  \\
            9.63  0.25161840290149773  \\
            9.64  0.2519439830994301  \\
            9.65  0.25226929469849757  \\
            9.66  0.25259433785679897  \\
            9.67  0.2529191127333582  \\
            9.68  0.25324361948812035  \\
            9.69  0.2535678582819424  \\
            9.7  0.25389182927657683  \\
            9.71  0.2542155326346732  \\
            9.72  0.2545389685197582  \\
            9.73  0.25486213709623584  \\
            9.74  0.25518503852937213  \\
            9.75  0.255507672985289  \\
            9.76  0.25583004063095627  \\
            9.77  0.25615214163417954  \\
            9.78  0.2564739761635948  \\
            9.79  0.25679554438865815  \\
            9.8  0.25711684647963906  \\
            9.81  0.2574378826076087  \\
            9.82  0.25775865294443423  \\
            9.83  0.25807915766277034  \\
            9.84  0.25839939693604863  \\
            9.85  0.2587193709384711  \\
            9.86  0.25903907984500496  \\
            9.87  0.25935852383136704  \\
            9.88  0.25967770307402294  \\
            9.89  0.2599966177501759  \\
            9.9  0.2603152680377584  \\
            9.91  0.2606336541154264  \\
            9.92  0.26095177616254894  \\
            9.93  0.26126963435920425  \\
            9.94  0.26158722888616737  \\
            9.95  0.261904559924905  \\
            9.96  0.2622216276575696  \\
            9.97  0.26253843226698925  \\
            9.98  0.2628549739366599  \\
            9.99  0.2631712528507404  \\
            10.0  0.2634872691940452  \\
        }
        ;
        \addlegendentry{\cref{lem:lowerboundgeneral}}
    \addplot[color={rgb,1:red,0.00;green,0.0;blue,0.0}, name path={141}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.21460183714116599  \\
            1.01  0.2112617581496079  \\
            1.02  0.2079698061391808  \\
            1.03  0.20472528453448502  \\
            1.04  0.20152750862015223  \\
            1.05  0.19837580530384058  \\
            1.06  0.19526951288467986  \\
            1.07  0.19220798082705526  \\
            1.08  0.18919056953956281  \\
            1.09  0.18621665015901923  \\
            1.1  0.18328560574117414  \\
            1.11  0.18039682545612945  \\
            1.12  0.17754971277085851  \\
            1.13  0.1747436796716203  \\
            1.14  0.17197814786422505  \\
            1.15  0.16925254714015403  \\
            1.16  0.16656632045214004  \\
            1.17  0.16391891717331886  \\
            1.18  0.16130979549947877  \\
            1.19  0.15873842299205732  \\
            1.2  0.15620427586315977  \\
            1.21  0.15370683881095104  \\
            1.22  0.15124560485865624  \\
            1.23  0.1488200751970844  \\
            1.24  0.14642975903058741  \\
            1.25  0.14407417342636197  \\
            1.26  0.14175284316702852  \\
            1.27  0.13946530060639084  \\
            1.28  0.13721108552829786  \\
            1.29  0.13498974500855032  \\
            1.3  0.13280083327975645  \\
            1.31  0.13064391317735813  \\
            1.32  0.12851854970501242  \\
            1.33  0.12642431935370935  \\
            1.34  0.12436080208655198  \\
            1.35  0.1223275891878618  \\
            1.36  0.12032427310870641  \\
            1.37  0.11835045555178558  \\
            1.38  0.11640574299415818  \\
            1.39  0.11448974845243609  \\
            1.4  0.11260209089642681  \\
            1.41  0.11074239514218986  \\
            1.42  0.1089102917473137  \\
            1.43  0.10710541690833864  \\
            1.44  0.10532741236030019  \\
            1.45  0.1035759252783307  \\
            1.46  0.10185060818127001  \\
            1.47  0.10015111883725192  \\
            1.48  0.0984771201711988  \\
            1.49  0.09682828017420297  \\
            1.5  0.09520427181473523  \\
            1.51  0.09360477295164937  \\
            1.52  0.09202946624893038  \\
            1.53  0.09047804083678956  \\
            1.54  0.08895018350665274  \\
            1.55  0.08744559607721458  \\
            1.56  0.08596397786951493  \\
            1.57  0.08450503399725529  \\
            1.58  0.08306847499442094  \\
            1.59  0.08165401453081544  \\
            1.6  0.08026137083996332  \\
            1.61  0.07889026626578222  \\
            1.62  0.07754042719280141  \\
            1.63  0.07621158397774241  \\
            1.64  0.07490347088243343  \\
            1.65  0.07361582600802097  \\
            1.66  0.07234839123046521  \\
            1.67  0.0711009121372731  \\
            1.68  0.06987313796545302  \\
            1.69  0.06866482154066789  \\
            1.7  0.06747571921754614  \\
            1.71  0.06630559082113618  \\
            1.72  0.06515419958948088  \\
            1.73  0.06402131211728379  \\
            1.74  0.06290669830063855  \\
            1.75  0.061810131282808545  \\
            1.76  0.06073138711660653  \\
            1.77  0.05967024587432934  \\
            1.78  0.05862648981506713  \\
            1.79  0.05759990454879316  \\
            1.8  0.05659027867646027  \\
            1.81  0.0555974037416036  \\
            1.82  0.05462107418283968  \\
            1.83  0.053661087287252385  \\
            1.84  0.05271724314463089  \\
            1.85  0.051789344602561016  \\
            1.86  0.050877197222343185  \\
            1.87  0.04998060923570391  \\
            1.88  0.049099391502324674  \\
            1.89  0.04823335746812629  \\
            1.9  0.04738232289019917  \\
            1.91  0.046546106765820605  \\
            1.92  0.04572452978764174  \\
            1.93  0.04491741534457705  \\
            1.94  0.04412458921432438  \\
            1.95  0.04334587952598945  \\
            1.96  0.04258111672338005  \\
            1.97  0.04183013332675056  \\
            1.98  0.041092764779234625  \\
            1.99  0.040368847974099675  \\
            2.0  0.03965822430983412  \\
            2.01  0.038960729127113125  \\
            2.02  0.038276212172271395  \\
            2.03  0.03760451706850487  \\
            2.04  0.03694549153228521  \\
            2.05  0.03629898505310736  \\
            2.06  0.03566484978451001  \\
            2.07  0.03504293918841539  \\
            2.08  0.03443310884858242  \\
            2.09  0.033835216241557164  \\
            2.1  0.0332491207080704  \\
            2.11  0.03267468342491864  \\
            2.12  0.032111767377328904  \\
            2.13  0.03156023733181379  \\
            2.14  0.031019959809476028  \\
            2.15  0.03049080305978702  \\
            2.16  0.029972637034801797  \\
            2.17  0.02946533336382684  \\
            2.18  0.028968765328504564  \\
            2.19  0.028482807838339785  \\
            2.2  0.02800733740662409  \\
            2.21  0.02754223212678064  \\
            2.22  0.02708737164910091  \\
            2.23  0.026642637157875293  \\
            2.24  0.02620791134891387  \\
            2.25  0.025783078407433324  \\
            2.26  0.025368023986329757  \\
            2.27  0.024962635184791693  \\
            2.28  0.02456680052729765  \\
            2.29  0.02418040994293691  \\
            2.3  0.02380335474509021  \\
            2.31  0.023435527611442852  \\
            2.32  0.023076822564320976  \\
            2.33  0.022727134951363914  \\
            2.34  0.0223863614265033  \\
            2.35  0.022054399931264235  \\
            2.36  0.02173114967635914  \\
            2.37  0.021416511123601434  \\
            2.38  0.02111038596809911  \\
            2.39  0.02081267712073609  \\
            2.4  0.020523288690953323  \\
            2.41  0.02024212596979924  \\
            2.42  0.019969095413248095  \\
            2.43  0.019704104625798524  \\
            2.44  0.019447062344333688  \\
            2.45  0.019197878422234083  \\
            2.46  0.01895646381375049  \\
            2.47  0.01872273055862761  \\
            2.48  0.018496591766973824  \\
            2.49  0.01827796160435957  \\
            2.5  0.018066755277173163  \\
            2.51  0.017862889018194106  \\
            2.52  0.017666280072396123  \\
            2.53  0.017476846682979663  \\
            2.54  0.017294508077621673  \\
            2.55  0.017119184454939984  \\
            2.56  0.016950796971174187  \\
            2.57  0.01678926772707212  \\
            2.58  0.016634519754979538  \\
            2.59  0.016486477006135924  \\
            2.6  0.01634506433816796  \\
            2.61  0.01621020750276858  \\
            2.62  0.01608183313357847  \\
            2.63  0.01595986873425137  \\
            2.64  0.01584424266669482  \\
            2.65  0.015734884139505634  \\
            2.66  0.01563172319657813  \\
            2.67  0.015534690705880538  \\
            2.68  0.015443718348411295  \\
            2.69  0.015358738607326505  \\
            2.7  0.015279684757219414  \\
            2.71  0.015206490853579169  \\
            2.72  0.015139091722398579  \\
            2.73  0.01507742294994563  \\
            2.74  0.015021420872686542  \\
            2.75  0.014971022567363379  \\
            2.76  0.01492616584121731  \\
            2.77  0.014886789222363084  \\
            2.78  0.014852831950307288  \\
            2.79  0.014824233966605371  \\
            2.8  0.014800935905664447  \\
            2.81  0.014782879085674216  \\
            2.82  0.014770005499684657  \\
            2.83  0.014762257806803514  \\
            2.84  0.014759579323538441  \\
            2.85  0.014759579323538441  \\
            2.86  0.014759579323538441  \\
            2.87  0.014759579323538441  \\
            2.88  0.014759579323538441  \\
            2.89  0.014759579323538441  \\
            2.9  0.014759579323538441  \\
            2.91  0.014759579323538441  \\
            2.92  0.014759579323538441  \\
            2.93  0.014759579323538441  \\
            2.94  0.014759579323538441  \\
            2.95  0.014759579323538441  \\
            2.96  0.014759579323538441  \\
            2.97  0.014759579323538441  \\
            2.98  0.014759579323538441  \\
            2.99  0.014759579323538441  \\
            3.0  0.014759579323538441  \\
            3.01  0.014759579323538441  \\
            3.02  0.014759579323538441  \\
            3.03  0.014759579323538441  \\
            3.04  0.014759579323538441  \\
            3.05  0.014759579323538441  \\
            3.06  0.014759579323538441  \\
            3.07  0.014759579323538441  \\
            3.08  0.014759579323538441  \\
            3.09  0.014759579323538441  \\
            3.1  0.014759579323538441  \\
            3.11  0.014759579323538441  \\
            3.12  0.014759579323538441  \\
            3.13  0.014759579323538441  \\
            3.14  0.014759579323538441  \\
            3.15  0.014759579323538441  \\
            3.16  0.014759579323538441  \\
            3.17  0.014759579323538441  \\
            3.18  0.014759579323538441  \\
            3.19  0.014759579323538441  \\
            3.2  0.014759579323538441  \\
            3.21  0.014759579323538441  \\
            3.22  0.014759579323538441  \\
            3.23  0.014759579323538441  \\
            3.24  0.014759579323538441  \\
            3.25  0.014759579323538441  \\
            3.26  0.014759579323538441  \\
            3.27  0.014759579323538441  \\
            3.28  0.014759579323538441  \\
            3.29  0.014759579323538441  \\
            3.3  0.014759579323538441  \\
            3.31  0.014759579323538441  \\
            3.32  0.014759579323538441  \\
            3.33  0.014759579323538441  \\
            3.34  0.014759579323538441  \\
            3.35  0.014759579323538441  \\
            3.36  0.014759579323538441  \\
            3.37  0.014759579323538441  \\
            3.38  0.014759579323538441  \\
            3.39  0.014759579323538441  \\
            3.4  0.014759579323538441  \\
            3.41  0.014759579323538441  \\
            3.42  0.014759579323538441  \\
            3.43  0.014759579323538441  \\
            3.44  0.014759579323538441  \\
            3.45  0.014759579323538441  \\
            3.46  0.014759579323538441  \\
            3.47  0.014759579323538441  \\
            3.48  0.014759579323538441  \\
            3.49  0.014759579323538441  \\
            3.5  0.014759579323538441  \\
            3.51  0.014759579323538441  \\
            3.52  0.014759579323538441  \\
            3.53  0.014759579323538441  \\
            3.54  0.014759579323538441  \\
            3.55  0.014759579323538441  \\
            3.56  0.014759579323538441  \\
            3.57  0.014759579323538441  \\
            3.58  0.014759579323538441  \\
            3.59  0.014759579323538441  \\
            3.6  0.014759579323538441  \\
            3.61  0.014759579323538441  \\
            3.62  0.014759579323538441  \\
            3.63  0.014759579323538441  \\
            3.64  0.014759579323538441  \\
            3.65  0.014759579323538441  \\
            3.66  0.014759579323538441  \\
            3.67  0.014759579323538441  \\
            3.68  0.014759579323538441  \\
            3.69  0.014759579323538441  \\
            3.7  0.014759579323538441  \\
            3.71  0.014759579323538441  \\
            3.72  0.014759579323538441  \\
            3.73  0.014759579323538441  \\
            3.74  0.014759579323538441  \\
            3.75  0.014759579323538441  \\
            3.76  0.014759579323538441  \\
            3.77  0.014759579323538441  \\
            3.78  0.014759579323538441  \\
            3.79  0.014759579323538441  \\
            3.8  0.014759579323538441  \\
            3.81  0.014759579323538441  \\
            3.82  0.014759579323538441  \\
            3.83  0.014759579323538441  \\
            3.84  0.014759579323538441  \\
            3.85  0.014759579323538441  \\
            3.86  0.014759579323538441  \\
            3.87  0.014759579323538441  \\
            3.88  0.014759579323538441  \\
            3.89  0.014759579323538441  \\
            3.9  0.014759579323538441  \\
            3.91  0.014759579323538441  \\
            3.92  0.014759579323538441  \\
            3.93  0.014759579323538441  \\
            3.94  0.014759579323538441  \\
            3.95  0.014759579323538441  \\
            3.96  0.014759579323538441  \\
            3.97  0.014759579323538441  \\
            3.98  0.014759579323538441  \\
            3.99  0.014759579323538441  \\
            4.0  0.014759579323538441  \\
            4.01  0.014759579323538441  \\
            4.02  0.014759579323538441  \\
            4.03  0.014759579323538441  \\
            4.04  0.014759579323538441  \\
            4.05  0.014759579323538441  \\
            4.06  0.014759579323538441  \\
            4.07  0.014759579323538441  \\
            4.08  0.014759579323538441  \\
            4.09  0.014759579323538441  \\
            4.1  0.014759579323538441  \\
            4.11  0.014759579323538441  \\
            4.12  0.014759579323538441  \\
            4.13  0.014759579323538441  \\
            4.14  0.014759579323538441  \\
            4.15  0.014759579323538441  \\
            4.16  0.014759579323538441  \\
            4.17  0.014759579323538441  \\
            4.18  0.014759579323538441  \\
            4.19  0.014759579323538441  \\
            4.2  0.014759579323538441  \\
            4.21  0.014759579323538441  \\
            4.22  0.014759579323538441  \\
            4.23  0.014759579323538441  \\
            4.24  0.014759579323538441  \\
            4.25  0.014759579323538441  \\
            4.26  0.014759579323538441  \\
            4.27  0.014759579323538441  \\
            4.28  0.014759579323538441  \\
            4.29  0.014759579323538441  \\
            4.3  0.014759579323538441  \\
            4.31  0.014759579323538441  \\
            4.32  0.014759579323538441  \\
            4.33  0.014759579323538441  \\
            4.34  0.014759579323538441  \\
            4.35  0.014759579323538441  \\
            4.36  0.014759579323538441  \\
            4.37  0.014759579323538441  \\
            4.38  0.014759579323538441  \\
            4.39  0.014759579323538441  \\
            4.4  0.014759579323538441  \\
            4.41  0.014759579323538441  \\
            4.42  0.014759579323538441  \\
            4.43  0.014759579323538441  \\
            4.44  0.014759579323538441  \\
            4.45  0.014759579323538441  \\
            4.46  0.014759579323538441  \\
            4.47  0.014759579323538441  \\
            4.48  0.014759579323538441  \\
            4.49  0.014759579323538441  \\
            4.5  0.014759579323538441  \\
            4.51  0.014759579323538441  \\
            4.52  0.014759579323538441  \\
            4.53  0.014759579323538441  \\
            4.54  0.014759579323538441  \\
            4.55  0.014759579323538441  \\
            4.56  0.014759579323538441  \\
            4.57  0.014759579323538441  \\
            4.58  0.014759579323538441  \\
            4.59  0.014759579323538441  \\
            4.6  0.014759579323538441  \\
            4.61  0.014759579323538441  \\
            4.62  0.014759579323538441  \\
            4.63  0.014759579323538441  \\
            4.64  0.014759579323538441  \\
            4.65  0.014759579323538441  \\
            4.66  0.014759579323538441  \\
            4.67  0.014759579323538441  \\
            4.68  0.014759579323538441  \\
            4.69  0.014759579323538441  \\
            4.7  0.014759579323538441  \\
            4.71  0.014759579323538441  \\
            4.72  0.014759579323538441  \\
            4.73  0.014759579323538441  \\
            4.74  0.014759579323538441  \\
            4.75  0.014759579323538441  \\
            4.76  0.014759579323538441  \\
            4.77  0.014759579323538441  \\
            4.78  0.014759579323538441  \\
            4.79  0.014759579323538441  \\
            4.8  0.014759579323538441  \\
            4.81  0.014759579323538441  \\
            4.82  0.014759579323538441  \\
            4.83  0.014759579323538441  \\
            4.84  0.014759579323538441  \\
            4.85  0.014759579323538441  \\
            4.86  0.014759579323538441  \\
            4.87  0.014759579323538441  \\
            4.88  0.014759579323538441  \\
            4.89  0.014759579323538441  \\
            4.9  0.014759579323538441  \\
            4.91  0.014759579323538441  \\
            4.92  0.014759579323538441  \\
            4.93  0.014759579323538441  \\
            4.94  0.014759579323538441  \\
            4.95  0.014759579323538441  \\
            4.96  0.014759579323538441  \\
            4.97  0.014759579323538441  \\
            4.98  0.014759579323538441  \\
            4.99  0.014759579323538441  \\
            5.0  0.014759579323538441  \\
            5.01  0.014759579323538441  \\
            5.02  0.014759579323538441  \\
            5.03  0.014759579323538441  \\
            5.04  0.014759579323538441  \\
            5.05  0.014759579323538441  \\
            5.06  0.014759579323538441  \\
            5.07  0.014759579323538441  \\
            5.08  0.014759579323538441  \\
            5.09  0.014759579323538441  \\
            5.1  0.014759579323538441  \\
            5.11  0.014759579323538441  \\
            5.12  0.014759579323538441  \\
            5.13  0.014759579323538441  \\
            5.14  0.014759579323538441  \\
            5.15  0.014759579323538441  \\
            5.16  0.014759579323538441  \\
            5.17  0.014759579323538441  \\
            5.18  0.014759579323538441  \\
            5.19  0.014759579323538441  \\
            5.2  0.014759579323538441  \\
            5.21  0.014759579323538441  \\
            5.22  0.014759579323538441  \\
            5.23  0.014759579323538441  \\
            5.24  0.014759579323538441  \\
            5.25  0.014759579323538441  \\
            5.26  0.014759579323538441  \\
            5.27  0.014759579323538441  \\
            5.28  0.014759579323538441  \\
            5.29  0.014759579323538441  \\
            5.3  0.014759579323538441  \\
            5.31  0.014759579323538441  \\
            5.32  0.014759579323538441  \\
            5.33  0.014759579323538441  \\
            5.34  0.014759579323538441  \\
            5.35  0.014759579323538441  \\
            5.36  0.014759579323538441  \\
            5.37  0.014759579323538441  \\
            5.38  0.014759579323538441  \\
            5.39  0.014759579323538441  \\
            5.4  0.014759579323538441  \\
            5.41  0.014759579323538441  \\
            5.42  0.014759579323538441  \\
            5.43  0.014759579323538441  \\
            5.44  0.014759579323538441  \\
            5.45  0.014759579323538441  \\
            5.46  0.014759579323538441  \\
            5.47  0.014759579323538441  \\
            5.48  0.014759579323538441  \\
            5.49  0.014759579323538441  \\
            5.5  0.014759579323538441  \\
            5.51  0.014759579323538441  \\
            5.52  0.014759579323538441  \\
            5.53  0.014759579323538441  \\
            5.54  0.014759579323538441  \\
            5.55  0.014759579323538441  \\
            5.56  0.014759579323538441  \\
            5.57  0.014759579323538441  \\
            5.58  0.014759579323538441  \\
            5.59  0.014759579323538441  \\
            5.6  0.014759579323538441  \\
            5.61  0.014759579323538441  \\
            5.62  0.014759579323538441  \\
            5.63  0.014759579323538441  \\
            5.64  0.014759579323538441  \\
            5.65  0.014759579323538441  \\
            5.66  0.014759579323538441  \\
            5.67  0.014759579323538441  \\
            5.68  0.014759579323538441  \\
            5.69  0.014759579323538441  \\
            5.7  0.014759579323538441  \\
            5.71  0.014759579323538441  \\
            5.72  0.014759579323538441  \\
            5.73  0.014759579323538441  \\
            5.74  0.014759579323538441  \\
            5.75  0.014759579323538441  \\
            5.76  0.014759579323538441  \\
            5.77  0.014759579323538441  \\
            5.78  0.014759579323538441  \\
            5.79  0.014759579323538441  \\
            5.8  0.014759579323538441  \\
            5.81  0.014759579323538441  \\
            5.82  0.014759579323538441  \\
            5.83  0.014759579323538441  \\
            5.84  0.014759579323538441  \\
            5.85  0.014759579323538441  \\
            5.86  0.014759579323538441  \\
            5.87  0.014759579323538441  \\
            5.88  0.014759579323538441  \\
            5.89  0.014759579323538441  \\
            5.9  0.014759579323538441  \\
            5.91  0.014759579323538441  \\
            5.92  0.014759579323538441  \\
            5.93  0.014759579323538441  \\
            5.94  0.014759579323538441  \\
            5.95  0.014759579323538441  \\
            5.96  0.014759579323538441  \\
            5.97  0.014759579323538441  \\
            5.98  0.014759579323538441  \\
            5.99  0.014759579323538441  \\
            6.0  0.014759579323538441  \\
            6.01  0.014759579323538441  \\
            6.02  0.014759579323538441  \\
            6.03  0.014759579323538441  \\
            6.04  0.014759579323538441  \\
            6.05  0.014759579323538441  \\
            6.06  0.014759579323538441  \\
            6.07  0.014759579323538441  \\
            6.08  0.014759579323538441  \\
            6.09  0.014759579323538441  \\
            6.1  0.014759579323538441  \\
            6.11  0.014759579323538441  \\
            6.12  0.014759579323538441  \\
            6.13  0.014759579323538441  \\
            6.14  0.014759579323538441  \\
            6.15  0.014759579323538441  \\
            6.16  0.014759579323538441  \\
            6.17  0.014759579323538441  \\
            6.18  0.014759579323538441  \\
            6.19  0.014759579323538441  \\
            6.2  0.014759579323538441  \\
            6.21  0.014759579323538441  \\
            6.22  0.014759579323538441  \\
            6.23  0.014759579323538441  \\
            6.24  0.014759579323538441  \\
            6.25  0.014759579323538441  \\
            6.26  0.014759579323538441  \\
            6.27  0.014759579323538441  \\
            6.28  0.014759579323538441  \\
            6.29  0.014759579323538441  \\
            6.3  0.014759579323538441  \\
            6.31  0.014759579323538441  \\
            6.32  0.014759579323538441  \\
            6.33  0.014759579323538441  \\
            6.34  0.014759579323538441  \\
            6.35  0.014759579323538441  \\
            6.36  0.014759579323538441  \\
            6.37  0.014759579323538441  \\
            6.38  0.014759579323538441  \\
            6.39  0.014759579323538441  \\
            6.4  0.014759579323538441  \\
            6.41  0.014759579323538441  \\
            6.42  0.014759579323538441  \\
            6.43  0.014759579323538441  \\
            6.44  0.014759579323538441  \\
            6.45  0.014759579323538441  \\
            6.46  0.014759579323538441  \\
            6.47  0.014759579323538441  \\
            6.48  0.014759579323538441  \\
            6.49  0.014759579323538441  \\
            6.5  0.014759579323538441  \\
            6.51  0.014759579323538441  \\
            6.52  0.014759579323538441  \\
            6.53  0.014759579323538441  \\
            6.54  0.014759579323538441  \\
            6.55  0.014759579323538441  \\
            6.56  0.014759579323538441  \\
            6.57  0.014759579323538441  \\
            6.58  0.014759579323538441  \\
            6.59  0.014759579323538441  \\
            6.6  0.014759579323538441  \\
            6.61  0.014759579323538441  \\
            6.62  0.014759579323538441  \\
            6.63  0.014759579323538441  \\
            6.64  0.014759579323538441  \\
            6.65  0.014759579323538441  \\
            6.66  0.014759579323538441  \\
            6.67  0.014759579323538441  \\
            6.68  0.014759579323538441  \\
            6.69  0.014759579323538441  \\
            6.7  0.014759579323538441  \\
            6.71  0.014759579323538441  \\
            6.72  0.014759579323538441  \\
            6.73  0.014759579323538441  \\
            6.74  0.014759579323538441  \\
            6.75  0.014759579323538441  \\
            6.76  0.014759579323538441  \\
            6.77  0.014759579323538441  \\
            6.78  0.014759579323538441  \\
            6.79  0.014759579323538441  \\
            6.8  0.014759579323538441  \\
            6.81  0.014759579323538441  \\
            6.82  0.014759579323538441  \\
            6.83  0.014759579323538441  \\
            6.84  0.014759579323538441  \\
            6.85  0.014759579323538441  \\
            6.86  0.014759579323538441  \\
            6.87  0.014759579323538441  \\
            6.88  0.014759579323538441  \\
            6.89  0.014759579323538441  \\
            6.9  0.014759579323538441  \\
            6.91  0.014759579323538441  \\
            6.92  0.014759579323538441  \\
            6.93  0.014759579323538441  \\
            6.94  0.014759579323538441  \\
            6.95  0.014759579323538441  \\
            6.96  0.014759579323538441  \\
            6.97  0.014759579323538441  \\
            6.98  0.014759579323538441  \\
            6.99  0.014759579323538441  \\
            7.0  0.014759579323538441  \\
            7.01  0.014759579323538441  \\
            7.02  0.014759579323538441  \\
            7.03  0.014759579323538441  \\
            7.04  0.014759579323538441  \\
            7.05  0.014759579323538441  \\
            7.06  0.014759579323538441  \\
            7.07  0.014759579323538441  \\
            7.08  0.014759579323538441  \\
            7.09  0.014759579323538441  \\
            7.1  0.014759579323538441  \\
            7.11  0.014759579323538441  \\
            7.12  0.014759579323538441  \\
            7.13  0.014759579323538441  \\
            7.14  0.014759579323538441  \\
            7.15  0.014759579323538441  \\
            7.16  0.014759579323538441  \\
            7.17  0.014759579323538441  \\
            7.18  0.014759579323538441  \\
            7.19  0.014759579323538441  \\
            7.2  0.014759579323538441  \\
            7.21  0.014759579323538441  \\
            7.22  0.014759579323538441  \\
            7.23  0.014759579323538441  \\
            7.24  0.014759579323538441  \\
            7.25  0.014759579323538441  \\
            7.26  0.014759579323538441  \\
            7.27  0.014759579323538441  \\
            7.28  0.014759579323538441  \\
            7.29  0.014759579323538441  \\
            7.3  0.014759579323538441  \\
            7.31  0.014759579323538441  \\
            7.32  0.014759579323538441  \\
            7.33  0.014759579323538441  \\
            7.34  0.014759579323538441  \\
            7.35  0.014759579323538441  \\
            7.36  0.014759579323538441  \\
            7.37  0.014759579323538441  \\
            7.38  0.014759579323538441  \\
            7.39  0.014759579323538441  \\
            7.4  0.014759579323538441  \\
            7.41  0.014759579323538441  \\
            7.42  0.014759579323538441  \\
            7.43  0.014759579323538441  \\
            7.44  0.014759579323538441  \\
            7.45  0.014759579323538441  \\
            7.46  0.014759579323538441  \\
            7.47  0.014759579323538441  \\
            7.48  0.014759579323538441  \\
            7.49  0.014759579323538441  \\
            7.5  0.014759579323538441  \\
            7.51  0.014759579323538441  \\
            7.52  0.014759579323538441  \\
            7.53  0.014759579323538441  \\
            7.54  0.014759579323538441  \\
            7.55  0.014759579323538441  \\
            7.56  0.014759579323538441  \\
            7.57  0.014759579323538441  \\
            7.58  0.014759579323538441  \\
            7.59  0.014759579323538441  \\
            7.6  0.014759579323538441  \\
            7.61  0.014759579323538441  \\
            7.62  0.014759579323538441  \\
            7.63  0.014759579323538441  \\
            7.64  0.014759579323538441  \\
            7.65  0.014759579323538441  \\
            7.66  0.014759579323538441  \\
            7.67  0.014759579323538441  \\
            7.68  0.014759579323538441  \\
            7.69  0.014759579323538441  \\
            7.7  0.014759579323538441  \\
            7.71  0.014759579323538441  \\
            7.72  0.014759579323538441  \\
            7.73  0.014759579323538441  \\
            7.74  0.014759579323538441  \\
            7.75  0.014759579323538441  \\
            7.76  0.014759579323538441  \\
            7.77  0.014759579323538441  \\
            7.78  0.014759579323538441  \\
            7.79  0.014759579323538441  \\
            7.8  0.014759579323538441  \\
            7.81  0.014759579323538441  \\
            7.82  0.014759579323538441  \\
            7.83  0.014759579323538441  \\
            7.84  0.014759579323538441  \\
            7.85  0.014759579323538441  \\
            7.86  0.014759579323538441  \\
            7.87  0.014759579323538441  \\
            7.88  0.014759579323538441  \\
            7.89  0.014759579323538441  \\
            7.9  0.014759579323538441  \\
            7.91  0.014759579323538441  \\
            7.92  0.014759579323538441  \\
            7.93  0.014759579323538441  \\
            7.94  0.014759579323538441  \\
            7.95  0.014759579323538441  \\
            7.96  0.014759579323538441  \\
            7.97  0.014759579323538441  \\
            7.98  0.014759579323538441  \\
            7.99  0.014759579323538441  \\
            8.0  0.014759579323538441  \\
            8.01  0.014759579323538441  \\
            8.02  0.014759579323538441  \\
            8.03  0.014759579323538441  \\
            8.04  0.014759579323538441  \\
            8.05  0.014759579323538441  \\
            8.06  0.014759579323538441  \\
            8.07  0.014759579323538441  \\
            8.08  0.014759579323538441  \\
            8.09  0.014759579323538441  \\
            8.1  0.014759579323538441  \\
            8.11  0.014759579323538441  \\
            8.12  0.014759579323538441  \\
            8.13  0.014759579323538441  \\
            8.14  0.014759579323538441  \\
            8.15  0.014759579323538441  \\
            8.16  0.014759579323538441  \\
            8.17  0.014759579323538441  \\
            8.18  0.014759579323538441  \\
            8.19  0.014759579323538441  \\
            8.2  0.014759579323538441  \\
            8.21  0.014759579323538441  \\
            8.22  0.014759579323538441  \\
            8.23  0.014759579323538441  \\
            8.24  0.014759579323538441  \\
            8.25  0.014759579323538441  \\
            8.26  0.014759579323538441  \\
            8.27  0.014759579323538441  \\
            8.28  0.014759579323538441  \\
            8.29  0.014759579323538441  \\
            8.3  0.014759579323538441  \\
            8.31  0.014759579323538441  \\
            8.32  0.014759579323538441  \\
            8.33  0.014759579323538441  \\
            8.34  0.014759579323538441  \\
            8.35  0.014759579323538441  \\
            8.36  0.014759579323538441  \\
            8.37  0.014759579323538441  \\
            8.38  0.014759579323538441  \\
            8.39  0.014759579323538441  \\
            8.4  0.014759579323538441  \\
            8.41  0.014759579323538441  \\
            8.42  0.014759579323538441  \\
            8.43  0.014759579323538441  \\
            8.44  0.014759579323538441  \\
            8.45  0.014759579323538441  \\
            8.46  0.014759579323538441  \\
            8.47  0.014759579323538441  \\
            8.48  0.014759579323538441  \\
            8.49  0.014759579323538441  \\
            8.5  0.014759579323538441  \\
            8.51  0.014759579323538441  \\
            8.52  0.014759579323538441  \\
            8.53  0.014759579323538441  \\
            8.54  0.014759579323538441  \\
            8.55  0.014759579323538441  \\
            8.56  0.014759579323538441  \\
            8.57  0.014759579323538441  \\
            8.58  0.014759579323538441  \\
            8.59  0.014759579323538441  \\
            8.6  0.014759579323538441  \\
            8.61  0.014759579323538441  \\
            8.62  0.014759579323538441  \\
            8.63  0.014759579323538441  \\
            8.64  0.014759579323538441  \\
            8.65  0.014759579323538441  \\
            8.66  0.014759579323538441  \\
            8.67  0.014759579323538441  \\
            8.68  0.014759579323538441  \\
            8.69  0.014759579323538441  \\
            8.7  0.014759579323538441  \\
            8.71  0.014759579323538441  \\
            8.72  0.014759579323538441  \\
            8.73  0.014759579323538441  \\
            8.74  0.014759579323538441  \\
            8.75  0.014759579323538441  \\
            8.76  0.014759579323538441  \\
            8.77  0.014759579323538441  \\
            8.78  0.014759579323538441  \\
            8.79  0.014759579323538441  \\
            8.8  0.014759579323538441  \\
            8.81  0.014759579323538441  \\
            8.82  0.014759579323538441  \\
            8.83  0.014759579323538441  \\
            8.84  0.014759579323538441  \\
            8.85  0.014759579323538441  \\
            8.86  0.014759579323538441  \\
            8.87  0.014759579323538441  \\
            8.88  0.014759579323538441  \\
            8.89  0.014759579323538441  \\
            8.9  0.014759579323538441  \\
            8.91  0.014759579323538441  \\
            8.92  0.014759579323538441  \\
            8.93  0.014759579323538441  \\
            8.94  0.014759579323538441  \\
            8.95  0.014759579323538441  \\
            8.96  0.014759579323538441  \\
            8.97  0.014759579323538441  \\
            8.98  0.014759579323538441  \\
            8.99  0.014759579323538441  \\
            9.0  0.014759579323538441  \\
            9.01  0.014759579323538441  \\
            9.02  0.014759579323538441  \\
            9.03  0.014759579323538441  \\
            9.04  0.014759579323538441  \\
            9.05  0.014759579323538441  \\
            9.06  0.014759579323538441  \\
            9.07  0.014759579323538441  \\
            9.08  0.014759579323538441  \\
            9.09  0.014759579323538441  \\
            9.1  0.014759579323538441  \\
            9.11  0.014759579323538441  \\
            9.12  0.014759579323538441  \\
            9.13  0.014759579323538441  \\
            9.14  0.014759579323538441  \\
            9.15  0.014759579323538441  \\
            9.16  0.014759579323538441  \\
            9.17  0.014759579323538441  \\
            9.18  0.014759579323538441  \\
            9.19  0.014759579323538441  \\
            9.2  0.014759579323538441  \\
            9.21  0.014759579323538441  \\
            9.22  0.014759579323538441  \\
            9.23  0.014759579323538441  \\
            9.24  0.014759579323538441  \\
            9.25  0.014759579323538441  \\
            9.26  0.014759579323538441  \\
            9.27  0.014759579323538441  \\
            9.28  0.014759579323538441  \\
            9.29  0.014759579323538441  \\
            9.3  0.014759579323538441  \\
            9.31  0.014759579323538441  \\
            9.32  0.014759579323538441  \\
            9.33  0.014759579323538441  \\
            9.34  0.014759579323538441  \\
            9.35  0.014759579323538441  \\
            9.36  0.014759579323538441  \\
            9.37  0.014759579323538441  \\
            9.38  0.014759579323538441  \\
            9.39  0.014759579323538441  \\
            9.4  0.014759579323538441  \\
            9.41  0.014759579323538441  \\
            9.42  0.014759579323538441  \\
            9.43  0.014759579323538441  \\
            9.44  0.014759579323538441  \\
            9.45  0.014759579323538441  \\
            9.46  0.014759579323538441  \\
            9.47  0.014759579323538441  \\
            9.48  0.014759579323538441  \\
            9.49  0.014759579323538441  \\
            9.5  0.014759579323538441  \\
            9.51  0.014759579323538441  \\
            9.52  0.014759579323538441  \\
            9.53  0.014759579323538441  \\
            9.54  0.014759579323538441  \\
            9.55  0.014759579323538441  \\
            9.56  0.014759579323538441  \\
            9.57  0.014759579323538441  \\
            9.58  0.014759579323538441  \\
            9.59  0.014759579323538441  \\
            9.6  0.014759579323538441  \\
            9.61  0.014759579323538441  \\
            9.62  0.014759579323538441  \\
            9.63  0.014759579323538441  \\
            9.64  0.014759579323538441  \\
            9.65  0.014759579323538441  \\
            9.66  0.014759579323538441  \\
            9.67  0.014759579323538441  \\
            9.68  0.014759579323538441  \\
            9.69  0.014759579323538441  \\
            9.7  0.014759579323538441  \\
            9.71  0.014759579323538441  \\
            9.72  0.014759579323538441  \\
            9.73  0.014759579323538441  \\
            9.74  0.014759579323538441  \\
            9.75  0.014759579323538441  \\
            9.76  0.014759579323538441  \\
            9.77  0.014759579323538441  \\
            9.78  0.014759579323538441  \\
            9.79  0.014759579323538441  \\
            9.8  0.014759579323538441  \\
            9.81  0.014759579323538441  \\
            9.82  0.014759579323538441  \\
            9.83  0.014759579323538441  \\
            9.84  0.014759579323538441  \\
            9.85  0.014759579323538441  \\
            9.86  0.014759579323538441  \\
            9.87  0.014759579323538441  \\
            9.88  0.014759579323538441  \\
            9.89  0.014759579323538441  \\
            9.9  0.014759579323538441  \\
            9.91  0.014759579323538441  \\
            9.92  0.014759579323538441  \\
            9.93  0.014759579323538441  \\
            9.94  0.014759579323538441  \\
            9.95  0.014759579323538441  \\
            9.96  0.014759579323538441  \\
            9.97  0.014759579323538441  \\
            9.98  0.014759579323538441  \\
            9.99  0.014759579323538441  \\
            10.0  0.014759579323538441  \\
        }
        ;
      \addlegendentry {cum. max}
    \addplot[color={rgb,1:red,0.2912;green,0.5616;blue,0.7011}, name path={135}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.2060665555641018  \\
            1.01  0.20264347932282123  \\
            1.02  0.19926768231169212  \\
            1.03  0.1959384078083537  \\
            1.04  0.19265490955365006  \\
            1.05  0.18941645152931885  \\
            1.06  0.18622230772146087  \\
            1.07  0.1830717618847708  \\
            1.08  0.17996410728135148  \\
            1.09  0.1768986465941358  \\
            1.1  0.17387469148995605  \\
            1.11  0.17089156250532667  \\
            1.12  0.16794858892736175  \\
            1.13  0.16504510830241625  \\
            1.14  0.16218046675200504  \\
            1.15  0.15935401774071278  \\
            1.16  0.15656512325251026  \\
            1.17  0.15381315296518772  \\
            1.18  0.1510974827697129  \\
            1.19  0.14841749677622285  \\
            1.2  0.145772585756758  \\
            1.21  0.1431621471953114  \\
            1.22  0.14058558514345498  \\
            1.23  0.1380423099505882  \\
            1.24  0.13553173808909436  \\
            1.25  0.13305329193623272  \\
            1.26  0.13060639950047415  \\
            1.27  0.12819049424833062  \\
            1.28  0.1258050148739469  \\
            1.29  0.12344940504301594  \\
            1.3  0.12112311317093594  \\
            1.31  0.11882559216668587  \\
            1.32  0.11655629918330912  \\
            1.33  0.11431469535117655  \\
            1.34  0.11210024550128805  \\
            1.35  0.10991241796007434  \\
            1.36  0.10775068393250598  \\
            1.37  0.1056145176565857  \\
            1.38  0.10350339565435229  \\
            1.39  0.10141679661856295  \\
            1.4  0.09935420091258418  \\
            1.41  0.09731509015901951  \\
            1.42  0.09529894681384243  \\
            1.43  0.09330525344924545  \\
            1.44  0.09133349291358128  \\
            1.45  0.08938314667989322  \\
            1.46  0.08745369492573662  \\
            1.47  0.08554461545018632  \\
            1.48  0.08365538294896446  \\
            1.49  0.08178546781064366  \\
            1.5  0.07993433521441506  \\
            1.51  0.07810144360983096  \\
            1.52  0.07628624275794882  \\
            1.53  0.07448817322145573  \\
            1.54  0.07270666192429631  \\
            1.55  0.07094112050557  \\
            1.56  0.06919094127133152  \\
            1.57  0.06745549223199776  \\
            1.58  0.0657341105142426  \\
            1.59  0.0640260931807497  \\
            1.6  0.062330681643631314  \\
            1.61  0.06064704312040381  \\
            1.62  0.05897422470863922  \\
            1.63  0.05731106202020608  \\
            1.64  0.055655795824746  \\
            1.65  0.05400706052223203  \\
            1.66  0.05236477051489685  \\
            1.67  0.05072878881990217  \\
            1.68  0.04909914992147857  \\
            1.69  0.04747575141277305  \\
            1.7  0.0458585515429869  \\
            1.71  0.04424746950707381  \\
            1.72  0.04264253404206675  \\
            1.73  0.04104364623912149  \\
            1.74  0.03945076540837211  \\
            1.75  0.03786384134988752  \\
            1.76  0.03628282991891396  \\
            1.77  0.034707684094996694  \\
            1.78  0.033138361272968875  \\
            1.79  0.031574811572012584  \\
            1.8  0.030016997417265046  \\
            1.81  0.0284648678228947  \\
            1.82  0.026918383172696347  \\
            1.83  0.025377498872233173  \\
            1.84  0.023842172934141703  \\
            1.85  0.02231236314665852  \\
            1.86  0.020788028092226796  \\
            1.87  0.019269126585883978  \\
            1.88  0.01775561881326615  \\
            1.89  0.016247462344683883  \\
            1.9  0.01474461902294355  \\
            1.91  0.013247049692092006  \\
            1.92  0.011754715526544612  \\
            1.93  0.010267578326512261  \\
            1.94  0.008785599881755646  \\
            1.95  0.007308742548177816  \\
            1.96  0.005836969409310333  \\
            1.97  0.00437024386719953  \\
            1.98  0.002908529276939853  \\
            1.99  0.0014517882829274686  \\
            2.00  1e-30  \\
        }
        ;
    \addlegendentry {$d=2$}
    \addplot[color={rgb,1:red,0.7435;green,0.8425;blue,0.8908}, name path={136}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.20773158207823028  \\
            1.01  0.2043548380288327  \\
            1.02  0.2010270683623625  \\
            1.03  0.19774756345707079  \\
            1.04  0.19451562440326364  \\
            1.05  0.19133056734168097  \\
            1.06  0.1881917141816173  \\
            1.07  0.18509840139668965  \\
            1.08  0.1820499753294461  \\
            1.09  0.17904579312314617  \\
            1.1  0.17608522144108918  \\
            1.11  0.1731676388993576  \\
            1.12  0.17029243311933884  \\
            1.13  0.16745900038657424  \\
            1.14  0.16466674826258798  \\
            1.15  0.16191509323848663  \\
            1.16  0.15920346110229266  \\
            1.17  0.15653128676952377  \\
            1.18  0.15389801417008186  \\
            1.19  0.1513030958742102  \\
            1.2  0.14874599326057503  \\
            1.21  0.146226176061798  \\
            1.22  0.14374312273264012  \\
            1.23  0.1412963192408192  \\
            1.24  0.13888526000323387  \\
            1.25  0.13650944750362903  \\
            1.26  0.13416839167775796  \\
            1.27  0.13186161019691922  \\
            1.28  0.12958862830423346  \\
            1.29  0.12734897844814463  \\
            1.3  0.12514220026615752  \\
            1.31  0.12296784066507382  \\
            1.32  0.12082545348348317  \\
            1.33  0.11871459930039652  \\
            1.34  0.11663484576031158  \\
            1.35  0.11458576688714628  \\
            1.36  0.11256694327712324  \\
            1.37  0.11057796179755963  \\
            1.38  0.10861841573644404  \\
            1.39  0.10668790450051957  \\
            1.4  0.10478603367996542  \\
            1.41  0.10291241473200108  \\
            1.42  0.10106666500455963  \\
            1.43  0.0992484076557214  \\
            1.44  0.09745727148359351  \\
            1.45  0.09569289086854527  \\
            1.46  0.0939549059011191  \\
            1.47  0.09224296120946007  \\
            1.48  0.09055670836867025  \\
            1.49  0.08889580230091909  \\
            1.5  0.08725990364656155  \\
            1.51  0.08564867944557597  \\
            1.52  0.08406179995729235  \\
            1.53  0.0824989410504946  \\
            1.54  0.08095978311353713  \\
            1.55  0.07944401181705985  \\
            1.56  0.0779513168422803  \\
            1.57  0.07648139270778398  \\
            1.58  0.07503393856521856  \\
            1.59  0.07360865739406663  \\
            1.6  0.07220525688327517  \\
            1.61  0.07082344936950602  \\
            1.62  0.0694629509855228  \\
            1.63  0.06812348186062167  \\
            1.64  0.06680476639295041  \\
            1.65  0.06550653300324549  \\
            1.66  0.06422851393798568  \\
            1.67  0.0629704457759459  \\
            1.68  0.06173206752782734  \\
            1.69  0.06051312352246463  \\
            1.7  0.05931336114838348  \\
            1.71  0.05813253042332556  \\
            1.72  0.056970387377284326  \\
            1.73  0.05582668938176638  \\
            1.74  0.05470119803082263  \\
            1.75  0.05359367806055093  \\
            1.76  0.05250389720840054  \\
            1.77  0.05143162807700108  \\
            1.78  0.05037664484977644  \\
            1.79  0.04933872559159336  \\
            1.8  0.04831765304641056  \\
            1.81  0.047313208143030194  \\
            1.82  0.046325179021856844  \\
            1.83  0.045353356290810054  \\
            1.84  0.04439753215952247  \\
            1.85  0.043457504415722825  \\
            1.86  0.04253307031797782  \\
            1.87  0.041624032840117065  \\
            1.88  0.04073019466466077  \\
            1.89  0.039851362492262066  \\
            1.9  0.038987147517173026  \\
            1.91  0.038130127193955365  \\
            1.92  0.037276597027129266  \\
            1.93  0.03642652702042193  \\
            1.94  0.035579898302809054  \\
            1.95  0.034736698347692996  \\
            1.96  0.03389692572597025  \\
            1.97  0.033060562419541695  \\
            1.98  0.03222761352934589  \\
            1.99  0.03139807945776629  \\
            2.0  0.030571965350391084  \\
            2.01  0.02974928471181293  \\
            2.02  0.028930046878843485  \\
            2.03  0.028114270306437872  \\
            2.04  0.02730182373339851  \\
            2.05  0.02649230136421521  \\
            2.06  0.02568565915048171  \\
            2.07  0.02488183715911907  \\
            2.08  0.02408079821203246  \\
            2.09  0.02328250531480347  \\
            2.1  0.022486919172450937  \\
            2.11  0.021694005082920742  \\
            2.12  0.020903724411290625  \\
            2.13  0.020116041358107073  \\
            2.14  0.019330922604939405  \\
            2.15  0.018548341093891696  \\
            2.16  0.017768230761402104  \\
            2.17  0.016990753277724147  \\
            2.18  0.016216149726694717  \\
            2.19  0.015444422497903676  \\
            2.2  0.014675670377884198  \\
            2.21  0.013909852954975599  \\
            2.22  0.013146996206791273  \\
            2.23  0.012387250437834396  \\
            2.24  0.011630531429872137  \\
            2.25  0.010876907611714892  \\
            2.26  0.010126414349272528  \\
            2.27  0.009379101148021207  \\
            2.28  0.008634505708178142  \\
            2.29  0.007892134948118135  \\
            2.3  0.007151962303403536  \\
            2.31  0.006413933257038318  \\
            2.32  0.0056781379744568206  \\
            2.33  0.004944478059436097  \\
            2.34  0.004212936189129879  \\
            2.35  0.0034834681097453135  \\
            2.36  0.002756065402115482  \\
            2.37  0.0020305522311083735  \\
            2.38  0.001307226926208882  \\
            2.39  0.0005859040159627016  \\
            2.40  1e-30  \\
        }
        ;
    \addlegendentry {$d=3$}
    \addplot[color={rgb,1:red,0.9066;green,0.7768;blue,0.7022}, name path={137}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.2088639405878462  \\
            1.01  0.20550387027452333  \\
            1.02  0.2021930015186748  \\
            1.03  0.19893062465573152  \\
            1.04  0.19571604063504822  \\
            1.05  0.19254856234868178  \\
            1.06  0.18942751371819755  \\
            1.07  0.1863522280428368  \\
            1.08  0.18332205152717673  \\
            1.09  0.18033634077446448  \\
            1.1  0.1773944586783881  \\
            1.11  0.17449578117435594  \\
            1.12  0.1716396970816595  \\
            1.13  0.16882560149325365  \\
            1.14  0.1660528973105887  \\
            1.15  0.16332100035283725  \\
            1.16  0.16062933361579523  \\
            1.17  0.1579773319138683  \\
            1.18  0.15536443425799518  \\
            1.19  0.1527900928442465  \\
            1.2  0.15025376505141697  \\
            1.21  0.14775491822856524  \\
            1.22  0.14529302615606843  \\
            1.23  0.14286757864615773  \\
            1.24  0.14047806243308192  \\
            1.25  0.1381239811473557  \\
            1.26  0.13580483552062073  \\
            1.27  0.13352013982989563  \\
            1.28  0.13126942103677697  \\
            1.29  0.12905220971948772  \\
            1.3  0.1268680423949481  \\
            1.31  0.12471645812585763  \\
            1.32  0.1225970093902441  \\
            1.33  0.12050925422890735  \\
            1.34  0.11845276164374074  \\
            1.35  0.11642709069893631  \\
            1.36  0.1144318293161738  \\
            1.37  0.11246655466035349  \\
            1.38  0.11053085465662382  \\
            1.39  0.10862433576275621  \\
            1.4  0.10674659125924779  \\
            1.41  0.10489723139715779  \\
            1.42  0.10307587001733187  \\
            1.43  0.10128211998899284  \\
            1.44  0.09951562809056669  \\
            1.45  0.09777599899413258  \\
            1.46  0.09606288319334322  \\
            1.47  0.09437591844842319  \\
            1.48  0.09271475312831601  \\
            1.49  0.09107904330672778  \\
            1.5  0.08946843699789297  \\
            1.51  0.08788260107310508  \\
            1.52  0.08632119841019048  \\
            1.53  0.08478390969219773  \\
            1.54  0.0832704141101922  \\
            1.55  0.08178037635939528  \\
            1.56  0.08031349860231618  \\
            1.57  0.0788694612319003  \\
            1.58  0.07744796795783604  \\
            1.59  0.0760487150471224  \\
            1.6  0.07467141104227704  \\
            1.61  0.07331575544184343  \\
            1.62  0.07198146500195957  \\
            1.63  0.07066825810805122  \\
            1.64  0.06937585233319321  \\
            1.65  0.06810397109978261  \\
            1.66  0.06685235279038682  \\
            1.67  0.06562071911344736  \\
            1.68  0.06440881670232046  \\
            1.69  0.06321637582992867  \\
            1.7  0.06204314457508098  \\
            1.71  0.060888867229494936  \\
            1.72  0.05975330309201665  \\
            1.73  0.058636202320949016  \\
            1.74  0.05753732085605667  \\
            1.75  0.056456422498069925  \\
            1.76  0.055393271107278985  \\
            1.77  0.05434763582269053  \\
            1.78  0.05331928592319091  \\
            1.79  0.05230799863869584  \\
            1.8  0.05131355102732771  \\
            1.81  0.05033572422300603  \\
            1.82  0.04937429932989423  \\
            1.83  0.048429067813032245  \\
            1.84  0.04749982040884759  \\
            1.85  0.04658634459034927  \\
            1.86  0.04568843760031793  \\
            1.87  0.044805897502548264  \\
            1.88  0.04393852752512051  \\
            1.89  0.043086128896834164  \\
            1.9  0.042248510997032085  \\
            1.91  0.04142548034881721  \\
            1.92  0.04061684868696647  \\
            1.93  0.0398224296198052  \\
            1.94  0.03904204449456039  \\
            1.95  0.03827550703439886  \\
            1.96  0.03752264010841777  \\
            1.97  0.03678326503961615  \\
            1.98  0.036057214852320496  \\
            1.99  0.03534430726600246  \\
            2.0  0.03464438191358088  \\
            2.01  0.03395726406640409  \\
            2.02  0.03328279175933824  \\
            2.03  0.03262080103567133  \\
            2.04  0.03197112496417087  \\
            2.05  0.03133360721249956  \\
            2.06  0.03070809145146003  \\
            2.07  0.030094410434453933  \\
            2.08  0.029492419369416156  \\
            2.09  0.02890195519075711  \\
            2.1  0.02832286617793134  \\
            2.11  0.027755002961185826  \\
            2.12  0.02719820387297789  \\
            2.13  0.026652314027065582  \\
            2.14  0.02611465503800714  \\
            2.15  0.025578815249694187  \\
            2.16  0.025044422445258285  \\
            2.17  0.02451138663409902  \\
            2.18  0.023979510173718466  \\
            2.19  0.02344862039174045  \\
            2.2  0.022918710805191256  \\
            2.21  0.022389769227088796  \\
            2.22  0.021861795504437564  \\
            2.23  0.021334760852695034  \\
            2.24  0.0208087027375633  \\
            2.25  0.0202835433365397  \\
            2.26  0.019759374875293556  \\
            2.27  0.019236132594305122  \\
            2.28  0.018713836273359208  \\
            2.29  0.0181924828078337  \\
            2.3  0.017671959462499887  \\
            2.31  0.01715247011216403  \\
            2.32  0.016633824136259356  \\
            2.33  0.016116059476705136  \\
            2.34  0.015599196284794337  \\
            2.35  0.015083263829951288  \\
            2.36  0.014568185673298428  \\
            2.37  0.014053990395600957  \\
            2.38  0.013540680814680406  \\
            2.39  0.013028226317386205  \\
            2.4  0.012516646292756506  \\
            2.41  0.012005927971013408  \\
            2.42  0.011496002862689814  \\
            2.43  0.01098699471077269  \\
            2.44  0.010478833882517913  \\
            2.45  0.009971544845860159  \\
            2.46  0.009464981233177072  \\
            2.47  0.008959317451512905  \\
            2.48  0.008454482664265628  \\
            2.49  0.007950484943615277  \\
            2.5  0.007447366429203628  \\
            2.51  0.006944975407831455  \\
            2.52  0.006443410360826185  \\
            2.53  0.005942600094866801  \\
            2.54  0.005442758861420649  \\
            2.55  0.0049435775466981635  \\
            2.56  0.004445131127383317  \\
            2.57  0.0039476666368576385  \\
            2.58  0.003450886313788426  \\
            2.59  0.0029547227401034437  \\
            2.6  0.002459573472173293  \\
            2.61  0.0019650994317902404  \\
            2.62  0.0014715375125087249  \\
            2.63  0.0009785321142864456  \\
            2.64  0.0004863577729937729  \\
            2.65  1e-30  \\
        }
        ;
    \addlegendentry {$d=4$}
    \addplot[color={rgb,1:red,0.7921;green,0.5076;blue,0.3432}, name path={138}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.21207918382397717  \\
            1.01  0.20875112909405835  \\
            1.02  0.20547223164878237  \\
            1.03  0.2022417726190806  \\
            1.04  0.19905904342818703  \\
            1.05  0.1959233463572676  \\
            1.06  0.1928339944815175  \\
            1.07  0.18979031208371788  \\
            1.08  0.18679163173982216  \\
            1.09  0.18383730125409714  \\
            1.1  0.1809266750871108  \\
            1.11  0.1780591043030222  \\
            1.12  0.17523397662735396  \\
            1.13  0.17245066874306914  \\
            1.14  0.16970857290922647  \\
            1.15  0.1670070898359295  \\
            1.16  0.1643456286641336  \\
            1.17  0.16172360745130487  \\
            1.18  0.15914045271684985  \\
            1.19  0.15659559944451085  \\
            1.2  0.15408849044049377  \\
            1.21  0.15161857692836156  \\
            1.22  0.14918531769318077  \\
            1.23  0.14678817944307798  \\
            1.24  0.144426635923262  \\
            1.25  0.14210016923711455  \\
            1.26  0.13980826800634727  \\
            1.27  0.13755042820364982  \\
            1.28  0.13532615271526915  \\
            1.29  0.13313495161347388  \\
            1.3  0.13097634174239114  \\
            1.31  0.1288498481086846  \\
            1.32  0.12675499583396344  \\
            1.33  0.1246913241959221  \\
            1.34  0.12265837473169361  \\
            1.35  0.1206556937069122  \\
            1.36  0.11868283972784166  \\
            1.37  0.11673937117444033  \\
            1.38  0.11482485396611786  \\
            1.39  0.11293885956119376  \\
            1.4  0.11108096577958582  \\
            1.41  0.1092507552630384  \\
            1.42  0.1074478137520446  \\
            1.43  0.10567173589504941  \\
            1.44  0.1039221185627579  \\
            1.45  0.10219856587324849  \\
            1.46  0.10050068523048472  \\
            1.47  0.09882808884533256  \\
            1.48  0.09718039277416057  \\
            1.49  0.09555721924598037  \\
            1.5  0.0939581944068647  \\
            1.51  0.09238294688742388  \\
            1.52  0.09083111061176652  \\
            1.53  0.08930232470938693  \\
            1.54  0.0877962298518149  \\
            1.55  0.0863124717992737  \\
            1.56  0.08485069872970286  \\
            1.57  0.08341056337858632  \\
            1.58  0.0819917213176129  \\
            1.59  0.08059383006337717  \\
            1.6  0.07921655250147086  \\
            1.61  0.07785955090248065  \\
            1.62  0.07652249292539914  \\
            1.63  0.07520504561013541  \\
            1.64  0.07390688202751539  \\
            1.65  0.07262767372405043  \\
            1.66  0.07136709503137761  \\
            1.67  0.07012481524263459  \\
            1.68  0.06890053678572983  \\
            1.69  0.06769395490226515  \\
            1.7  0.06650582272597039  \\
            1.71  0.06533640518295658  \\
            1.72  0.06418558931937435  \\
            1.73  0.06305308586315939  \\
            1.74  0.06193867215652149  \\
            1.75  0.060842108662534145  \\
            1.76  0.05976317200085557  \\
            1.77  0.0587016437214799  \\
            1.78  0.05765730542607839  \\
            1.79  0.056629945203735765  \\
            1.8  0.055619352978443004  \\
            1.81  0.054625301958847294  \\
            1.82  0.053647596037716516  \\
            1.83  0.05268603055861998  \\
            1.84  0.05174040600476715  \\
            1.85  0.0508105228411434  \\
            1.86  0.04989618670056517  \\
            1.87  0.04899720414269704  \\
            1.88  0.04811338029546741  \\
            1.89  0.0472445321676378  \\
            1.9  0.04639047161380483  \\
            1.91  0.04555101633392611  \\
            1.92  0.044725990147989725  \\
            1.93  0.043915201843409135  \\
            1.94  0.04311848032007881  \\
            1.95  0.042335648207241006  \\
            1.96  0.041566529997745016  \\
            1.97  0.04081094843691324  \\
            1.98  0.040068724757155394  \\
            1.99  0.03933965901366632  \\
            2.0  0.03862350844906848  \\
            2.01  0.03792003969134705  \\
            2.02  0.037229128146973545  \\
            2.03  0.03655063917120893  \\
            2.04  0.035884442644463665  \\
            2.05  0.03523041040154373  \\
            2.06  0.034588432622756904  \\
            2.07  0.03395837078665376  \\
            2.08  0.03334009297150853  \\
            2.09  0.03273339550692678  \\
            2.1  0.03213799096045755  \\
            2.11  0.03155352563585612  \\
            2.12  0.03097974147138216  \\
            2.13  0.030416169195160436  \\
            2.14  0.029862520333718168  \\
            2.15  0.02931847379628416  \\
            2.16  0.028783690036291887  \\
            2.17  0.028257545621557245  \\
            2.18  0.027740083372995827  \\
            2.19  0.02723112077936607  \\
            2.2  0.026729642572074774  \\
            2.21  0.02623653235636858  \\
            2.22  0.025751953030715646  \\
            2.23  0.025276444820248267  \\
            2.24  0.02480997896317272  \\
            2.25  0.02435245020371557  \\
            2.26  0.023903741098148634  \\
            2.27  0.02346386776070264  \\
            2.28  0.02303264449826814  \\
            2.29  0.022610048687725204  \\
            2.3  0.022195978344489165  \\
            2.31  0.021790391907774764  \\
            2.32  0.021393162180510572  \\
            2.33  0.021004225581594427  \\
            2.34  0.0206235142747363  \\
            2.35  0.02025095372300989  \\
            2.36  0.019886438275635188  \\
            2.37  0.01953000648769343  \\
            2.38  0.019181424946193015  \\
            2.39  0.01883995369596192  \\
            2.4  0.018505170451363462  \\
            2.41  0.018176978990755543  \\
            2.42  0.01785492227682528  \\
            2.43  0.017539056074601267  \\
            2.44  0.017229505222055685  \\
            2.45  0.016925446579236336  \\
            2.46  0.016627578577918745  \\
            2.47  0.016334874841725133  \\
            2.48  0.016048223337512657  \\
            2.49  0.015766269162288737  \\
            2.5  0.015490308427484445  \\
            2.51  0.015219009859956278  \\
            2.52  0.014952570498322437  \\
            2.53  0.014691809608583295  \\
            2.54  0.014435387186970017  \\
            2.55  0.014184661441582813  \\
            2.56  0.013940107347073849  \\
            2.57  0.01370161860607666  \\
            2.58  0.01346917921535451  \\
            2.59  0.013242791354404315  \\
            2.6  0.013022328340532296  \\
            2.61  0.012807354307887042  \\
            2.62  0.012597245680643465  \\
            2.63  0.01239133843488427  \\
            2.64  0.012189987019007864  \\
            2.65  0.011992566029487284  \\
            2.66  0.01179951587437289  \\
            2.67  0.011610210409880417  \\
            2.68  0.011424992995842875  \\
            2.69  0.011243470585638682  \\
            2.7  0.011064670130616072  \\
            2.71  0.010887526267548187  \\
            2.72  0.010711747338636224  \\
            2.73  0.010537051121093821  \\
            2.74  0.010363658939878562  \\
            2.75  0.010191145253006462  \\
            2.76  0.01002008775043961  \\
            2.77  0.009849490092687985  \\
            2.78  0.009679321848441447  \\
            2.79  0.009510331301131991  \\
            2.8  0.009342740578536235  \\
            2.81  0.009176732535130405  \\
            2.82  0.009011084295235228  \\
            2.83  0.008845578578815516  \\
            2.84  0.008680266115914992  \\
            2.85  0.008515771935453054  \\
            2.86  0.008352362267214364  \\
            2.87  0.008190022189619617  \\
            2.88  0.008028795554635315  \\
            2.89  0.00786790684701888  \\
            2.9  0.007707140123948464  \\
            2.91  0.007546442830595579  \\
            2.92  0.007385930887184644  \\
            2.93  0.007225635426216348  \\
            2.94  0.007065839784342387  \\
            2.95  0.006906193867437516  \\
            2.96  0.006746834147641323  \\
            2.97  0.006588150924748404  \\
            2.98  0.006430180457559831  \\
            2.99  0.006273014791827958  \\
            3.0  0.006116536214528123  \\
            3.01  0.0059608499961217865  \\
            3.02  0.005805553242438921  \\
            3.03  0.005650391948165412  \\
            3.04  0.0054953575913672115  \\
            3.05  0.00534044610698281  \\
            3.06  0.005185661894634319  \\
            3.07  0.005031074968142923  \\
            3.08  0.00487648846931632  \\
            3.09  0.00472211898169872  \\
            3.1  0.004567823092490597  \\
            3.11  0.004413616312973101  \\
            3.12  0.004259558800002949  \\
            3.13  0.004105650426639906  \\
            3.14  0.003951854956093737  \\
            3.15  0.003798183511963482  \\
            3.16  0.0036447711098731572  \\
            3.17  0.0034914791674113266  \\
            3.18  0.003338304186226271  \\
            3.19  0.003185245143980553  \\
            3.2  0.003032254716957339  \\
            3.21  0.002879431858452075  \\
            3.22  0.0027267349237578564  \\
            3.23  0.002574147131008675  \\
            3.24  0.0024216813872318665  \\
            3.25  0.0022693240125926106  \\
            3.26  0.002117101816537237  \\
            3.27  0.0019650005161577777  \\
            3.28  0.001812957630863421  \\
            3.29  0.001661056157698515  \\
            3.3  0.001509292183446087  \\
            3.31  0.0013575399285756795  \\
            3.32  0.0012060572858292318  \\
            3.33  0.0010545990251915605  \\
            3.34  0.0009032750391170241  \\
            3.35  0.0007520514475271023  \\
            3.36  0.0006009380039224688  \\
            3.37  0.0004499368315710184  \\
            3.38  0.0002990678741742192  \\
            3.39  0.00014817362734187434  \\
            3.40  1e-30  \\
        }
        ;
    \addlegendentry {$d=10$}
    \addplot[color={rgb,1:red,0.6168;green,0.2194;blue,0.0368}, name path={139}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.21308016178197475  \\
            1.01  0.2097536980934419  \\
            1.02  0.20647607326275885  \\
            1.03  0.2032466105229478  \\
            1.04  0.2000646058529122  \\
            1.05  0.19692937715509184  \\
            1.06  0.1938402110710633  \\
            1.07  0.1907964498308845  \\
            1.08  0.18779741698715346  \\
            1.09  0.18484248001166503  \\
            1.1  0.1819309562436422  \\
            1.11  0.17906216861023716  \\
            1.12  0.17623553188327368  \\
            1.13  0.17345038834664506  \\
            1.14  0.17070619612089455  \\
            1.15  0.16800238651656207  \\
            1.16  0.16533838501817388  \\
            1.17  0.16271355397931364  \\
            1.18  0.16012745217362734  \\
            1.19  0.1575793805380662  \\
            1.2  0.15506883949052908  \\
            1.21  0.15259526998813788  \\
            1.22  0.1501580161930952  \\
            1.23  0.1477565726658756  \\
            1.24  0.14539054648148975  \\
            1.25  0.1430594047982947  \\
            1.26  0.14076266203021548  \\
            1.27  0.13849986331067132  \\
            1.28  0.13627049817949777  \\
            1.29  0.1340740380240023  \\
            1.3  0.1319101133525974  \\
            1.31  0.12977806428408722  \\
            1.32  0.12767741985191272  \\
            1.33  0.12560774806081454  \\
            1.34  0.12356869001547999  \\
            1.35  0.12155993455200975  \\
            1.36  0.11958086177762128  \\
            1.37  0.11763123065653358  \\
            1.38  0.11571046484768699  \\
            1.39  0.11381828081606027  \\
            1.4  0.11195414203566612  \\
            1.41  0.11011769341093813  \\
            1.42  0.10830823184541549  \\
            1.43  0.1065259263744679  \\
            1.44  0.10477004802325773  \\
            1.45  0.10304039173822466  \\
            1.46  0.1013364630617114  \\
            1.47  0.09965808401446785  \\
            1.48  0.09800470609279599  \\
            1.49  0.09637607299770445  \\
            1.5  0.09477185260935517  \\
            1.51  0.0931914770112321  \\
            1.52  0.09163485781394631  \\
            1.53  0.09010173451156511  \\
            1.54  0.08859175733667468  \\
            1.55  0.087104624432634  \\
            1.56  0.08564005742672376  \\
            1.57  0.08419742988778411  \\
            1.58  0.08277650900510769  \\
            1.59  0.0813772915084977  \\
            1.6  0.0799994805638723  \\
            1.61  0.07864273330255556  \\
            1.62  0.07730677509175243  \\
            1.63  0.07599124236974075  \\
            1.64  0.07469552717287664  \\
            1.65  0.073419881664471  \\
            1.66  0.0721639141929652  \\
            1.67  0.07092745310657456  \\
            1.68  0.06971017622389797  \\
            1.69  0.06851201115962358  \\
            1.7  0.06733237526500402  \\
            1.71  0.06617095899912662  \\
            1.72  0.06502763589144755  \\
            1.73  0.06390251098212041  \\
            1.74  0.06279520399784644  \\
            1.75  0.06170551155522497  \\
            1.76  0.060633236096236054  \\
            1.77  0.0595781259885515  \\
            1.78  0.05853970553904353  \\
            1.79  0.05751776889686788  \\
            1.8  0.05651244654034693  \\
            1.81  0.05552358209806174  \\
            1.82  0.054550923867407786  \\
            1.83  0.0535943280409209  \\
            1.84  0.05265351981888744  \\
            1.85  0.05172827130781299  \\
            1.86  0.05081849605150068  \\
            1.87  0.04992361865964068  \\
            1.88  0.04904384721519417  \\
            1.89  0.04817904035606557  \\
            1.9  0.04732911741749213  \\
            1.91  0.04649377901570251  \\
            1.92  0.04567287091724337  \\
            1.93  0.04486622438608401  \\
            1.94  0.04407366268990043  \\
            1.95  0.04329504518353833  \\
            1.96  0.04253023136741585  \\
            1.97  0.04177917966813083  \\
            1.98  0.04104173091705077  \\
            1.99  0.04031770070370566  \\
            2.0  0.039606926238190066  \\
            2.01  0.03890925652508603  \\
            2.02  0.038224447348638835  \\
            2.03  0.03755238377327663  \\
            2.04  0.03689294611212912  \\
            2.05  0.03624584094360428  \\
            2.06  0.03561109221881664  \\
            2.07  0.03498839191480396  \\
            2.08  0.03437744004945753  \\
            2.09  0.033777924305488316  \\
            2.1  0.03318971447737695  \\
            2.11  0.032612652723005175  \\
            2.12  0.03204658447673392  \\
            2.13  0.03149138650970762  \\
            2.14  0.030946780537106422  \\
            2.15  0.03041260188534245  \\
            2.16  0.029888619982889608  \\
            2.17  0.02937463948992758  \\
            2.18  0.028870523585712626  \\
            2.19  0.02837614104176045  \\
            2.2  0.02789111781801079  \\
            2.21  0.027415175737076303  \\
            2.22  0.026948162732318814  \\
            2.23  0.02648973525945031  \\
            2.24  0.02603975659602842  \\
            2.25  0.025597834041365952  \\
            2.26  0.0251642235541375  \\
            2.27  0.024738775399092416  \\
            2.28  0.024321377516205778  \\
            2.29  0.023911792928519193  \\
            2.3  0.023510035352077185  \\
            2.31  0.0231160240335887  \\
            2.32  0.022729424940208798  \\
            2.33  0.02235041242685143  \\
            2.34  0.021978537015166277  \\
            2.35  0.021613745809569762  \\
            2.36  0.021255781869251922  \\
            2.37  0.020904336907563437  \\
            2.38  0.020559237793075003  \\
            2.39  0.020220237419237508  \\
            2.4  0.019887194269742836  \\
            2.41  0.019560112395943352  \\
            2.42  0.019238980873385048  \\
            2.43  0.018923893128870772  \\
            2.44  0.01861480122579584  \\
            2.45  0.018311530139299315  \\
            2.46  0.018014099957130547  \\
            2.47  0.0177223376176584  \\
            2.48  0.017435856656548232  \\
            2.49  0.017154172740111218  \\
            2.5  0.016877609078664202  \\
            2.51  0.016606082354866825  \\
            2.52  0.016339397858505578  \\
            2.53  0.016077734286240486  \\
            2.54  0.015821002357270797  \\
            2.55  0.015568791850847474  \\
            2.56  0.015320990495824693  \\
            2.57  0.015077579597569502  \\
            2.58  0.014838607703691942  \\
            2.59  0.014603609229070558  \\
            2.6  0.01437285882111694  \\
            2.61  0.014146001285780141  \\
            2.62  0.013923314161844114  \\
            2.63  0.013704798814569763  \\
            2.64  0.013490337224351667  \\
            2.65  0.01327980870303791  \\
            2.66  0.013072895555189756  \\
            2.67  0.012869334602902294  \\
            2.68  0.012669355384323788  \\
            2.69  0.012472839189845097  \\
            2.7  0.012280047644951497  \\
            2.71  0.0120904166592668  \\
            2.72  0.011904061582197811  \\
            2.73  0.011720911493018793  \\
            2.74  0.01154104980947046  \\
            2.75  0.011364291270177573  \\
            2.76  0.011190040784242128  \\
            2.77  0.011018815004143478  \\
            2.78  0.010850424838504735  \\
            2.79  0.01068478483996338  \\
            2.8  0.01052165996785348  \\
            2.81  0.010361387121794574  \\
            2.82  0.010203567677289915  \\
            2.83  0.01004841456953709  \\
            2.84  0.00989566975630285  \\
            2.85  0.009745162938924024  \\
            2.86  0.00959703443546589  \\
            2.87  0.00945141594822152  \\
            2.88  0.009308136375195453  \\
            2.89  0.009167525713680402  \\
            2.9  0.00902902858220933  \\
            2.91  0.008892438664140023  \\
            2.92  0.008758197256201528  \\
            2.93  0.008626209215451763  \\
            2.94  0.008495941330192602  \\
            2.95  0.008367666962488363  \\
            2.96  0.008241374552702796  \\
            2.97  0.008117447164113667  \\
            2.98  0.0079954231059991  \\
            2.99  0.007874934704570569  \\
            3.0  0.007756690408330602  \\
            3.01  0.007640123916205277  \\
            3.02  0.007525542369623217  \\
            3.03  0.007412435967106279  \\
            3.04  0.007301481521016284  \\
            3.05  0.007192172794011409  \\
            3.06  0.007084437833138502  \\
            3.07  0.0069787620585729515  \\
            3.08  0.006874641092000977  \\
            3.09  0.006772024296875734  \\
            3.1  0.006670768425194318  \\
            3.11  0.006571076270539322  \\
            3.12  0.00647333833037067  \\
            3.13  0.006377292248954336  \\
            3.14  0.006282441245701653  \\
            3.15  0.0061891685823290965  \\
            3.16  0.006097283415111288  \\
            3.17  0.006006874655642314  \\
            3.18  0.005917978931625156  \\
            3.19  0.0058305453897555815  \\
            3.2  0.005744390713049663  \\
            3.21  0.005659429612845157  \\
            3.22  0.00557582441708071  \\
            3.23  0.005493422873196874  \\
            3.24  0.005412463894364783  \\
            3.25  0.005333013780976281  \\
            3.26  0.0052545782066892865  \\
            3.27  0.005177127984413943  \\
            3.28  0.005100942709734824  \\
            3.29  0.005026009631657891  \\
            3.3  0.0049519954373035135  \\
            3.31  0.004879535058006201  \\
            3.32  0.004808320177486225  \\
            3.33  0.0047381505160319914  \\
            3.34  0.0046686621824743035  \\
            3.35  0.004600643824432593  \\
            3.36  0.0045334748614132  \\
            3.37  0.004467426069804881  \\
            3.38  0.004402654696557096  \\
            3.39  0.00433885194473671  \\
            3.4  0.004275943726327225  \\
            3.41  0.004213882936968116  \\
            3.42  0.004152741209699329  \\
            3.43  0.004092386279741844  \\
            3.44  0.004033239411734502  \\
            3.45  0.003975190998625311  \\
            3.46  0.003917966336841383  \\
            3.47  0.0038616473519808014  \\
            3.48  0.003805901726899097  \\
            3.49  0.0037510762798368402  \\
            3.5  0.0036970996103781184  \\
            3.51  0.003643951085296915  \\
            3.52  0.003591999960322556  \\
            3.53  0.0035407580589974508  \\
            3.54  0.0034903908775778536  \\
            3.55  0.0034404260850859902  \\
            3.56  0.003391577255409728  \\
            3.57  0.0033430354830183973  \\
            3.58  0.0032953648753227816  \\
            3.59  0.003248753727023712  \\
            3.6  0.003202909161466816  \\
            3.61  0.0031579456553519902  \\
            3.62  0.0031132140479306347  \\
            3.63  0.0030694104726447513  \\
            3.64  0.003025899149903477  \\
            3.65  0.0029832785097719805  \\
            3.66  0.0029414515058968638  \\
            3.67  0.0029004727617577553  \\
            3.68  0.002860064645924032  \\
            3.69  0.002819986060952351  \\
            3.7  0.0027807136967442636  \\
            3.71  0.0027420718016325507  \\
            3.72  0.002703853868684991  \\
            3.73  0.002666231600089608  \\
            3.74  0.002629302196080152  \\
            3.75  0.0025931099764362475  \\
            3.76  0.0025575109534318186  \\
            3.77  0.002522400144353565  \\
            3.78  0.002487753805628601  \\
            3.79  0.002453580401875488  \\
            3.8  0.002419878441100587  \\
            3.81  0.00238671804731716  \\
            3.82  0.002354075208990891  \\
            3.83  0.00232215005697356  \\
            3.84  0.0022906735654558696  \\
            3.85  0.00225976294529584  \\
            3.86  0.002229162741896218  \\
            3.87  0.002199086488801294  \\
            3.88  0.0021694352623465862  \\
            3.89  0.002140129477377739  \\
            3.9  0.0021112156090028478  \\
            3.91  0.002082945940095171  \\
            3.92  0.002055259077799798  \\
            3.93  0.002027954744293403  \\
            3.94  0.002000994527421307  \\
            3.95  0.00197438054620791  \\
            3.96  0.0019481202557459776  \\
            3.97  0.0019222648313848012  \\
            3.98  0.0018967926759132503  \\
            3.99  0.0018717465573387937  \\
            4.0  0.0018469878010896057  \\
            4.01  0.001822772991105892  \\
            4.02  0.0017989451161943837  \\
            4.03  0.0017754729765701027  \\
            4.04  0.0017522820419819674  \\
            4.05  0.0017294660200906087  \\
            4.06  0.0017068864708815745  \\
            4.07  0.0016845370716146446  \\
            4.08  0.001662633207815123  \\
            4.09  0.0016412852473901562  \\
            4.1  0.0016199774376963738  \\
            4.11  0.0015990820644161685  \\
            4.12  0.0015784546515911213  \\
            4.13  0.001558145103512043  \\
            4.14  0.0015381289256782837  \\
            4.15  0.0015183616004040834  \\
            4.16  0.0014989071795753484  \\
            4.17  0.001479698337339741  \\
            4.18  0.0014607537685865646  \\
            4.19  0.0014421149795963428  \\
            4.2  0.0014237507855912046  \\
            4.21  0.0014056502728663212  \\
            4.22  0.001387804285559735  \\
            4.23  0.0013700455438176995  \\
            4.24  0.001352649697692332  \\
            4.25  0.0013354661754473307  \\
            4.26  0.0013185329002722845  \\
            4.27  0.0013018352975228131  \\
            4.28  0.0012853611660110786  \\
            4.29  0.0012691632300196876  \\
            4.3  0.0012531914418533185  \\
            4.31  0.0012374092313730545  \\
            4.32  0.0012217984120683756  \\
            4.33  0.0012064294983686885  \\
            4.34  0.001191258137364093  \\
            4.35  0.001176291328382928  \\
            4.36  0.0011615150738190083  \\
            4.37  0.0011469567584123652  \\
            4.38  0.001132533404083813  \\
            4.39  0.0011183225793517382  \\
            4.4  0.0011043779672109677  \\
            4.41  0.0010905967490026924  \\
            4.42  0.0010770035934946076  \\
            4.43  0.0010635433757472113  \\
            4.44  0.0010503719394201472  \\
            4.45  0.0010372455909505307  \\
            4.46  0.0010242237804248822  \\
            4.47  0.001011345427583299  \\
            4.48  0.0009987373609342542  \\
            4.49  0.0009863093510934506  \\
            4.5  0.0009739981798828623  \\
            4.51  0.0009616993855178224  \\
            4.52  0.0009494414734776413  \\
            4.53  0.0009373610482779071  \\
            4.54  0.0009254434701877479  \\
            4.55  0.0009136050692036823  \\
            4.56  0.0009019997766482879  \\
            4.57  0.0008906314209844446  \\
            4.58  0.0008791561157196481  \\
            4.59  0.0008677835012776969  \\
            4.6  0.0008563947339956801  \\
            4.61  0.0008449658162462681  \\
            4.62  0.0008335696358187095  \\
            4.63  0.0008221906541037161  \\
            4.64  0.0008108272027044228  \\
            4.65  0.0007995358346511994  \\
            4.66  0.0007883753186695985  \\
            4.67  0.0007773240717497965  \\
            4.68  0.0007662752244576021  \\
            4.69  0.0007553539299236522  \\
            4.7  0.0007445450119325514  \\
            4.71  0.0007337669197560182  \\
            4.72  0.0007228470054867486  \\
            4.73  0.0007121682378103955  \\
            4.74  0.0007018729862326989  \\
            4.75  0.0006913372648301719  \\
            4.76  0.0006808062906933365  \\
            4.77  0.0006702793056778678  \\
            4.78  0.0006597432174716422  \\
            4.79  0.0006492281405128253  \\
            4.8  0.000638751458859832  \\
            4.81  0.0006281857557807191  \\
            4.82  0.0006177533972041571  \\
            4.83  0.0006072602833945284  \\
            4.84  0.0005967592354362283  \\
            4.85  0.000586283826714995  \\
            4.86  0.0005757970459537853  \\
            4.87  0.0005652907708669774  \\
            4.88  0.0005547107041213861  \\
            4.89  0.0005442063755352056  \\
            4.9  0.0005337551695298037  \\
            4.91  0.0005232767903803337  \\
            4.92  0.0005128062864577787  \\
            4.93  0.0005023295354603663  \\
            4.94  0.0004918425303799268  \\
            4.95  0.0004813688150137052  \\
            4.96  0.0004709382381407057  \\
            4.97  0.0004604528313134626  \\
            4.98  0.00044996306637046235  \\
            4.99  0.00043958013730283074  \\
            5.0  0.00042891960059454615  \\
            5.01  0.0004186580220701952  \\
            5.02  0.0004082085667044266  \\
            5.03  0.0003977009607116777  \\
            5.04  0.00038726004420663873  \\
            5.05  0.00037676168996036985  \\
            5.06  0.0003663011098903324  \\
            5.07  0.0003558607950673309  \\
            5.08  0.00034537602774253884  \\
            5.09  0.00033493228279812826  \\
            5.1  0.00032449661537192753  \\
            5.11  0.00031405111357507565  \\
            5.12  0.00030366380181545694  \\
            5.13  0.00029327605007034574  \\
            5.14  0.00028290321988933  \\
            5.15  0.00027230895579777314  \\
            5.16  0.0002621832474996033  \\
            5.17  0.0002518478654879308  \\
            5.18  0.00024147981560018739  \\
            5.19  0.00023113129779117614  \\
            5.2  0.00022080561044712788  \\
            5.21  0.00021040935814942152  \\
            5.22  0.00020009964327294405  \\
            5.23  0.00018976874860865411  \\
            5.24  0.00017924075127273564  \\
            5.25  0.00016901787105561006  \\
            5.26  0.00015876971829220654  \\
            5.27  0.0001484950150688613  \\
            5.28  0.0001382500577356005  \\
            5.29  0.0001278914368191275  \\
            5.3  0.00011760479861766537  \\
            5.31  0.00010737234103286308  \\
            5.32  9.721822305874817e-5  \\
            5.33  8.703916474972484e-5  \\
            5.34  7.677513267656533e-5  \\
            5.35  6.655114181630672e-5  \\
            5.36  5.629335299339733e-5  \\
            5.37  4.605600613805105e-5  \\
            5.38  3.5847030120716994e-5  \\
            5.39  2.5669261778493713e-5  \\
            5.4  1.5510590696377058e-5  \\
            5.41  5.290120933199027e-6  \\
            5.42  1e-30  \\
        }
        ;
    \addlegendentry {$d=100$}
    \addplot[color={rgb,1:red,0.3504;green,0.0001;blue,0.0305}, name path={140}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.2131165513075165  \\
            1.01  0.20979015831183767  \\
            1.02  0.20651257437262627  \\
            1.03  0.2032832339607914  \\
            1.04  0.20010133660354323  \\
            1.05  0.1969662009261094  \\
            1.06  0.19387709638910788  \\
            1.07  0.19083347782803506  \\
            1.08  0.18783452411778023  \\
            1.09  0.18487957734708393  \\
            1.1  0.18196789167872385  \\
            1.11  0.17909915299413504  \\
            1.12  0.17627253324057157  \\
            1.13  0.17348744132711624  \\
            1.14  0.17074329604386507  \\
            1.15  0.16803955459508813  \\
            1.16  0.1653756668451113  \\
            1.17  0.16275095269625506  \\
            1.18  0.16016472338670296  \\
            1.19  0.15761637517481464  \\
            1.2  0.15510567489867444  \\
            1.21  0.1526319206212089  \\
            1.22  0.1501947184408281  \\
            1.23  0.14779336043348934  \\
            1.24  0.14542749575122083  \\
            1.25  0.14309641348583657  \\
            1.26  0.14079969069445908  \\
            1.27  0.13853666208971316  \\
            1.28  0.1363071255821755  \\
            1.29  0.13411055374198455  \\
            1.3  0.13194647604767085  \\
            1.31  0.12981437715955668  \\
            1.32  0.12771385948658454  \\
            1.33  0.12564439237350689  \\
            1.34  0.12360535644396375  \\
            1.35  0.12159646871527319  \\
            1.36  0.11961738302557767  \\
            1.37  0.11766766754331015  \\
            1.38  0.11574700713791197  \\
            1.39  0.1138547925640615  \\
            1.4  0.11199077021921033  \\
            1.41  0.11015443160538851  \\
            1.42  0.10834511334902319  \\
            1.43  0.10656289860602797  \\
            1.44  0.10480719261858251  \\
            1.45  0.1030777734311602  \\
            1.46  0.10137421391391899  \\
            1.47  0.09969614800733095  \\
            1.48  0.0980432044421028  \\
            1.49  0.09641476283326866  \\
            1.5  0.09481065545243417  \\
            1.51  0.09323069364895953  \\
            1.52  0.09167458453946076  \\
            1.53  0.09014190446380277  \\
            1.54  0.08863242481054157  \\
            1.55  0.08714572313861713  \\
            1.56  0.08568133129780098  \\
            1.57  0.08423879440686077  \\
            1.58  0.08281830308697369  \\
            1.59  0.08141966896803476  \\
            1.6  0.08004228388726964  \\
            1.61  0.07868581145525844  \\
            1.62  0.07735010594767444  \\
            1.63  0.07603502332501355  \\
            1.64  0.07473968589436042  \\
            1.65  0.07346410801981584  \\
            1.66  0.07220838853989142  \\
            1.67  0.07097225373635196  \\
            1.68  0.0697552361944801  \\
            1.69  0.06855706102210835  \\
            1.7  0.06737780787977299  \\
            1.71  0.06621672969880832  \\
            1.72  0.06507363918772002  \\
            1.73  0.06394857559884659  \\
            1.74  0.06284119750473938  \\
            1.75  0.06175157688215738  \\
            1.76  0.060679367627250014  \\
            1.77  0.05962418858554519  \\
            1.78  0.058586075132853965  \\
            1.79  0.057564481111031074  \\
            1.8  0.05655918119371184  \\
            1.81  0.05557024522804355  \\
            1.82  0.05459751192524909  \\
            1.83  0.05364082612386556  \\
            1.84  0.0526999288333132  \\
            1.85  0.05177456688910442  \\
            1.86  0.05086480309721342  \\
            1.87  0.04997014211911033  \\
            1.88  0.04909034402002932  \\
            1.89  0.04822556160827074  \\
            1.9  0.04737561771341592  \\
            1.91  0.046540274889042776  \\
            1.92  0.045719534311854826  \\
            1.93  0.04491295321058675  \\
            1.94  0.044120537323691145  \\
            1.95  0.04334216042424788  \\
            1.96  0.04257748832667563  \\
            1.97  0.04182660130786253  \\
            1.98  0.04108925279882225  \\
            1.99  0.04036534834067129  \\
            2.0  0.03965476062517159  \\
            2.01  0.03895705815921102  \\
            2.02  0.03827266678663521  \\
            2.03  0.03760086018664632  \\
            2.04  0.03694157504109319  \\
            2.05  0.03629475045485475  \\
            2.06  0.03566014814633778  \\
            2.07  0.035037619166887635  \\
            2.08  0.03442676437490899  \\
            2.09  0.03382732391014831  \\
            2.1  0.0332392285242209  \\
            2.11  0.032662270179948494  \\
            2.12  0.03209626743267391  \\
            2.13  0.03154096566100295  \\
            2.14  0.03099629846713392  \\
            2.15  0.030462037713809176  \\
            2.16  0.029938050402092742  \\
            2.17  0.029424078189812852  \\
            2.18  0.0289201093653908  \\
            2.19  0.02842599613098984  \\
            2.2  0.027941161013584792  \\
            2.21  0.027465633939685263  \\
            2.22  0.02699877113469329  \\
            2.23  0.02654072071612379  \\
            2.24  0.026090893739114218  \\
            2.25  0.025649601681249412  \\
            2.26  0.025216470506282396  \\
            2.27  0.024791781561368853  \\
            2.28  0.02437511665623704  \\
            2.29  0.02396623301744416  \\
            2.3  0.02356512164026625  \\
            2.31  0.023171822217823324  \\
            2.32  0.022786044806885397  \\
            2.33  0.022407587678740182  \\
            2.34  0.022036511173453066  \\
            2.35  0.02167209453949781  \\
            2.36  0.02131425294386169  \\
            2.37  0.020962812788969498  \\
            2.38  0.020617983568285037  \\
            2.39  0.02027907467207435  \\
            2.4  0.019946419065165477  \\
            2.41  0.019619818248020504  \\
            2.42  0.01929908640734035  \\
            2.43  0.01898427096612354  \\
            2.44  0.018675454723015128  \\
            2.45  0.01837269961208865  \\
            2.46  0.018075523671431726  \\
            2.47  0.017784121647511086  \\
            2.48  0.017497414975213288  \\
            2.49  0.017215491212867473  \\
            2.5  0.016939060378880044  \\
            2.51  0.016667643412553446  \\
            2.52  0.016400930473542963  \\
            2.53  0.016139375849340887  \\
            2.54  0.01588228950919246  \\
            2.55  0.015629899083807297  \\
            2.56  0.015381856365228042  \\
            2.57  0.015138314259183328  \\
            2.58  0.014899090170995333  \\
            2.59  0.014663867072995052  \\
            2.6  0.014432962379990921  \\
            2.61  0.014205621124473211  \\
            2.62  0.013982505156640346  \\
            2.63  0.013763444350303966  \\
            2.64  0.013548378644196224  \\
            2.65  0.013337261542878398  \\
            2.66  0.013129959350082654  \\
            2.67  0.012926300699959148  \\
            2.68  0.012725707532368014  \\
            2.69  0.012528575912390205  \\
            2.7  0.012335184658112897  \\
            2.71  0.012145205556750471  \\
            2.72  0.01195812606006752  \\
            2.73  0.011774478516606401  \\
            2.74  0.0115940905231664  \\
            2.75  0.011416601790263714  \\
            2.76  0.01124246481633151  \\
            2.77  0.011070654187073647  \\
            2.78  0.010901845767671725  \\
            2.79  0.010735868066217735  \\
            2.8  0.010573009578740855  \\
            2.81  0.010412707748491346  \\
            2.82  0.010255535786186099  \\
            2.83  0.01010054041206132  \\
            2.84  0.009948304093588156  \\
            2.85  0.009798614822941087  \\
            2.86  0.009651668183074613  \\
            2.87  0.009506880857978794  \\
            2.88  0.009364890641976653  \\
            2.89  0.009225102598547696  \\
            2.9  0.009087350217698464  \\
            2.91  0.00895205999319415  \\
            2.92  0.0088190171347452  \\
            2.93  0.008687887688310747  \\
            2.94  0.008558839312459043  \\
            2.95  0.00843213523758024  \\
            2.96  0.008307787676288925  \\
            2.97  0.008185006868929423  \\
            2.98  0.008064296273490923  \\
            2.99  0.007945707385356049  \\
            3.0  0.007828993636497694  \\
            3.01  0.007714540110167367  \\
            3.02  0.007601568903959688  \\
            3.03  0.007490126958709875  \\
            3.04  0.007380648548561242  \\
            3.05  0.007273275439987126  \\
            3.06  0.0071677279766388935  \\
            3.07  0.0070636282205542855  \\
            3.08  0.006960890077863935  \\
            3.09  0.006860119518682262  \\
            3.1  0.006761034938131405  \\
            3.11  0.006663639161602064  \\
            3.12  0.006567622043270549  \\
            3.13  0.006472815466630699  \\
            3.14  0.006379575946644067  \\
            3.15  0.006288202276535704  \\
            3.16  0.006198046921540468  \\
            3.17  0.006109154794200933  \\
            3.18  0.0060216599399636195  \\
            3.19  0.005935419985855006  \\
            3.2  0.005851035239675562  \\
            3.21  0.0057679125416185695  \\
            3.22  0.005686089244282377  \\
            3.23  0.005604983793071283  \\
            3.24  0.005525569027188593  \\
            3.25  0.005447362994339455  \\
            3.26  0.0053704071099749395  \\
            3.27  0.005294842775420694  \\
            3.28  0.005219987871166065  \\
            3.29  0.005146424790963389  \\
            3.3  0.005074237647327728  \\
            3.31  0.005002844091674397  \\
            3.32  0.0049326670066967004  \\
            3.33  0.004863645407337747  \\
            3.34  0.004795742636258149  \\
            3.35  0.00472854264081668  \\
            3.36  0.004662647789927199  \\
            3.37  0.00459758141422828  \\
            3.38  0.004533490345479785  \\
            3.39  0.004470590005072661  \\
            3.4  0.004408771156201752  \\
            3.41  0.004347697116525273  \\
            3.42  0.004287436186098947  \\
            3.43  0.0042277970441148005  \\
            3.44  0.004169435583149417  \\
            3.45  0.004112018349141877  \\
            3.46  0.004055596008645357  \\
            3.47  0.0039996564748185914  \\
            3.48  0.0039448248201183755  \\
            3.49  0.003890683269453188  \\
            3.5  0.003837244478254842  \\
            3.51  0.0037846839439378277  \\
            3.52  0.003733004987424682  \\
            3.53  0.0036822096279580663  \\
            3.54  0.0036318068388895286  \\
            3.55  0.0035822374825585923  \\
            3.56  0.003533478438825788  \\
            3.57  0.0034852896440727976  \\
            3.58  0.003437888543535328  \\
            3.59  0.0033912556838682217  \\
            3.6  0.003345696414679078  \\
            3.61  0.003300167589561087  \\
            3.62  0.0032555991361398195  \\
            3.63  0.0032117391321961897  \\
            3.64  0.003168437134242308  \\
            3.65  0.0031255287813320987  \\
            3.66  0.00308352657058375  \\
            3.67  0.003042041643056548  \\
            3.68  0.003001518160564709  \\
            3.69  0.0029612270931322904  \\
            3.7  0.0029215373322153404  \\
            3.71  0.0028823115374601027  \\
            3.72  0.0028438723919573805  \\
            3.73  0.0028057117151564226  \\
            3.74  0.002768368338271654  \\
            3.75  0.0027315050538675445  \\
            3.76  0.0026952086560900756  \\
            3.77  0.0026594692527486252  \\
            3.78  0.0026242098964314176  \\
            3.79  0.0025894499513667846  \\
            3.8  0.0025548700627361365  \\
            3.81  0.0025211151851214364  \\
            3.82  0.002487598077777431  \\
            3.83  0.00245465684905688  \\
            3.84  0.0024224015160329015  \\
            3.85  0.0023905609182323095  \\
            3.86  0.002359089937884473  \\
            3.87  0.0023280585119785924  \\
            3.88  0.0022976285858405943  \\
            3.89  0.002267385628354046  \\
            3.9  0.0022374067478710957  \\
            3.91  0.002208065244989177  \\
            3.92  0.0021791796117391904  \\
            3.93  0.002150534459433362  \\
            3.94  0.0021225428462586793  \\
            3.95  0.0020950036421366613  \\
            3.96  0.0020677247264209164  \\
            3.97  0.0020408531783846495  \\
            3.98  0.002014170968254514  \\
            3.99  0.001987872937407875  \\
            4.0  0.0019621592281700018  \\
            4.01  0.0019365658706714806  \\
            4.02  0.0019113674755805166  \\
            4.03  0.0018866141801774372  \\
            4.04  0.0018622858317880464  \\
            4.05  0.0018382487226397126  \\
            4.06  0.0018145493562687909  \\
            4.07  0.0017910925855453286  \\
            4.08  0.0017680429507358486  \\
            4.09  0.001745145316301544  \\
            4.1  0.0017225112830725475  \\
            4.11  0.0017003866530053147  \\
            4.12  0.0016781153927921677  \\
            4.13  0.001656637189947796  \\
            4.14  0.0016353671310306295  \\
            4.15  0.001614474985125458  \\
            4.16  0.0015937007731229302  \\
            4.17  0.0015733126073360637  \\
            4.18  0.0015530878798605263  \\
            4.19  0.0015332120400102234  \\
            4.2  0.0015137906007884894  \\
            4.21  0.0014940766391196014  \\
            4.22  0.0014751599348092892  \\
            4.23  0.0014560721345527883  \\
            4.24  0.0014370025972315625  \\
            4.25  0.001418595903507902  \\
            4.26  0.0014006371294821296  \\
            4.27  0.0013827248254137947  \\
            4.28  0.0013650637072059046  \\
            4.29  0.001347808190574007  \\
            4.3  0.0013304044168195306  \\
            4.31  0.0013136579129231496  \\
            4.32  0.0012966912165162103  \\
            4.33  0.001280436465657453  \\
            4.34  0.0012638078285542864  \\
            4.35  0.0012477559792970494  \\
            4.36  0.0012318510811457628  \\
            4.37  0.0012160003249999107  \\
            4.38  0.0012004018926258242  \\
            4.39  0.0011849895960672763  \\
            4.4  0.0011700474506067815  \\
            4.41  0.0011552590308840927  \\
            4.42  0.0011405385137832624  \\
            4.43  0.0011260954995699901  \\
            4.44  0.001111731205551969  \\
            4.45  0.0010977158956768651  \\
            4.46  0.0010838907643245799  \\
            4.47  0.0010700811817206946  \\
            4.48  0.0010565985169285197  \\
            4.49  0.0010430780799981498  \\
            4.5  0.0010295169327455556  \\
            4.51  0.0010166252089051087  \\
            4.52  0.00100380784018117  \\
            4.53  0.000990823160755716  \\
            4.54  0.0009781153915361385  \\
            4.55  0.0009658028629651039  \\
            4.56  0.0009535539404569304  \\
            4.57  0.0009414242491817548  \\
            4.58  0.0009296568193185584  \\
            4.59  0.0009180516964772956  \\
            4.6  0.0009064474604647543  \\
            4.61  0.0008952831014555906  \\
            4.62  0.0008837563349723965  \\
            4.63  0.0008724433932739695  \\
            4.64  0.0008616067723801191  \\
            4.65  0.0008509024698860612  \\
            4.66  0.0008400430364432498  \\
            4.67  0.000829152804844191  \\
            4.68  0.0008187030497056602  \\
            4.69  0.0008083937966484323  \\
            4.7  0.0007982382141890065  \\
            4.71  0.0007881107060520032  \\
            4.72  0.0007778145038804807  \\
            4.73  0.0007682437526587149  \\
            4.74  0.0007584391289946479  \\
            4.75  0.0007490914234936641  \\
            4.76  0.0007395263299925237  \\
            4.77  0.0007302402023920962  \\
            4.78  0.0007213580466765013  \\
            4.79  0.0007124238035566277  \\
            4.8  0.0007034482968321099  \\
            4.81  0.0006945225355518003  \\
            4.82  0.000685516224548377  \\
            4.83  0.0006772163470405435  \\
            4.84  0.0006684881688266975  \\
            4.85  0.0006600989274553326  \\
            4.86  0.0006517033732789113  \\
            4.87  0.0006435318122535172  \\
            4.88  0.000635313746860211  \\
            4.89  0.0006273459916593671  \\
            4.9  0.000619575814652662  \\
            4.91  0.0006116903833810472  \\
            4.92  0.0006040410136161078  \\
            4.93  0.0005966834942185972  \\
            4.94  0.0005891641228529254  \\
            4.95  0.0005819250563761091  \\
            4.96  0.0005747068758513718  \\
            4.97  0.0005675052803798541  \\
            4.98  0.0005605234451721008  \\
            4.99  0.000553517319082597  \\
            5.0  0.0005465356359010132  \\
            5.01  0.0005394183444820122  \\
            5.02  0.0005327124345436696  \\
            5.03  0.0005260875950385824  \\
            5.04  0.0005196267627197715  \\
            5.05  0.0005130824545575008  \\
            5.06  0.0005065965453973087  \\
            5.07  0.0005001892045272127  \\
            5.08  0.0004936723206968585  \\
            5.09  0.000487806605584562  \\
            5.1  0.00048149937583619185  \\
            5.11  0.00047569064737551514  \\
            5.12  0.00046969009439323806  \\
            5.13  0.0004639696303458951  \\
            5.14  0.0004583175601563516  \\
            5.15  0.000452609350823141  \\
            5.16  0.0004470662123104985  \\
            5.17  0.00044142752004683317  \\
            5.18  0.0004360621051745506  \\
            5.19  0.00043077293741700107  \\
            5.2  0.00042546680499688794  \\
            5.21  0.00042018523190101575  \\
            5.22  0.0004148877497810455  \\
            5.23  0.0004095626437510269  \\
            5.24  0.0004046540558655387  \\
            5.25  0.00039951188255127335  \\
            5.26  0.0003945686556380279  \\
            5.27  0.000389757835484672  \\
            5.28  0.00038464637543278446  \\
            5.29  0.000379779214861764  \\
            5.3  0.0003751842680653761  \\
            5.31  0.00037059259635019437  \\
            5.32  0.000366062022280067  \\
            5.33  0.00036115211279241777  \\
            5.34  0.0003569985068236914  \\
            5.35  0.00035253891972575335  \\
            5.36  0.00034841223435666535  \\
            5.37  0.0003441563425223837  \\
            5.38  0.0003400443019080379  \\
            5.39  0.0003357979209531736  \\
            5.4  0.00033172179229279397  \\
            5.41  0.00032780833294332457  \\
            5.42  0.00032363374586696914  \\
            5.43  0.0003198922629873424  \\
            5.44  0.00031590706603590313  \\
            5.45  0.00031212673245717415  \\
            5.46  0.0003079519340190018  \\
            5.47  0.0003040443311429497  \\
            5.48  0.00030058010242550726  \\
            5.49  0.00029701600613130097  \\
            5.5  0.0002933516280851922  \\
            5.51  0.0002898211850556054  \\
            5.52  0.0002861879924820343  \\
            5.53  0.0002825689238084017  \\
            5.54  0.00027911413058268053  \\
            5.55  0.00027575456461459424  \\
            5.56  0.0002723707985988755  \\
            5.57  0.000268877881938856  \\
            5.58  0.00026577292318830104  \\
            5.59  0.00026242771446338686  \\
            5.6  0.0002592543260636626  \\
            5.61  0.00025610948708176817  \\
            5.62  0.00025324593515663185  \\
            5.63  0.00025025614397411466  \\
            5.64  0.00024704558551602585  \\
            5.65  0.00024413423040903215  \\
            5.66  0.0002412836352529979  \\
            5.67  0.0002384718007235609  \\
            5.68  0.00023536975301829965  \\
            5.69  0.00023237749334059643  \\
            5.7  0.00023002555404860736  \\
            5.71  0.00022729160388579306  \\
            5.72  0.00022457678513287949  \\
            5.73  0.0002216824219202218  \\
            5.74  0.0002191351920920459  \\
            5.75  0.00021648346793368134  \\
            5.76  0.00021409683880868613  \\
            5.77  0.0002112431149730032  \\
            5.78  0.0002086239808106738  \\
            5.79  0.00020636767458626082  \\
            5.8  0.0002037024673832155  \\
            5.81  0.0002014453186779397  \\
            5.82  0.00019872757530869922  \\
            5.83  0.00019654037507144118  \\
            5.84  0.00019405424579210795  \\
            5.85  0.00019195127431181902  \\
            5.86  0.0001894628826015765  \\
            5.87  0.00018725059236845976  \\
            5.88  0.00018517088511327273  \\
            5.89  0.00018280006564719287  \\
            5.9  0.00018087074635941836  \\
            5.91  0.00017865307652020768  \\
            5.92  0.00017664820539986525  \\
            5.93  0.00017465081408607475  \\
            5.94  0.00017248982125916967  \\
            5.95  0.00017048427957255807  \\
            5.96  0.0001685882309424569  \\
            5.97  0.00016662506665399146  \\
            5.98  0.0001645783213859442  \\
            5.99  0.00016272075938661423  \\
            6.0  0.0001607245863581852  \\
            6.01  0.00015911759903319833  \\
            6.02  0.00015720867452317933  \\
            6.03  0.00015542119177958114  \\
            6.04  0.00015344151060570077  \\
            6.05  0.00015158616653598855  \\
            6.06  0.0001499895876219126  \\
            6.07  0.00014814551635278228  \\
            6.08  0.00014639955322826026  \\
            6.09  0.00014471636645974062  \\
            6.1  0.00014298366547049746  \\
            6.11  0.00014132420292090053  \\
            6.12  0.00013970612704405916  \\
            6.13  0.00013812529750445446  \\
            6.14  0.00013646467803618556  \\
            6.15  0.00013489038342850979  \\
            6.16  0.00013330264222455313  \\
            6.17  0.00013181131852235684  \\
            6.18  0.00013025849322112482  \\
            6.19  0.0001287752550245269  \\
            6.2  0.0001272834931137501  \\
            6.21  0.00012571895987223414  \\
            6.22  0.00012427999482433894  \\
            6.23  0.00012285290297331386  \\
            6.24  0.00012145599131108131  \\
            6.25  0.00012014461390474906  \\
            6.26  0.000118810510040257  \\
            6.27  0.00011739568649327126  \\
            6.28  0.00011612022123441701  \\
            6.29  0.00011477325114994663  \\
            6.3  0.00011354260555862528  \\
            6.31  0.00011219640725323998  \\
            6.32  0.00011090617805564751  \\
            6.33  0.00010959426510381842  \\
            6.34  0.00010843393105519628  \\
            6.35  0.00010720637115280152  \\
            6.36  0.00010596939380547177  \\
            6.37  0.00010475661512299173  \\
            6.38  0.0001035527795342217  \\
            6.39  0.00010234590301960722  \\
            6.4  0.00010117775771190107  \\
            6.41  0.00010002028048905487  \\
            6.42  9.887662352636717e-5  \\
            6.43  9.774060785572303e-5  \\
            6.44  9.649531763977759e-5  \\
            6.45  9.536860958259119e-5  \\
            6.46  9.431198764220383e-5  \\
            6.47  9.316932635827779e-5  \\
            6.48  9.210790378511025e-5  \\
            6.49  9.104966453110652e-5  \\
            6.5  9.002755000742102e-5  \\
            6.51  8.898754752917348e-5  \\
            6.52  8.790207172570952e-5  \\
            6.53  8.698716032617959e-5  \\
            6.54  8.596891187506728e-5  \\
            6.55  8.497813218966144e-5  \\
            6.56  8.400466528213357e-5  \\
            6.57  8.303469272441522e-5  \\
            6.58  8.206155625778422e-5  \\
            6.59  8.110167887542818e-5  \\
            6.6  8.017528317638689e-5  \\
            6.61  7.927191587686622e-5  \\
            6.62  7.835157688562688e-5  \\
            6.63  7.747087690646026e-5  \\
            6.64  7.661465220676345e-5  \\
            6.65  7.574248068331624e-5  \\
            6.66  7.489886377276544e-5  \\
            6.67  7.40610127549779e-5  \\
            6.68  7.323918537216478e-5  \\
            6.69  7.241345624964257e-5  \\
            6.7  7.156400781327399e-5  \\
            6.71  7.077762044649383e-5  \\
            6.72  7.000511698274092e-5  \\
            6.73  6.923281535842207e-5  \\
            6.74  6.848935903358555e-5  \\
            6.75  6.77152611169296e-5  \\
            6.76  6.700645791879456e-5  \\
            6.77  6.616277144155802e-5  \\
            6.78  6.546096734760809e-5  \\
            6.79  6.467382574526503e-5  \\
            6.8  6.392785963649228e-5  \\
            6.81  6.315985860971818e-5  \\
            6.82  6.237746211412709e-5  \\
            6.83  6.161695780659837e-5  \\
            6.84  6.081054059481339e-5  \\
            6.85  6.003455094016896e-5  \\
            6.86  5.926555690205504e-5  \\
            6.87  5.8500050676868476e-5  \\
            6.88  5.771526744036137e-5  \\
            6.89  5.693332132472584e-5  \\
            6.9  5.6254073330541665e-5  \\
            6.91  5.552194998570403e-5  \\
            6.92  5.4727745907423575e-5  \\
            6.93  5.395761117543696e-5  \\
            6.94  5.318827025302397e-5  \\
            6.95  5.247299112243198e-5  \\
            6.96  5.1612802924427825e-5  \\
            6.97  5.095809105448712e-5  \\
            6.98  5.019244281068147e-5  \\
            6.99  4.9448713525523935e-5  \\
            7.0  4.8736438695518025e-5  \\
            7.01  4.796856822075757e-5  \\
            7.02  4.719529703989256e-5  \\
            7.03  4.634679673221065e-5  \\
            7.04  4.554505210430104e-5  \\
            7.05  4.50090485987209e-5  \\
            7.06  4.407218981150596e-5  \\
            7.07  4.33028855997275e-5  \\
            7.08  4.250493015411916e-5  \\
            7.09  4.200777801488531e-5  \\
            7.1  4.125679117950032e-5  \\
            7.11  4.0517799657080467e-5  \\
            7.12  3.972574524913064e-5  \\
            7.13  3.8991753108730265e-5  \\
            7.14  3.8255319096847096e-5  \\
            7.15  3.748313436557904e-5  \\
            7.16  3.671002375371657e-5  \\
            7.17  3.595821174351421e-5  \\
            7.18  3.5190223953485145e-5  \\
            7.19  3.452155693961512e-5  \\
            7.2  3.369197144886815e-5  \\
            7.21  3.304200843212701e-5  \\
            7.22  3.213827905423905e-5  \\
            7.23  3.13893904766438e-5  \\
            7.24  3.065706402671786e-5  \\
            7.25  2.9917601326867604e-5  \\
            7.26  2.9191079621182503e-5  \\
            7.27  2.8430647668553632e-5  \\
            7.28  2.7635709360929184e-5  \\
            7.29  2.6902166606834754e-5  \\
            7.3  2.615736247235656e-5  \\
            7.31  2.547311061906754e-5  \\
            7.32  2.466829536984516e-5  \\
            7.33  2.3994178719899395e-5  \\
            7.34  2.3247462926589968e-5  \\
            7.35  2.250346091536848e-5  \\
            7.36  2.1667404814573743e-5  \\
            7.37  2.093709849526615e-5  \\
            7.38  2.023274320295254e-5  \\
            7.39  1.953752448347057e-5  \\
            7.4  1.8804851918408083e-5  \\
            7.41  1.807388198171722e-5  \\
            7.42  1.7339119836479178e-5  \\
            7.43  1.662910036270837e-5  \\
            7.44  1.5904710160996594e-5  \\
            7.45  1.533487386662369e-5  \\
            7.46  1.4470475202310595e-5  \\
            7.47  1.3853169392397113e-5  \\
            7.48  1.2931854994402414e-5  \\
            7.49  1.2392812613448712e-5  \\
            7.5  1.165866579599939e-5  \\
            7.51  1.0916823228734884e-5  \\
            7.52  1.0175852127480844e-5  \\
            7.53  9.444143012959927e-6  \\
            7.54  8.713537437698982e-6  \\
            7.55  7.980495314030556e-6  \\
            7.56  7.272243821243585e-6  \\
            7.57  6.552011176608197e-6  \\
            7.58  5.7322298843143216e-6  \\
            7.59  5.062722618243143e-6  \\
            7.6  4.345114430370778e-6  \\
            7.61  3.6063251790396933e-6  \\
            7.62  2.8514640754151444e-6  \\
            7.63  2.148186934225471e-6  \\
            7.64  1.4006153176149283e-6  \\
            7.65  6.796350788818017e-7  \\
            7.66  1e-30  \\
        }
        ;
    \addlegendentry {$d=1000$}
\end{axis}
\end{tikzpicture}


==> tikz/residualhist.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.9\linewidth}, height={0.6\linewidth}, scaled x ticks={false}, xlabel={$\widehat{\res}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-19}, xmax={-16}, xticklabels={{$10^{-19}$,$10^{-18}$,$10^{-17}$,$10^{-16}$}}, xtick={{-19.0,-18.0,-17.0,-16.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={relative frequency}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0.0}, ymax={0.08281082810828108}, yticklabels={{$0.00$,$0.02$,$0.04$,$0.06$,$0.08$}}, ytick={{0.0,0.020000000000000004,0.04000000000000001,0.06000000000000001,0.08000000000000002}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -19.0  0.0  \\
            -19.0  0.0  \\
            -18.950000000000003  0.0  \\
            -18.950000000000003  0.0  \\
            -19.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.949999999999996  0.0  \\
            -18.949999999999996  0.0  \\
            -18.9  0.0  \\
            -18.9  0.0  \\
            -18.949999999999996  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.9  0.0  \\
            -18.9  0.0  \\
            -18.85  0.0  \\
            -18.85  0.0  \\
            -18.9  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.85  0.0  \\
            -18.85  0.0  \\
            -18.800000000000004  0.0  \\
            -18.800000000000004  0.0  \\
            -18.85  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.799999999999997  0.0  \\
            -18.799999999999997  0.0  \\
            -18.75  0.0  \\
            -18.75  0.0  \\
            -18.799999999999997  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.75  0.0  \\
            -18.75  0.0  \\
            -18.700000000000003  0.0  \\
            -18.700000000000003  0.0  \\
            -18.75  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.699999999999996  0.0  \\
            -18.699999999999996  0.0  \\
            -18.65  0.0  \\
            -18.65  0.0  \\
            -18.699999999999996  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.65  0.0  \\
            -18.65  0.0  \\
            -18.6  0.0  \\
            -18.6  0.0  \\
            -18.65  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.6  1.000010000100001e-5  \\
            -18.6  0.0  \\
            -18.550000000000004  0.0  \\
            -18.550000000000004  1.000010000100001e-5  \\
            -18.6  1.000010000100001e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.549999999999997  0.0  \\
            -18.549999999999997  0.0  \\
            -18.5  0.0  \\
            -18.5  0.0  \\
            -18.549999999999997  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.5  0.0  \\
            -18.5  0.0  \\
            -18.450000000000003  0.0  \\
            -18.450000000000003  0.0  \\
            -18.5  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.449999999999996  0.0  \\
            -18.449999999999996  0.0  \\
            -18.4  0.0  \\
            -18.4  0.0  \\
            -18.449999999999996  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.4  0.0  \\
            -18.4  0.0  \\
            -18.35  0.0  \\
            -18.35  0.0  \\
            -18.4  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.35  0.0  \\
            -18.35  0.0  \\
            -18.300000000000004  0.0  \\
            -18.300000000000004  0.0  \\
            -18.35  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.299999999999997  0.0  \\
            -18.299999999999997  0.0  \\
            -18.25  0.0  \\
            -18.25  0.0  \\
            -18.299999999999997  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.25  0.0  \\
            -18.25  0.0  \\
            -18.200000000000003  0.0  \\
            -18.200000000000003  0.0  \\
            -18.25  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.199999999999996  1.000010000100001e-5  \\
            -18.199999999999996  0.0  \\
            -18.15  0.0  \\
            -18.15  1.000010000100001e-5  \\
            -18.199999999999996  1.000010000100001e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.15  0.0  \\
            -18.15  0.0  \\
            -18.1  0.0  \\
            -18.1  0.0  \\
            -18.15  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.1  3.000030000300003e-5  \\
            -18.1  0.0  \\
            -18.050000000000004  0.0  \\
            -18.050000000000004  3.000030000300003e-5  \\
            -18.1  3.000030000300003e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.049999999999997  1.000010000100001e-5  \\
            -18.049999999999997  0.0  \\
            -18.0  0.0  \\
            -18.0  1.000010000100001e-5  \\
            -18.049999999999997  1.000010000100001e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -18.0  3.000030000300003e-5  \\
            -18.0  0.0  \\
            -17.950000000000003  0.0  \\
            -17.950000000000003  3.000030000300003e-5  \\
            -18.0  3.000030000300003e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.949999999999996  5.0000500005000046e-5  \\
            -17.949999999999996  0.0  \\
            -17.9  0.0  \\
            -17.9  5.0000500005000046e-5  \\
            -17.949999999999996  5.0000500005000046e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.9  0.00010000100001000009  \\
            -17.9  0.0  \\
            -17.85  0.0  \\
            -17.85  0.00010000100001000009  \\
            -17.9  0.00010000100001000009  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.85  0.00014000140001400014  \\
            -17.85  0.0  \\
            -17.800000000000004  0.0  \\
            -17.800000000000004  0.00014000140001400014  \\
            -17.85  0.00014000140001400014  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.799999999999997  0.00027000270002700027  \\
            -17.799999999999997  0.0  \\
            -17.75  0.0  \\
            -17.75  0.00027000270002700027  \\
            -17.799999999999997  0.00027000270002700027  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.75  0.00040000400004000037  \\
            -17.75  0.0  \\
            -17.700000000000003  0.0  \\
            -17.700000000000003  0.00040000400004000037  \\
            -17.75  0.00040000400004000037  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.699999999999996  0.0005300053000530005  \\
            -17.699999999999996  0.0  \\
            -17.65  0.0  \\
            -17.65  0.0005300053000530005  \\
            -17.699999999999996  0.0005300053000530005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.65  0.0007600076000760008  \\
            -17.65  0.0  \\
            -17.6  0.0  \\
            -17.6  0.0007600076000760008  \\
            -17.65  0.0007600076000760008  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.6  0.0014400144001440014  \\
            -17.6  0.0  \\
            -17.550000000000004  0.0  \\
            -17.550000000000004  0.0014400144001440014  \\
            -17.6  0.0014400144001440014  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.549999999999997  0.001910019100191002  \\
            -17.549999999999997  0.0  \\
            -17.5  0.0  \\
            -17.5  0.001910019100191002  \\
            -17.549999999999997  0.001910019100191002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.5  0.003030030300303003  \\
            -17.5  0.0  \\
            -17.450000000000003  0.0  \\
            -17.450000000000003  0.003030030300303003  \\
            -17.5  0.003030030300303003  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.449999999999996  0.004840048400484005  \\
            -17.449999999999996  0.0  \\
            -17.4  0.0  \\
            -17.4  0.004840048400484005  \\
            -17.449999999999996  0.004840048400484005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.4  0.006400064000640006  \\
            -17.4  0.0  \\
            -17.35  0.0  \\
            -17.35  0.006400064000640006  \\
            -17.4  0.006400064000640006  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.35  0.008530085300853009  \\
            -17.35  0.0  \\
            -17.300000000000004  0.0  \\
            -17.300000000000004  0.008530085300853009  \\
            -17.35  0.008530085300853009  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.299999999999997  0.011620116201162012  \\
            -17.299999999999997  0.0  \\
            -17.25  0.0  \\
            -17.25  0.011620116201162012  \\
            -17.299999999999997  0.011620116201162012  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.25  0.015250152501525015  \\
            -17.25  0.0  \\
            -17.200000000000003  0.0  \\
            -17.200000000000003  0.015250152501525015  \\
            -17.25  0.015250152501525015  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.199999999999996  0.02074020740207402  \\
            -17.199999999999996  0.0  \\
            -17.15  0.0  \\
            -17.15  0.02074020740207402  \\
            -17.199999999999996  0.02074020740207402  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.15  0.026680266802668027  \\
            -17.15  0.0  \\
            -17.1  0.0  \\
            -17.1  0.026680266802668027  \\
            -17.15  0.026680266802668027  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.1  0.03326033260332603  \\
            -17.1  0.0  \\
            -17.050000000000004  0.0  \\
            -17.050000000000004  0.03326033260332603  \\
            -17.1  0.03326033260332603  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.049999999999997  0.03986039860398604  \\
            -17.049999999999997  0.0  \\
            -17.0  0.0  \\
            -17.0  0.03986039860398604  \\
            -17.049999999999997  0.03986039860398604  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -17.0  0.04945049450494505  \\
            -17.0  0.0  \\
            -16.950000000000003  0.0  \\
            -16.950000000000003  0.04945049450494505  \\
            -17.0  0.04945049450494505  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.949999999999996  0.05908059080590806  \\
            -16.949999999999996  0.0  \\
            -16.9  0.0  \\
            -16.9  0.05908059080590806  \\
            -16.949999999999996  0.05908059080590806  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.9  0.06726067260672607  \\
            -16.9  0.0  \\
            -16.85  0.0  \\
            -16.85  0.06726067260672607  \\
            -16.9  0.06726067260672607  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.85  0.07476074760747607  \\
            -16.85  0.0  \\
            -16.800000000000004  0.0  \\
            -16.800000000000004  0.07476074760747607  \\
            -16.85  0.07476074760747607  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.799999999999997  0.08009080090800907  \\
            -16.799999999999997  0.0  \\
            -16.75  0.0  \\
            -16.75  0.08009080090800907  \\
            -16.799999999999997  0.08009080090800907  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.75  0.08281082810828108  \\
            -16.75  0.0  \\
            -16.700000000000003  0.0  \\
            -16.700000000000003  0.08281082810828108  \\
            -16.75  0.08281082810828108  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.699999999999996  0.08123081230812308  \\
            -16.699999999999996  0.0  \\
            -16.65  0.0  \\
            -16.65  0.08123081230812308  \\
            -16.699999999999996  0.08123081230812308  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.65  0.07885078850788507  \\
            -16.65  0.0  \\
            -16.6  0.0  \\
            -16.6  0.07885078850788507  \\
            -16.65  0.07885078850788507  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.6  0.07028070280702807  \\
            -16.6  0.0  \\
            -16.550000000000004  0.0  \\
            -16.550000000000004  0.07028070280702807  \\
            -16.6  0.07028070280702807  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.549999999999997  0.05968059680596806  \\
            -16.549999999999997  0.0  \\
            -16.5  0.0  \\
            -16.5  0.05968059680596806  \\
            -16.549999999999997  0.05968059680596806  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.5  0.046510465104651046  \\
            -16.5  0.0  \\
            -16.450000000000003  0.0  \\
            -16.450000000000003  0.046510465104651046  \\
            -16.5  0.046510465104651046  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.449999999999996  0.036010360103601036  \\
            -16.449999999999996  0.0  \\
            -16.4  0.0  \\
            -16.4  0.036010360103601036  \\
            -16.449999999999996  0.036010360103601036  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.4  0.02210022100221002  \\
            -16.4  0.0  \\
            -16.35  0.0  \\
            -16.35  0.02210022100221002  \\
            -16.4  0.02210022100221002  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.35  0.011120111201112011  \\
            -16.35  0.0  \\
            -16.300000000000004  0.0  \\
            -16.300000000000004  0.011120111201112011  \\
            -16.35  0.011120111201112011  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.299999999999997  0.004040040400404004  \\
            -16.299999999999997  0.0  \\
            -16.25  0.0  \\
            -16.25  0.004040040400404004  \\
            -16.299999999999997  0.004040040400404004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.25  0.0007800078000780008  \\
            -16.25  0.0  \\
            -16.200000000000003  0.0  \\
            -16.200000000000003  0.0007800078000780008  \\
            -16.25  0.0007800078000780008  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.199999999999996  4.000040000400004e-5  \\
            -16.199999999999996  0.0  \\
            -16.15  0.0  \\
            -16.15  4.000040000400004e-5  \\
            -16.199999999999996  4.000040000400004e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.15  0.0  \\
            -16.15  0.0  \\
            -16.1  0.0  \\
            -16.1  0.0  \\
            -16.15  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.1  0.0  \\
            -16.1  0.0  \\
            -16.050000000000004  0.0  \\
            -16.050000000000004  0.0  \\
            -16.1  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13}, area legend, fill=vikblue, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -16.049999999999997  0.0  \\
            -16.049999999999997  0.0  \\
            -15.999999999999998  0.0  \\
            -15.999999999999998  0.0  \\
            -16.049999999999997  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={14}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={0.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.0}, fill=vikblue, fill opacity={0.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -18.975  0.0  \\
            -18.924999999999997  0.0  \\
            -18.875  0.0  \\
            -18.825000000000003  0.0  \\
            -18.775  0.0  \\
            -18.725  0.0  \\
            -18.674999999999997  0.0  \\
            -18.625  0.0  \\
            -18.575000000000003  1.000010000100001e-5  \\
            -18.525  0.0  \\
            -18.475  0.0  \\
            -18.424999999999997  0.0  \\
            -18.375  0.0  \\
            -18.325000000000003  0.0  \\
            -18.275  0.0  \\
            -18.225  0.0  \\
            -18.174999999999997  1.000010000100001e-5  \\
            -18.125  0.0  \\
            -18.075000000000003  3.000030000300003e-5  \\
            -18.025  1.000010000100001e-5  \\
            -17.975  3.000030000300003e-5  \\
            -17.924999999999997  5.0000500005000046e-5  \\
            -17.875  0.00010000100001000009  \\
            -17.825000000000003  0.00014000140001400014  \\
            -17.775  0.00027000270002700027  \\
            -17.725  0.00040000400004000037  \\
            -17.674999999999997  0.0005300053000530005  \\
            -17.625  0.0007600076000760008  \\
            -17.575000000000003  0.0014400144001440014  \\
            -17.525  0.001910019100191002  \\
            -17.475  0.003030030300303003  \\
            -17.424999999999997  0.004840048400484005  \\
            -17.375  0.006400064000640006  \\
            -17.325000000000003  0.008530085300853009  \\
            -17.275  0.011620116201162012  \\
            -17.225  0.015250152501525015  \\
            -17.174999999999997  0.02074020740207402  \\
            -17.125  0.026680266802668027  \\
            -17.075000000000003  0.03326033260332603  \\
            -17.025  0.03986039860398604  \\
            -16.975  0.04945049450494505  \\
            -16.924999999999997  0.05908059080590806  \\
            -16.875  0.06726067260672607  \\
            -16.825000000000003  0.07476074760747607  \\
            -16.775  0.08009080090800907  \\
            -16.725  0.08281082810828108  \\
            -16.674999999999997  0.08123081230812308  \\
            -16.625  0.07885078850788507  \\
            -16.575000000000003  0.07028070280702807  \\
            -16.525  0.05968059680596806  \\
            -16.475  0.046510465104651046  \\
            -16.424999999999997  0.036010360103601036  \\
            -16.375  0.02210022100221002  \\
            -16.325000000000003  0.011120111201112011  \\
            -16.275  0.004040040400404004  \\
            -16.225  0.0007800078000780008  \\
            -16.174999999999997  4.000040000400004e-5  \\
            -16.125  0.0  \\
            -16.075000000000003  0.0  \\
            -16.025  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> tikz/sanghavi_set_plot.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
  legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 0.5)}, anchor={west}}, 
  axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.55\linewidth}, height={0.55\linewidth}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.0299878265456065}, xmax={1.0295820447324902}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\Pr[\mathcal{S} \subseteq \mathcal{D}]$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.02970000000000006}, ymax={1.0197}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, scale only axis]
    \addplot[color={rgb,1:red,0.0013;green,0.0698;blue,0.3795}, name path={19}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.01005033585350145  0.01  \\
            0.020202707317519466  0.02  \\
            0.030459207484708574  0.03  \\
            0.040821994520255166  0.04  \\
            0.05129329438755058  0.05  \\
            0.06187540371808753  0.06  \\
            0.0725706928348355  0.07  \\
            0.08338160893905101  0.08  \\
            0.09431067947124129  0.09  \\
            0.10536051565782628  0.1  \\
            0.11653381625595151  0.11  \\
            0.12783337150988489  0.12  \\
            0.13926206733350766  0.13  \\
            0.15082288973458366  0.14  \\
            0.16251892949777494  0.15  \\
            0.1743533871447778  0.16  \\
            0.18632957819149348  0.17  \\
            0.19845093872383818  0.18  \\
            0.21072103131565253  0.19  \\
            0.2231435513142097  0.2  \\
            0.23572233352106983  0.21  \\
            0.2484613592984996  0.22  \\
            0.2613647641344075  0.23  \\
            0.2744368457017603  0.24  \\
            0.2876820724517809  0.25  \\
            0.3011050927839216  0.26  \\
            0.31471074483970024  0.27  \\
            0.3285040669720361  0.28  \\
            0.342490308946776  0.29  \\
            0.35667494393873245  0.3  \\
            0.37106368139083207  0.31  \\
            0.3856624808119848  0.32  \\
            0.4004775665971254  0.33  \\
            0.41551544396166595  0.34  \\
            0.4307829160924542  0.35  \\
            0.4462871026284195  0.36  \\
            0.4620354595965587  0.37  \\
            0.4780358009429998  0.38  \\
            0.4942963218147801  0.39  \\
            0.5108256237659907  0.4  \\
            0.5276327420823718  0.41  \\
            0.5447271754416719  0.42  \\
            0.5621189181535411  0.43  \\
            0.579818495252942  0.44  \\
            0.5978370007556204  0.45  \\
            0.616186139423817  0.46  \\
            0.6348782724359695  0.47  \\
            0.6539264674066639  0.48  \\
            0.6733445532637656  0.49  \\
            0.6931471805599453  0.5  \\
            0.6993626351739851  0.51  \\
            0.7057395914232696  0.52  \\
            0.7122854568660687  0.53  \\
            0.7190081384249967  0.54  \\
            0.7259160874707015  0.55  \\
            0.7330183500623485  0.56  \\
            0.7403246230653763  0.57  \\
            0.7478453169868302  0.58  \\
            0.755591626511681  0.59  \\
            0.7635756098951292  0.6  \\
            0.7718102785724958  0.61  \\
            0.7803096985981497  0.62  \\
            0.7890891058284658  0.63  \\
            0.7981650371343605  0.64  \\
            0.8075554803835984  0.65  \\
            0.8172800464938863  0.66  \\
            0.825731510003424  0.67  \\
            0.8311954175233311  0.68  \\
            0.8368920965504062  0.69  \\
            0.842838642398596  0.7  \\
            0.8490539945788649  0.71  \\
            0.8555592051265994  0.72  \\
            0.8623777569173466  0.73  \\
            0.8695359434907531  0.74  \\
            0.8770633251080833  0.75  \\
            0.8821205614354842  0.76  \\
            0.8874754417491587  0.77  \\
            0.893158037807119  0.78  \\
            0.8992029103840341  0.79  \\
            0.9056500223473797  0.8  \\
            0.9105391531780788  0.81  \\
            0.9158000688834766  0.82  \\
            0.9214814880472525  0.83  \\
            0.9266286267535617  0.84  \\
            0.9317165842485255  0.85  \\
            0.9369561398075571  0.86  \\
            0.9418406280362586  0.87  \\
            0.9467724132562481  0.88  \\
            0.9516824702561535  0.89  \\
            0.9564516716028968  0.9  \\
            0.9610854493542073  0.91  \\
            0.9656518339134859  0.92  \\
            0.9701915330035916  0.93  \\
            0.9746481389955083  0.94  \\
            0.9790473885068463  0.95  \\
            0.9833643120313647  0.96  \\
            0.9876149220686409  0.97  \\
            0.9918061302579991  0.98  \\
            0.995933463780588  0.99  \\
        }
        ;
    \addlegendentry {$s=1$}
    \addplot[color={rgb,1:red,0.01;green,0.2433;blue,0.4905}, name path={20}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.10536051565782628  0.01  \\
            0.15247699682656404  0.02  \\
            0.19019859627914237  0.03  \\
            0.2231435513142097  0.04  \\
            0.2530961831995666  0.05  \\
            0.28096994827946276  0.06  \\
            0.3073068938611485  0.07  \\
            0.33246009350677713  0.08  \\
            0.35667494393873245  0.09  \\
            0.3801304080661717  0.1  \\
            0.4029619621469727  0.11  \\
            0.4252752825489002  0.12  \\
            0.4471548658172613  0.13  \\
            0.46866970120729473  0.14  \\
            0.4898771411552206  0.15  \\
            0.5108256237659907  0.16  \\
            0.5315566382352118  0.17  \\
            0.5521061760326564  0.18  \\
            0.5725058237610883  0.19  \\
            0.5927836007167082  0.2  \\
            0.6129646109670827  0.21  \\
            0.6330715583241456  0.22  \\
            0.6531251584083201  0.23  \\
            0.6731444724119323  0.24  \\
            0.6931471805599453  0.25  \\
            0.6993009212131713  0.26  \\
            0.7054911576170305  0.27  \\
            0.7117224706352145  0.28  \\
            0.7179993227326898  0.29  \\
            0.7243260896899967  0.3  \\
            0.7307070887939963  0.31  \\
            0.7371466042377814  0.32  \\
            0.7436489103249712  0.33  \\
            0.7502182929685746  0.34  \\
            0.7568590698941287  0.35  \\
            0.7635756098951292  0.36  \\
            0.7703723514416901  0.37  \\
            0.7772538209077877  0.38  \\
            0.7842246506560919  0.39  \\
            0.7912895972005703  0.4  \\
            0.7984535596545479  0.41  \\
            0.8057215986648301  0.42  \\
            0.8130989560302347  0.43  \\
            0.8205910752050432  0.44  \\
            0.8261713827792253  0.45  \\
            0.8302134741245786  0.46  \\
            0.8343361024807153  0.47  \\
            0.8385431337208996  0.48  \\
            0.842838642398596  0.49  \\
            0.8472269307419789  0.5  \\
            0.8517125494211916  0.51  \\
            0.8563003203308112  0.52  \\
            0.8609953616635142  0.53  \\
            0.8658031155906757  0.54  \\
            0.8707293789127106  0.55  \\
            0.8757803370978818  0.56  \\
            0.8795480921125516  0.57  \\
            0.8829446979284592  0.58  \\
            0.8864417179512841  0.59  \\
            0.8900448708949938  0.6  \\
            0.8937603257957187  0.61  \\
            0.8975947509336035  0.62  \\
            0.9015553693892954  0.63  \\
            0.9056500223473797  0.64  \\
            0.9086525724901535  0.65  \\
            0.9117681491314603  0.66  \\
            0.9150044641319276  0.67  \\
            0.9183699823443622  0.68  \\
            0.9218740211922004  0.69  \\
            0.9250277522145676  0.7  \\
            0.9279151954567569  0.71  \\
            0.930938314232918  0.72  \\
            0.9341083666095856  0.73  \\
            0.9370640597907665  0.74  \\
            0.9398376177196917  0.75  \\
            0.9427657470914657  0.76  \\
            0.9456110885168733  0.77  \\
            0.9482963086830121  0.78  \\
            0.9511544034659976  0.79  \\
            0.953714287315172  0.8  \\
            0.9564516716028968  0.81  \\
            0.9589641212321047  0.82  \\
            0.9615470653798527  0.83  \\
            0.9641019360462042  0.84  \\
            0.9665589852953429  0.85  \\
            0.9690051505744535  0.86  \\
            0.9714275039468435  0.87  \\
            0.9738071234358371  0.88  \\
            0.9761476461231936  0.89  \\
            0.978462853911707  0.9  \\
            0.9807489269498194  0.91  \\
            0.9830013452253599  0.92  \\
            0.985227582440027  0.93  \\
            0.9874195731731636  0.94  \\
            0.9895836913489218  0.95  \\
            0.9917206064241684  0.96  \\
            0.9938301806110147  0.97  \\
            0.9959126945223796  0.98  \\
            0.9979691402461844  0.99  \\
        }
        ;
    \addlegendentry {$s=2$}
    \addplot[color={rgb,1:red,0.1147;green,0.4331;blue,0.6141}, name path={21}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.24263664949853309  0.01  \\
            0.3166877137274335  0.02  \\
            0.3721124203940628  0.03  \\
            0.41854303664302783  0.04  \\
            0.45950398373157636  0.05  \\
            0.49673661513439993  0.06  \\
            0.5312469433802529  0.07  \\
            0.5636761616181372  0.08  \\
            0.5944617481633034  0.09  \\
            0.6239175860351555  0.1  \\
            0.6522777997184942  0.11  \\
            0.6797225255648998  0.12  \\
            0.6972189507910419  0.13  \\
            0.7052551753393956  0.14  \\
            0.7131687245958649  0.15  \\
            0.7209806657873767  0.16  \\
            0.7287089459598464  0.17  \\
            0.7363690613744515  0.18  \\
            0.7439745581993671  0.19  \\
            0.751537413828011  0.2  \\
            0.7590683320256365  0.21  \\
            0.7665769747645574  0.22  \\
            0.7740721468105772  0.23  \\
            0.7815619445547262  0.24  \\
            0.7890538774524539  0.25  \\
            0.796554968246496  0.26  \\
            0.8040718365990489  0.27  \\
            0.8116107696427254  0.28  \\
            0.8191777821455317  0.29  \\
            0.8254283279043056  0.3  \\
            0.8294168791324774  0.31  \\
            0.8334397806393778  0.32  \\
            0.8374999443496918  0.33  \\
            0.84160027539309  0.34  \\
            0.845743686928929  0.35  \\
            0.8499331141201504  0.36  \\
            0.8541715274915566  0.37  \\
            0.858461945877251  0.38  \\
            0.862807449139158  0.39  \\
            0.867211190821755  0.4  \\
            0.871676410896389  0.41  \\
            0.8762064487410369  0.42  \\
            0.879447433256313  0.43  \\
            0.8824282182563945  0.44  \\
            0.8854627188276789  0.45  \\
            0.88855361428671  0.46  \\
            0.891703711930845  0.47  \\
            0.8949159593669302  0.48  \\
            0.8981934578382462  0.49  \\
            0.9015394766957742  0.5  \\
            0.9049574691772614  0.51  \\
            0.9076343169786484  0.52  \\
            0.9101688105258265  0.53  \\
            0.9127663607585621  0.54  \\
            0.9154302886848641  0.55  \\
            0.918164139802394  0.56  \\
            0.9209717062083963  0.57  \\
            0.9237647092374411  0.58  \\
            0.9260099107418348  0.59  \\
            0.9283236771970996  0.6  \\
            0.9307100457696388  0.61  \\
            0.933173380947705  0.62  \\
            0.9357041949346423  0.63  \\
            0.9377859280963594  0.64  \\
            0.939943171473995  0.65  \\
            0.9421809624976073  0.66  \\
            0.9445014192997033  0.67  \\
            0.9464750451529063  0.68  \\
            0.9485314932860069  0.69  \\
            0.9506769951835917  0.7  \\
            0.9526369327571635  0.71  \\
            0.9546015838000446  0.72  \\
            0.9566313332771238  0.73  \\
            0.9584790891407037  0.74  \\
            0.9604257118225832  0.75  \\
            0.9622415488859873  0.76  \\
            0.9641266297018526  0.77  \\
            0.9658884024930225  0.78  \\
            0.96768270471591  0.79  \\
            0.9694535977014329  0.8  \\
            0.9711651136230238  0.81  \\
            0.9728672204993432  0.82  \\
            0.9745494854630974  0.83  \\
            0.9762105236836041  0.84  \\
            0.9778549507254656  0.85  \\
            0.9794590824052267  0.86  \\
            0.981057348821508  0.87  \\
            0.9826274499659233  0.88  \\
            0.9841740048286054  0.89  \\
            0.9857062593148113  0.9  \\
            0.9872144438169977  0.91  \\
            0.9887057424037671  0.92  \\
            0.9901791573004398  0.93  \\
            0.99163393937003  0.94  \\
            0.9930704591173334  0.95  \\
            0.9944896186286338  0.96  \\
            0.9958917943565707  0.97  \\
            0.997277350308546  0.98  \\
            0.9986466386038693  0.99  \\
        }
        ;
    \addlegendentry {$s=3$}
    \addplot[color={rgb,1:red,0.4412;green,0.6588;blue,0.7673}, name path={22}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.3801304080661717  0.01  \\
            0.4717015648166525  0.02  \\
            0.5381610983991763  0.03  \\
            0.5927836007167082  0.04  \\
            0.6403096077373894  0.05  \\
            0.6830447828219608  0.06  \\
            0.7021282271550788  0.07  \\
            0.7135019745641699  0.08  \\
            0.7243260896899967  0.09  \\
            0.7347103232898369  0.1  \\
            0.7447362918609169  0.11  \\
            0.7544666501537233  0.12  \\
            0.7639507718917715  0.13  \\
            0.7732284324505094  0.14  \\
            0.7823322878664992  0.15  \\
            0.7912895972005703  0.16  \\
            0.8001234519183104  0.17  \\
            0.8088536741049688  0.18  \\
            0.8174974862672498  0.19  \\
            0.8250589379260173  0.2  \\
            0.8295034797068537  0.21  \\
            0.8339373855426138  0.22  \\
            0.838366026398006  0.23  \\
            0.8427943450483799  0.24  \\
            0.8472269307419789  0.25  \\
            0.8516680807668209  0.26  \\
            0.8561218517961307  0.27  \\
            0.8605921031896981  0.28  \\
            0.8650825339212526  0.29  \\
            0.8695967144279527  0.3  \\
            0.8741381143993852  0.31  \\
            0.8781122666791582  0.32  \\
            0.8810496551000442  0.33  \\
            0.8840161034298899  0.34  \\
            0.8870137808322143  0.35  \\
            0.8900448708949938  0.36  \\
            0.8931115817586687  0.37  \\
            0.8962161559091667  0.38  \\
            0.8993608797761098  0.39  \\
            0.9025480932629943  0.4  \\
            0.9057421902475388  0.41  \\
            0.9080657410086072  0.42  \\
            0.9104278196294557  0.43  \\
            0.9128304109557701  0.44  \\
            0.9152755832018941  0.45  \\
            0.9177654966332953  0.46  \\
            0.9203024128348328  0.47  \\
            0.9228887046621046  0.48  \\
            0.9250277522145676  0.49  \\
            0.9270663128035435  0.5  \\
            0.9291505495877175  0.51  \\
            0.9312828017048363  0.52  \\
            0.9334655511973599  0.53  \\
            0.9356907760396268  0.54  \\
            0.9375034132610948  0.55  \\
            0.9393644782595958  0.56  \\
            0.9412766199002829  0.57  \\
            0.9432426775431934  0.58  \\
            0.9451227749546731  0.59  \\
            0.9468250482109432  0.6  \\
            0.9485809983645231  0.61  \\
            0.9503938682545163  0.62  \\
            0.9520916524470434  0.63  \\
            0.953714287315172  0.64  \\
            0.9553955988230085  0.65  \\
            0.9570384576112808  0.66  \\
            0.9585840607253219  0.67  \\
            0.960192029119136  0.68  \\
            0.9617097075469452  0.69  \\
            0.9632242547316027  0.7  \\
            0.9647298691123092  0.71  \\
            0.9661844246784713  0.72  \\
            0.9676407187191368  0.73  \\
            0.9690634762412991  0.74  \\
            0.9704585080018098  0.75  \\
            0.971858538588785  0.76  \\
            0.9732112401682207  0.77  \\
            0.9745471859551259  0.78  \\
            0.9758706243027522  0.79  \\
            0.9771761396344957  0.8  \\
            0.978462853911707  0.81  \\
            0.9797329937772457  0.82  \\
            0.9809910658513763  0.83  \\
            0.9822195285844657  0.84  \\
            0.9834413414077082  0.85  \\
            0.9846448106250175  0.86  \\
            0.9858293402682486  0.87  \\
            0.9870011915908892  0.88  \\
            0.9881583344041195  0.89  \\
            0.9893002494975287  0.9  \\
            0.9904294637159639  0.91  \\
            0.9915435135720029  0.92  \\
            0.9926447614231899  0.93  \\
            0.9937329120162789  0.94  \\
            0.9948079141267334  0.95  \\
            0.995870451294725  0.96  \\
            0.9969206766303798  0.97  \\
            0.9979588186802133  0.98  \\
            0.998985180049085  0.99  \\
        }
        ;
    \addlegendentry {$s=4$}
    \addplot[color={rgb,1:red,0.7931;green,0.869;blue,0.906}, name path={23}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.5076758736967452  0.01  \\
            0.6112079068326974  0.02  \\
            0.6850488996162513  0.03  \\
            0.7091910151876678  0.04  \\
            0.7254125249802679  0.05  \\
            0.7400868568639095  0.06  \\
            0.7536456451583081  0.07  \\
            0.7663610361760426  0.08  \\
            0.7784170835522307  0.09  \\
            0.7899448772001253  0.1  \\
            0.8010415932624076  0.11  \\
            0.8117816077499183  0.12  \\
            0.8222233612720761  0.13  \\
            0.8283690203129789  0.14  \\
            0.8335901939832986  0.15  \\
            0.8387344027873416  0.16  \\
            0.843814716344681  0.17  \\
            0.8488423671105926  0.18  \\
            0.8538271293136265  0.19  \\
            0.8587776065086643  0.2  \\
            0.8637014533799185  0.21  \\
            0.8686055493831384  0.22  \\
            0.8734961365460083  0.23  \\
            0.877901253964856  0.24  \\
            0.8810133465568026  0.25  \\
            0.8841328543416307  0.26  \\
            0.8872626675821351  0.27  \\
            0.8904055394611587  0.28  \\
            0.8935641123090606  0.29  \\
            0.8967409402376236  0.3  \\
            0.8999385089044218  0.31  \\
            0.9031592529823185  0.32  \\
            0.9061850350312212  0.33  \\
            0.9085054873809544  0.34  \\
            0.910850537938481  0.35  \\
            0.913221918960293  0.36  \\
            0.9156213819325201  0.37  \\
            0.9180507053902721  0.38  \\
            0.9205117025771063  0.39  \\
            0.9230062290464074  0.4  \\
            0.9250348068047494  0.41  \\
            0.9269784610997958  0.42  \\
            0.928954051910831  0.43  \\
            0.9309632409845545  0.44  \\
            0.933007759027429  0.45  \\
            0.9350894129858764  0.46  \\
            0.9368837941575249  0.47  \\
            0.9385945388944403  0.48  \\
            0.9403409684825089  0.49  \\
            0.9421248937877205  0.5  \\
            0.9439482282262373  0.51  \\
            0.9455698344795782  0.52  \\
            0.9471294832794146  0.53  \\
            0.9487279080224007  0.54  \\
            0.9503671699498046  0.55  \\
            0.9519094178737215  0.56  \\
            0.9533561019726713  0.57  \\
            0.9548440045243899  0.58  \\
            0.9563754669863213  0.59  \\
            0.9577326748264414  0.6  \\
            0.9591212640798522  0.61  \\
            0.9605550202494141  0.62  \\
            0.9618569016461541  0.63  \\
            0.9631858462776505  0.64  \\
            0.9645153818310462  0.65  \\
            0.9657689585369006  0.66  \\
            0.9670713648724124  0.67  \\
            0.968275650056739  0.68  \\
            0.9695277813700831  0.69  \\
            0.9707019859177901  0.7  \\
            0.9719029827034493  0.71  \\
            0.9730575717074834  0.72  \\
            0.9742036404340451  0.73  \\
            0.9753448835739696  0.74  \\
            0.9764579548275268  0.75  \\
            0.97755068438768  0.76  \\
            0.9786321510575485  0.77  \\
            0.979699779493309  0.78  \\
            0.9807534819083941  0.79  \\
            0.9817949509398437  0.8  \\
            0.982816308740048  0.81  \\
            0.9838256329970131  0.82  \\
            0.9848223199240924  0.83  \\
            0.9858070503893962  0.84  \\
            0.9867773345145596  0.85  \\
            0.9877355260148741  0.86  \\
            0.9886818541537699  0.87  \\
            0.9896164335443526  0.88  \\
            0.9905394134039557  0.89  \\
            0.9914516676062386  0.9  \\
            0.9923517330002833  0.91  \\
            0.9932416021660005  0.92  \\
            0.9941209347850993  0.93  \\
            0.9949899655134582  0.94  \\
            0.9958489620096181  0.95  \\
            0.9966980155285468  0.96  \\
            0.9975374302284498  0.97  \\
            0.9983674542644451  0.98  \\
            0.9991882421163322  0.99  \\
        }
        ;
    \addlegendentry {$s=5$}
    \addplot[color={rgb,1:red,0.9191;green,0.8086;blue,0.7452}, name path={24}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.6239175860351555  0.01  \\
            0.7063869240910335  0.02  \\
            0.7311708128223764  0.03  \\
            0.751537413828011  0.04  \\
            0.7692814476028202  0.05  \\
            0.7852689682695001  0.06  \\
            0.7999916900565281  0.07  \\
            0.8137587411378  0.08  \\
            0.8254283279043056  0.09  \\
            0.8319180278479569  0.1  \\
            0.8381787536907424  0.11  \\
            0.8442511282810472  0.12  \\
            0.8501670883179527  0.13  \\
            0.8559523088217131  0.14  \\
            0.8616278310287581  0.15  \\
            0.867211190821755  0.16  \\
            0.8727172224915849  0.17  \\
            0.877760920669932  0.18  \\
            0.8811967307887019  0.19  \\
            0.8846116335649459  0.2  \\
            0.8880108689389838  0.21  \\
            0.8913991539264794  0.22  \\
            0.8947807763432868  0.23  \\
            0.8981596701411787  0.24  \\
            0.9015394766957742  0.25  \\
            0.9049235952433178  0.26  \\
            0.9075380171962375  0.27  \\
            0.9099510387423754  0.28  \\
            0.9123768986906425  0.29  \\
            0.9148175768494426  0.3  \\
            0.9172750019889755  0.31  \\
            0.9197510653208658  0.32  \\
            0.9222476325757767  0.33  \\
            0.924452545725639  0.34  \\
            0.926377231529825  0.35  \\
            0.9283236771970996  0.36  \\
            0.9302933322004537  0.37  \\
            0.9322876684710033  0.38  \\
            0.9343081867546451  0.39  \\
            0.9362086334210368  0.4  \\
            0.937852157725506  0.41  \\
            0.9395216008544195  0.42  \\
            0.9412183378697384  0.43  \\
            0.9429437967823198  0.44  \\
            0.9446603549615807  0.45  \\
            0.9461204489390223  0.46  \\
            0.9476089483559103  0.47  \\
            0.949127292392019  0.48  \\
            0.9506769951835919  0.49  \\
            0.9520853585043767  0.5  \\
            0.9534396957978396  0.51  \\
            0.954825491297394  0.52  \\
            0.956244380587663  0.53  \\
            0.9575151193618491  0.54  \\
            0.9587874724817489  0.55  \\
            0.9600936625599034  0.56  \\
            0.9613358744385416  0.57  \\
            0.9625316839012967  0.58  \\
            0.9637627417112582  0.59  \\
            0.964926371560558  0.6  \\
            0.9660745730047238  0.61  \\
            0.9672414945432878  0.62  \\
            0.9683284915778395  0.63  \\
            0.9694535977014329  0.64  \\
            0.9705095642985266  0.65  \\
            0.9715921771159997  0.66  \\
            0.972617753812655  0.67  \\
            0.9736627312886142  0.68  \\
            0.9746614169749112  0.69  \\
            0.9756586976307838  0.7  \\
            0.9766513133018425  0.71  \\
            0.9776084522440153  0.72  \\
            0.9785575790827497  0.73  \\
            0.9794960808550266  0.74  \\
            0.9804213653040583  0.75  \\
            0.9813327363123755  0.76  \\
            0.9822308454060701  0.77  \\
            0.983117340109741  0.78  \\
            0.9839946470194335  0.79  \\
            0.9848530307785878  0.8  \\
            0.9857062593148113  0.81  \\
            0.9865430228487494  0.82  \\
            0.9873709659863695  0.83  \\
            0.9881893414221772  0.84  \\
            0.9889951157114801  0.85  \\
            0.9897921139024976  0.86  \\
            0.9905787595420811  0.87  \\
            0.9913558887710756  0.88  \\
            0.9921240601155631  0.89  \\
            0.9928819286898847  0.9  \\
            0.9936314351271486  0.91  \\
            0.9943717651112239  0.92  \\
            0.9951036726965619  0.93  \\
            0.9958270201661791  0.94  \\
            0.9965421577609628  0.95  \\
            0.9972492114015072  0.96  \\
            0.9979483558381311  0.97  \\
            0.9986397603042784  0.98  \\
            0.9993235887392268  0.99  \\
        }
        ;
    \addlegendentry {$s=6$}
    \addplot[color={rgb,1:red,0.8287;green,0.5929;blue,0.4567}, name path={25}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.7044171738930178  0.01  \\
            0.741707190301334  0.02  \\
            0.7684546476457355  0.03  \\
            0.7903280726612711  0.04  \\
            0.8093155933169255  0.05  \\
            0.8252170743228238  0.06  \\
            0.8334076397863573  0.07  \\
            0.8410907048517138  0.08  \\
            0.8483783004492371  0.09  \\
            0.855350088714289  0.1  \\
            0.8620650450409894  0.11  \\
            0.8685682605511884  0.12  \\
            0.8748951370472289  0.13  \\
            0.8796191960413762  0.14  \\
            0.8834848614001054  0.15  \\
            0.8872920161878192  0.16  \\
            0.8910505673500322  0.17  \\
            0.894769020020301  0.18  \\
            0.898454767540147  0.19  \\
            0.9021143113228232  0.2  \\
            0.9057232368313916  0.21  \\
            0.9082909573374941  0.22  \\
            0.9108549594638699  0.23  \\
            0.9134182172376137  0.24  \\
            0.9159834876573266  0.25  \\
            0.9185533485206789  0.26  \\
            0.921130229920871  0.27  \\
            0.9236583921110822  0.28  \\
            0.925623585901945  0.29  \\
            0.9276012479978447  0.3  \\
            0.9295929510879237  0.31  \\
            0.9316002384562708  0.32  \\
            0.9336246337915075  0.33  \\
            0.9356640670382879  0.34  \\
            0.9372957337154177  0.35  \\
            0.938945955652186  0.36  \\
            0.9406159683884723  0.37  \\
            0.9423070267245973  0.38  \\
            0.9440204101475941  0.39  \\
            0.945524437993911  0.4  \\
            0.9469643965885406  0.41  \\
            0.9484269893761467  0.42  \\
            0.9499134216292947  0.43  \\
            0.9513867342746443  0.44  \\
            0.9526741159788631  0.45  \\
            0.9539855955203439  0.46  \\
            0.9553223986777026  0.47  \\
            0.9566513950923721  0.48  \\
            0.9578386668148207  0.49  \\
            0.9590517457696137  0.5  \\
            0.9602919532040121  0.51  \\
            0.9614443185512194  0.52  \\
            0.9625701145441357  0.53  \\
            0.9637239381635447  0.54  \\
            0.9648177090945187  0.55  \\
            0.9658838441078591  0.56  \\
            0.9669793674552599  0.57  \\
            0.9679916197663183  0.58  \\
            0.9690203842996419  0.59  \\
            0.9700272443729068  0.6  \\
            0.971005946358758  0.61  \\
            0.9719861305610761  0.62  \\
            0.9729285212675537  0.63  \\
            0.9738721714342343  0.64  \\
            0.9747900479152344  0.65  \\
            0.9756940773465963  0.66  \\
            0.9765980169687851  0.67  \\
            0.9774634896349392  0.68  \\
            0.9783275672693846  0.69  \\
            0.9791832986779634  0.7  \\
            0.9800225488825056  0.71  \\
            0.9808440005647314  0.72  \\
            0.9816558948504726  0.73  \\
            0.9824572057226574  0.74  \\
            0.9832480195677893  0.75  \\
            0.984028878068925  0.76  \\
            0.9847930869452074  0.77  \\
            0.9855499691359372  0.78  \\
            0.986297622354376  0.79  \\
            0.98703478641389  0.8  \\
            0.9877609497516752  0.81  \\
            0.9884786536822748  0.82  \\
            0.9891874959347302  0.83  \\
            0.989885747278878  0.84  \\
            0.990576040004963  0.85  \\
            0.991258280361484  0.86  \\
            0.9919312518496592  0.87  \\
            0.9925962926614881  0.88  \\
            0.993253257199388  0.89  \\
            0.9939026714075607  0.9  \\
            0.9945440670536502  0.91  \\
            0.9951780986993923  0.92  \\
            0.9958049109721978  0.93  \\
            0.9964244268133252  0.94  \\
            0.9970370284414954  0.95  \\
            0.9976427432877149  0.96  \\
            0.9982417537838675  0.97  \\
            0.9988342160344591  0.98  \\
            0.9994202522746717  0.99  \\
        }
        ;
    \addlegendentry {$s=7$}
    \addplot[color={rgb,1:red,0.742;green,0.3954;blue,0.1986}, name path={26}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.7347103232898369  0.01  \\
            0.7745323265998044  0.02  \\
            0.8029319708314121  0.03  \\
            0.8250589379260173  0.04  \\
            0.8355350469269901  0.05  \\
            0.8449872131452908  0.06  \\
            0.853703936346768  0.07  \\
            0.8618663930382652  0.08  \\
            0.8695967144279527  0.09  \\
            0.8769816480587104  0.1  \\
            0.8815407485889027  0.11  \\
            0.8859339329273815  0.12  \\
            0.890214158132025  0.13  \\
            0.894400134977973  0.14  \\
            0.8985071903668924  0.15  \\
            0.9025480932629943  0.16  \\
            0.9062757397509741  0.17  \\
            0.9090681223103378  0.18  \\
            0.911837886252493  0.19  \\
            0.9145898571400505  0.2  \\
            0.9173283301418915  0.21  \\
            0.920057167769428  0.22  \\
            0.9227798773910012  0.23  \\
            0.9250071761201336  0.24  \\
            0.9270663128035435  0.25  \\
            0.929129884779511  0.26  \\
            0.9311998439375406  0.27  \\
            0.9332780471886108  0.28  \\
            0.9353662744579697  0.29  \\
            0.9370864286395011  0.3  \\
            0.938759104638147  0.31  \\
            0.9404451699483576  0.32  \\
            0.9421459110074902  0.33  \\
            0.9438626059954476  0.34  \\
            0.9453930019873639  0.35  \\
            0.9468250482109432  0.36  \\
            0.9482743505414931  0.37  \\
            0.9497420021503996  0.38  \\
            0.9512228697218339  0.39  \\
            0.9524848602048982  0.4  \\
            0.9537659080099582  0.41  \\
            0.9550670491345531  0.42  \\
            0.9563893561478852  0.43  \\
            0.9575457063143491  0.44  \\
            0.9587135701066747  0.45  \\
            0.9599031691477874  0.46  \\
            0.9610586565350109  0.47  \\
            0.962130230840103  0.48  \\
            0.9632242547316027  0.49  \\
            0.9643215451119644  0.5  \\
            0.9653241776037653  0.51  \\
            0.9663502122049475  0.52  \\
            0.967366232446969  0.53  \\
            0.9683212384263032  0.54  \\
            0.9693009203146734  0.55  \\
            0.9702296608102003  0.56  \\
            0.9711546237053881  0.57  \\
            0.9720667013698295  0.58  \\
            0.9729500809351327  0.59  \\
            0.9738326819583346  0.6  \\
            0.9746854625379248  0.61  \\
            0.9755330324725789  0.62  \\
            0.9763647408620968  0.63  \\
            0.9771761396344957  0.64  \\
            0.9779880120136893  0.65  \\
            0.9787722282133706  0.66  \\
            0.9795473523054113  0.67  \\
            0.9803151932039036  0.68  \\
            0.98107244513455  0.69  \\
            0.9818137527623343  0.7  \\
            0.9825427835994014  0.71  \\
            0.9832624935071872  0.72  \\
            0.983972792767555  0.73  \\
            0.9846718898972004  0.74  \\
            0.9853588362887147  0.75  \\
            0.9860382956628835  0.76  \\
            0.986709975030383  0.77  \\
            0.9873698330160745  0.78  \\
            0.9880217302601327  0.79  \\
            0.9886653593701328  0.8  \\
            0.9893002494975287  0.81  \\
            0.9899274610310561  0.82  \\
            0.9905457492546607  0.83  \\
            0.9911566375064798  0.84  \\
            0.991759917338959  0.85  \\
            0.9923555136195532  0.86  \\
            0.9929442463104214  0.87  \\
            0.993525435198667  0.88  \\
            0.9940996634740321  0.89  \\
            0.9946670799985228  0.9  \\
            0.9952279728703605  0.91  \\
            0.9957823438341583  0.92  \\
            0.9963303888836607  0.93  \\
            0.9968722105984433  0.94  \\
            0.9974079458228564  0.95  \\
            0.9979377484306815  0.96  \\
            0.9984617360099632  0.97  \\
            0.9989800254825844  0.98  \\
            0.9994927422960702  0.99  \\
        }
        ;
    \addlegendentry {$s=8$}
    \addplot[color={rgb,1:red,0.5487;green,0.1567;blue,0.022}, name path={27}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.7631578208383192  0.01  \\
            0.8051572655455745  0.02  \\
            0.8297066483632184  0.03  \\
            0.8424234309110411  0.04  \\
            0.8534913061878706  0.05  \\
            0.86345841850279  0.06  \\
            0.8726350979140902  0.07  \\
            0.8797097063246854  0.08  \\
            0.8848942592231857  0.09  \\
            0.8898563466549415  0.1  \\
            0.89463782993597  0.11  \\
            0.899270706138867  0.12  \\
            0.9037800923401953  0.13  \\
            0.9074465363697586  0.14  \\
            0.9105103948513094  0.15  \\
            0.9135275482516988  0.16  \\
            0.9165059144336668  0.17  \\
            0.9194522883987595  0.18  \\
            0.9223725749081675  0.19  \\
            0.9248348882171417  0.2  \\
            0.9270174868059281  0.21  \\
            0.9291934492208067  0.22  \\
            0.9313655535847001  0.23  \\
            0.9335363494175867  0.24  \\
            0.935696120671684  0.25  \\
            0.9374164000532254  0.26  \\
            0.9391424716612727  0.27  \\
            0.9408758853280036  0.28  \\
            0.942618128100644  0.29  \\
            0.944370637100523  0.3  \\
            0.945832756307037  0.31  \\
            0.947285380772705  0.32  \\
            0.9487508536401095  0.33  \\
            0.9502302807980485  0.34  \\
            0.9516376474431154  0.35  \\
            0.9529023644565329  0.36  \\
            0.9541823815450742  0.37  \\
            0.9554786669717791  0.38  \\
            0.9567421585516349  0.39  \\
            0.9578786373433105  0.4  \\
            0.9590322508405661  0.41  \\
            0.9602039322517937  0.42  \\
            0.961300434552393  0.43  \\
            0.9623498593515718  0.44  \\
            0.9634181124183275  0.45  \\
            0.9644656987259349  0.46  \\
            0.9654389315356072  0.47  \\
            0.9664318330470303  0.48  \\
            0.9674057299756003  0.49  \\
            0.9683241272961253  0.5  \\
            0.9692632069900087  0.51  \\
            0.9701557481236804  0.52  \\
            0.9710364252980564  0.53  \\
            0.971916172497656  0.54  \\
            0.9727512692603835  0.55  \\
            0.973604098952474  0.56  \\
            0.9744041412508267  0.57  \\
            0.9752233470142675  0.58  \\
            0.9759972462969427  0.59  \\
            0.9767806077617145  0.6  \\
            0.9775361609052345  0.61  \\
            0.9782842241560268  0.62  \\
            0.9790284991692199  0.63  \\
            0.9797435664458227  0.64  \\
            0.9804550233816126  0.65  \\
            0.9811586483529822  0.66  \\
            0.9818506625878457  0.67  \\
            0.9825258925408531  0.68  \\
            0.9831927527639304  0.69  \\
            0.9838504773285844  0.7  \\
            0.9844989912034686  0.71  \\
            0.9851387373318761  0.72  \\
            0.9857679057340782  0.73  \\
            0.9863863182737281  0.74  \\
            0.9869985607293752  0.75  \\
            0.9876012061648917  0.76  \\
            0.9881969986232507  0.77  \\
            0.9887825663337242  0.78  \\
            0.9893612237746563  0.79  \\
            0.9899326854255546  0.8  \\
            0.9904961565629194  0.81  \\
            0.9910525905216881  0.82  \\
            0.9916016937893923  0.83  \\
            0.9921441013371461  0.84  \\
            0.9926796066440762  0.85  \\
            0.9932084776345044  0.86  \\
            0.9937310117663609  0.87  \\
            0.9942472377514481  0.88  \\
            0.9947572286245029  0.89  \\
            0.9952613746760935  0.9  \\
            0.995759581708966  0.91  \\
            0.9962520134885311  0.92  \\
            0.996738900326862  0.93  \\
            0.9972203246255261  0.94  \\
            0.9976963564986314  0.95  \\
            0.9981671422692716  0.96  \\
            0.9986327933424504  0.97  \\
            0.9990934175694316  0.98  \\
            0.9995491193954561  0.99  \\
        }
        ;
    \addlegendentry {$s=9$}
    \addplot[color={rgb,1:red,0.3504;green,0.0001;blue,0.0305}, name path={28}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            -0.0  0.0  \\
            0.7899448772001253  0.01  \\
            0.8291163803142438  0.02  \\
            0.8454313587138216  0.03  \\
            0.8587776065086643  0.04  \\
            0.8703707335925408  0.05  \\
            0.8794406812121343  0.06  \\
            0.8855633371917933  0.07  \\
            0.8913017209360264  0.08  \\
            0.8967409402376236  0.09  \\
            0.901941437649186  0.1  \\
            0.9065691735869196  0.11  \\
            0.9100057637707811  0.12  \\
            0.9133543673069036  0.13  \\
            0.9166296427805979  0.14  \\
            0.9198435961843716  0.15  \\
            0.9230062290464074  0.16  \\
            0.925481147954415  0.17  \\
            0.9278168658857698  0.18  \\
            0.9301332669864445  0.19  \\
            0.932434420322135  0.2  \\
            0.934723945995948  0.21  \\
            0.936721642498439  0.22  \\
            0.9385225263605346  0.23  \\
            0.9403229597077006  0.24  \\
            0.9421248937877205  0.25  \\
            0.9439301529465097  0.26  \\
            0.945510573803429  0.27  \\
            0.94699547456969  0.28  \\
            0.9484882502071237  0.29  \\
            0.9499901343447935  0.3  \\
            0.9514514912630023  0.31  \\
            0.952726994877503  0.32  \\
            0.9540139239060452  0.33  \\
            0.9553132525661456  0.34  \\
            0.9566003345556221  0.35  \\
            0.9577326748264414  0.36  \\
            0.9588787591607372  0.37  \\
            0.9600394564380119  0.38  \\
            0.9611453365650907  0.39  \\
            0.9621789466548673  0.4  \\
            0.9632281227444269  0.41  \\
            0.9642792900094966  0.42  \\
            0.9652296389279008  0.43  \\
            0.9661964206175365  0.44  \\
            0.9671707903740384  0.45  \\
            0.9680597520003549  0.46  \\
            0.968966050843109  0.47  \\
            0.9698572933300759  0.48  \\
            0.9707019859177901  0.49  \\
            0.9715650472919202  0.5  \\
            0.9723747152699556  0.51  \\
            0.9731891771190228  0.52  \\
            0.9739805140498844  0.53  \\
            0.974756820504199  0.54  \\
            0.9755211831886154  0.55  \\
            0.9762680556653281  0.56  \\
            0.977001641335087  0.57  \\
            0.9777265768496078  0.58  \\
            0.9784285836064435  0.59  \\
            0.9791315355867858  0.6  \\
            0.9798097541824826  0.61  \\
            0.9804801198350374  0.62  \\
            0.9811444816570509  0.63  \\
            0.9817949509398437  0.64  \\
            0.9824307455977377  0.65  \\
            0.9830587734287806  0.66  \\
            0.9836778180972652  0.67  \\
            0.9842873778742707  0.68  \\
            0.9848874789047958  0.69  \\
            0.9854785439812516  0.7  \\
            0.9860613010821885  0.71  \\
            0.9866367209435559  0.72  \\
            0.9872005734054919  0.73  \\
            0.9877578469197958  0.74  \\
            0.988307474865218  0.75  \\
            0.9888501945307278  0.76  \\
            0.9893838530672228  0.77  \\
            0.9899110485461775  0.78  \\
            0.9904317157785962  0.79  \\
            0.9909445019268253  0.8  \\
            0.9914516676062386  0.81  \\
            0.9919516135705523  0.82  \\
            0.9924452933421278  0.83  \\
            0.9929329036864749  0.84  \\
            0.9934145640282539  0.85  \\
            0.9938900504423533  0.86  \\
            0.9943598995491453  0.87  \\
            0.9948241858675296  0.88  \\
            0.9952829587693629  0.89  \\
            0.995736361103119  0.9  \\
            0.9961845255512582  0.91  \\
            0.9966275612249567  0.92  \\
            0.9970655819898122  0.93  \\
            0.9974986964441604  0.94  \\
            0.9979269930616753  0.95  \\
            0.9983506014853231  0.96  \\
            0.9987696119851298  0.97  \\
            0.9991841188596783  0.98  \\
            0.9995942181868838  0.99  \\
        }
        ;
    \addlegendentry {$s=10$}
\end{axis}
\end{tikzpicture}

